MADMM: a generic algorithm for non-smooth optimization on manifolds

Numerous problems in machine learning are formulated as optimization with manifold constraints. In this paper, we propose the Manifold alternating directions method of multipliers (MADMM), an extension of the classical ADMM scheme for manifold-constrained non-smooth optimization problems and show its application to several challenging problems in dimensionality reduction, data analysis, and manifold learning.

==> L21madmmVSsmoothL21norm.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick label/.append style={font=\scriptsize},
%xmode=log,
xlabel={Time (sec)},
xmin=0,
xmax=10,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick label/.append style={font=\scriptsize},
ymode=log,
ymin=1.15446696769592,
ymax=2.72596673528213,
yminorticks=true,
y label style={at={(axis description cs:0.02,0.45)},anchor=north},
ylabel={Cost},
legend style={legend cell align=left,align=left,draw=black}
]

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	2.24027330670912\\
0.001963478	2.10783655543288\\
0.007904467	2.0843931821146\\
0.016019626	2.06722942708502\\
0.019387112	2.04686194179854\\
0.025164351	2.00740775173385\\
0.028752771	1.96310432037311\\
0.035234237	1.93316068100296\\
0.040154046	1.92205450920361\\
0.043516529	1.90526053502324\\
0.046907914	1.88301552089451\\
0.051323887	1.87899933543265\\
0.056407604	1.87436854744517\\
0.059767227	1.86757616576226\\
0.063087522	1.85980888417173\\
0.066814765	1.85050465121106\\
0.070470485	1.83745008666461\\
0.074794303	1.8269837080037\\
0.079353721	1.81744171634758\\
0.082802258	1.80491870417016\\
0.086842368	1.78951650955962\\
0.09179059	1.76950398497006\\
0.095755505	1.76471564144548\\
0.099818773	1.76179413468096\\
0.104502766	1.75706270499701\\
0.109286444	1.75489891780591\\
0.113527939	1.75063694739996\\
0.117185875	1.74768194247141\\
0.122052515	1.74497336050608\\
0.127898841	1.73933142727381\\
0.132159487	1.73747582740315\\
0.136070508	1.73522632896653\\
0.140953586	1.73121438216794\\
0.14696755	1.73004894088969\\
0.152484355	1.72844919224336\\
0.15628288	1.72754445369743\\
0.160134698	1.72689661484957\\
0.164360442	1.72646367467408\\
0.167558797	1.72603428304832\\
0.1714042	1.72562888040281\\
0.174791158	1.72442361209297\\
0.178040577	1.72394814691815\\
0.181659926	1.72178929526858\\
0.18498185	1.72064038510048\\
0.189105869	1.7190667340762\\
0.19238123	1.71606380327754\\
0.196136058	1.71419547733481\\
0.199844296	1.71215631022909\\
0.203031716	1.71104694163416\\
0.207095829	1.71081546527342\\
0.210260177	1.70973167973208\\
0.213990168	1.70779353454476\\
0.219213236	1.70661158027449\\
0.222825043	1.70583486015047\\
0.226660886	1.70471477549148\\
0.230294569	1.70448146334814\\
0.233779867	1.70428115941185\\
0.236914545	1.70400482501653\\
0.240061185	1.70266862321026\\
0.243275649	1.70201090147717\\
0.247332756	1.70100039279356\\
0.250968491	1.70071872060611\\
0.254462619	1.70048538109481\\
0.257544508	1.70027745586385\\
0.260764473	1.69927325965932\\
0.263871357	1.69736549074604\\
0.26829142	1.69588121810016\\
0.271446997	1.69152880186817\\
0.274498158	1.68640016143195\\
0.277995864	1.6776730537322\\
0.281071515	1.67679160792332\\
0.285554694	1.67487992195236\\
0.288729171	1.67216773038993\\
0.291899119	1.66972370026765\\
0.294986042	1.66872863356792\\
0.299783066	1.66625920615052\\
0.302840487	1.66448068163111\\
0.306442421	1.66233532634109\\
0.309604226	1.66095841101951\\
0.31380373	1.65967032160817\\
0.317334975	1.65924125974799\\
0.320814531	1.65900224036657\\
0.323888735	1.6586101080636\\
0.327021881	1.65736312490671\\
0.330227361	1.6561580207501\\
0.334222159	1.65540749304916\\
0.337835885	1.65511795020036\\
0.341408628	1.65497198533657\\
0.344703429	1.65461341493628\\
0.347880611	1.65337650064243\\
0.350969619	1.65295897448994\\
0.355327758	1.65258269108989\\
0.358420861	1.65169322389547\\
0.361581567	1.6499061686972\\
0.365204952	1.64748437365857\\
0.368400571	1.64203041490779\\
0.371513382	1.62341443104616\\
0.37462692	1.6044016177143\\
0.37817415	1.58393617448885\\
0.381260146	1.56882638482559\\
0.384923363	1.56450555249963\\
0.38860565	1.56294710509507\\
0.391816871	1.56074138981953\\
0.394898704	1.55193241328197\\
0.39800105	1.54907214059725\\
0.402382051	1.54322167461688\\
0.405611497	1.53781193103124\\
0.409212895	1.53291419929677\\
0.412424885	1.52487298150881\\
0.416025023	1.51976104969825\\
0.419588969	1.51780042534309\\
0.42270014	1.51571263967846\\
0.425799528	1.50803731064391\\
0.429076183	1.4982447649152\\
0.433158576	1.49601441275179\\
0.437235368	1.4935747848413\\
0.440323149	1.49202595808018\\
0.444296638	1.48881444396618\\
0.447384396	1.48056186162503\\
0.451246718	1.4768941280051\\
0.45484399	1.4738464951204\\
0.458055166	1.46986273131205\\
0.461249688	1.4649823314022\\
0.464790217	1.46067933422769\\
0.468349477	1.45804882801032\\
0.471881471	1.45619276726765\\
0.475101682	1.45423444415966\\
0.478282143	1.45096854473562\\
0.481947072	1.44972175689445\\
0.485922423	1.44937497084485\\
0.489459794	1.44862892661912\\
0.492551673	1.44840472124323\\
0.496255368	1.44781059164195\\
0.499374678	1.44756696980038\\
0.503344532	1.44724855785168\\
0.506491317	1.44665545293525\\
0.510086426	1.44581032769434\\
0.513419194	1.44552900348571\\
0.517521986	1.4453016294973\\
0.520606077	1.44443115272433\\
0.523684755	1.44296627897502\\
0.527721563	1.44255546108004\\
0.531693352	1.44207087438609\\
0.535352068	1.44189247608586\\
0.538434726	1.44160794623437\\
0.541649595	1.44134395473928\\
0.545355983	1.44081157267706\\
0.548600548	1.44035531036506\\
0.552537688	1.44016121362563\\
0.556023518	1.43994119014168\\
0.55914504	1.43975153873163\\
0.562709892	1.43958224890634\\
0.565785784	1.43924807412003\\
0.568844744	1.43892236568149\\
0.573413047	1.43844761127043\\
0.578202922	1.43820878908745\\
0.584025088	1.43727200034626\\
0.587616771	1.43663332080772\\
0.591334149	1.43523113370331\\
0.594363065	1.43384785332141\\
0.597819964	1.4326039968972\\
0.600862939	1.42954566076066\\
0.603920753	1.42474961790134\\
0.607473232	1.41805479703915\\
0.610646499	1.41228871382147\\
0.614252008	1.40774538776134\\
0.617292214	1.40467254062575\\
0.620825819	1.40187947704458\\
0.623900633	1.39917139593344\\
0.627577702	1.39704766862705\\
0.63069081	1.39233963373376\\
0.634360195	1.39060900439486\\
0.637960411	1.38991863167317\\
0.640916024	1.38871116026489\\
0.643946836	1.38652830461536\\
0.647342833	1.38467613812323\\
0.650899116	1.3838451099539\\
0.654312257	1.38326882950394\\
0.65741139	1.38286110318898\\
0.660937191	1.38253951540697\\
0.663904869	1.3822807062444\\
0.666880245	1.38152463941388\\
0.670261401	1.38133353333154\\
0.673645498	1.38106788156118\\
0.676736345	1.38080835227448\\
0.680232083	1.38059657012549\\
0.683308955	1.38042353316052\\
0.686686836	1.38015501189116\\
0.689584624	1.38001063548613\\
0.692977854	1.37971989568523\\
0.695957535	1.37961403090919\\
0.699437467	1.37941833058946\\
0.702459871	1.37922427513197\\
0.705924858	1.37894542477143\\
0.70893927	1.37856695962036\\
0.711911477	1.37646958218447\\
0.714852618	1.37455549171392\\
0.718637157	1.37332786377204\\
0.722747584	1.37290424027279\\
0.72614494	1.37271576371826\\
0.72954372	1.37263740022888\\
0.732621664	1.37251874399457\\
0.735563372	1.37225117296722\\
0.738554351	1.37167021226634\\
0.74208159	1.37129414125781\\
0.745560983	1.37110667563424\\
0.748530522	1.37091240994976\\
0.751487881	1.37055362457836\\
0.754860072	1.37002823388748\\
0.757856826	1.36970572631159\\
0.761917923	1.36954918026284\\
0.765496531	1.36940114015051\\
0.768570466	1.36899848837867\\
0.771567863	1.36873500797784\\
0.775019114	1.36831881195112\\
0.778409875	1.36826133031953\\
0.781882887	1.36821715008429\\
0.784961938	1.36816179003476\\
0.788072479	1.36788482362748\\
0.791218813	1.3677831883333\\
0.794644951	1.36751300828332\\
0.797617293	1.36741359642285\\
0.8014388	1.3671011832033\\
0.804478665	1.36686378700393\\
0.808414814	1.36647161183768\\
0.811377385	1.36544337330378\\
0.814431566	1.36378341836808\\
0.818367742	1.36302623385506\\
0.822005703	1.36173509296992\\
0.825053140999999	1.36017254016368\\
0.828041348999999	1.35682792607776\\
0.831448335999999	1.3516599945544\\
0.834437645999999	1.34365132797383\\
0.837467889999999	1.33731157242744\\
0.840919783999999	1.33312607280748\\
0.844461564999999	1.33114433888211\\
0.847525383999999	1.32994889043984\\
0.850538180999999	1.3248937024658\\
0.853532744999999	1.3244397537842\\
0.858191178999999	1.32340669164176\\
0.861313032999999	1.32236666803623\\
0.864369283999999	1.32085100798485\\
0.868308085999999	1.31966494989251\\
0.872214623999999	1.31938521007423\\
0.876036860999999	1.31873833088876\\
0.879070893999999	1.31795449139953\\
0.885159353999999	1.31747255520427\\
0.888572130999999	1.31716810725558\\
0.891727844999999	1.31689570857488\\
0.894942985999999	1.31650402834174\\
0.898827532999999	1.31637649898926\\
0.902285846999999	1.31611570217809\\
0.905271124999999	1.3160265055462\\
0.909089052999999	1.3159628474651\\
0.912215711999999	1.31571644783955\\
0.915245368999999	1.31519250605319\\
0.918284220999999	1.31454367833761\\
0.922114155999999	1.31360825606797\\
0.925701887999999	1.31269525153968\\
0.928987350999999	1.3123508546564\\
0.932887970999999	1.31205312449827\\
0.935877539999999	1.31171216762458\\
0.939686417999999	1.3114054367681\\
0.943127265999999	1.31122575672054\\
0.946158584999999	1.31084373454444\\
0.949150976999999	1.31030863110149\\
0.952159725999999	1.30994356588725\\
0.956577562999999	1.30967390585\\
0.960178093999999	1.30932599992746\\
0.963175920999999	1.30924737874082\\
0.966595059999999	1.30906482996685\\
0.969568472999999	1.30883394772679\\
0.973004949999999	1.30864159264786\\
0.976147547999999	1.3083476098983\\
0.979600881999999	1.30817668869816\\
0.982637839999999	1.30806015029903\\
0.986172738999999	1.30785397049516\\
0.990201092999999	1.30781367130462\\
0.994074282999999	1.30774595425004\\
0.997599043999999	1.30768610308646\\
1.002250681	1.3072926784801\\
1.005872884	1.30720491389556\\
1.01134812	1.30711817869999\\
1.014347473	1.30685677179983\\
1.017412644	1.30661385234083\\
1.022845097	1.3064007839995\\
1.029549913	1.30634356508965\\
1.035023537	1.30610416373216\\
1.039383379	1.30587017340206\\
1.043983454	1.30562069149689\\
1.04807304	1.30557137463228\\
1.051311099	1.30526808476311\\
1.05452247	1.30523189443132\\
1.058965575	1.30519047230078\\
1.062424831	1.30516560003742\\
1.065956018	1.30492543309732\\
1.071476231	1.30484225241988\\
1.076985681	1.30480068123811\\
1.085609995	1.30463695223187\\
1.090660171	1.30437233997357\\
1.094706121	1.30381598259837\\
1.098121588	1.30331797098998\\
1.103527284	1.30278659826619\\
1.106843737	1.30222475634417\\
1.112093348	1.30039805091509\\
1.118587524	1.29917496893323\\
1.128052113	1.29850552008223\\
1.134352519	1.29818023389914\\
1.13769347	1.29801907320017\\
1.141474478	1.29779673358405\\
1.14461066	1.29761395898599\\
1.149098767	1.29731993462681\\
1.155443725	1.29713695647442\\
1.163357956	1.29703747580333\\
1.168897939	1.29682335959771\\
1.174537343	1.29611387788411\\
1.179722104	1.29594398671113\\
1.183801416	1.29584890332029\\
1.187336184	1.2955702432323\\
1.191026611	1.29538987855139\\
1.19552189	1.2949873400716\\
1.198872968	1.29466244971857\\
1.202875848	1.29408224407057\\
1.20653916	1.29380776848507\\
1.210776784	1.29364496793745\\
1.21735368	1.29348322964415\\
1.223638278	1.29318468415072\\
1.230807254	1.29293682966861\\
1.239779876	1.29253521957952\\
1.246430235	1.29212679998023\\
1.254883201	1.29201524811493\\
1.262573305	1.29191485067944\\
1.266269371	1.29171526426611\\
1.269802276	1.29136510453725\\
1.274212251	1.29119768963387\\
1.278826339	1.29109691983916\\
1.283116936	1.29099315694138\\
1.290713427	1.29095407743254\\
1.296563788	1.2907078544173\\
1.302589386	1.29066860347838\\
1.310323796	1.29056437783831\\
1.317187002	1.29053688819629\\
1.324026969	1.29045848100708\\
1.331269	1.29040801500209\\
1.33748967	1.29027241393972\\
1.343535418	1.29012856612669\\
1.347385109	1.28984684432857\\
1.352899825	1.28979649796362\\
1.358183201	1.28977364317583\\
1.363311777	1.28973950742343\\
1.369197812	1.28967287460409\\
1.373957288	1.28958324407274\\
1.379282408	1.2895564412403\\
1.383395378	1.28954049658432\\
1.387455426	1.28948831791498\\
1.390851413	1.28934830150814\\
1.394236666	1.2892845522975\\
1.399004811	1.28924083133388\\
1.40282194	1.28915525160003\\
1.406195965	1.28908269020122\\
1.413057108	1.28894249194254\\
1.418964113	1.28883899095081\\
1.426033873	1.28870010833094\\
1.429568362	1.28860887782292\\
1.433637591	1.28849460917996\\
1.437327616	1.28847694011304\\
1.441813019	1.28844991246668\\
1.445686399	1.28838996134107\\
1.450761826	1.28816777549324\\
1.454348072	1.28803242866867\\
1.459933205	1.28802329634665\\
1.464034249	1.28796726374844\\
1.46791845	1.28789520097129\\
1.473518154	1.28787456914531\\
1.480326723	1.28784265597085\\
1.489861191	1.28780564250161\\
1.494537855	1.28767778270421\\
1.498178142	1.28761294959695\\
1.504453564	1.28760227805436\\
1.508782621	1.2875898523316\\
1.512371592	1.28753385077457\\
1.516189705	1.28749701773552\\
1.523824117	1.28742622557404\\
1.530528259	1.28737516227325\\
1.538412942	1.28729051617585\\
1.54482747	1.28715210525014\\
1.551714061	1.28645910903683\\
1.555129407	1.28560081711963\\
1.560104483	1.2826529139404\\
1.567456273	1.28006379521107\\
1.574194185	1.27978416958981\\
1.581837116	1.27956166197466\\
1.587874479	1.27923817234939\\
1.592315655	1.27901455413991\\
1.602423148	1.27897006135688\\
1.608565785	1.27861214978425\\
1.613632648	1.27852762794869\\
1.61804227	1.27816231279347\\
1.621418793	1.27779100522086\\
1.626830436	1.27727649735411\\
1.635595164	1.27693633936662\\
1.643976916	1.27674785778663\\
1.648675431	1.27662891106807\\
1.656122606	1.27653628259282\\
1.662090611	1.27646803969006\\
1.669513899	1.27630261331105\\
1.676429652	1.27626504495782\\
1.68463848	1.27614370677342\\
1.691021693	1.27599925613201\\
1.696544156	1.27582343431479\\
1.700909805	1.27551136492774\\
1.704529988	1.27544738380233\\
1.711552542	1.27540404603381\\
1.716439865	1.27524860412241\\
1.719999605	1.27507711244909\\
1.724777141	1.27499596548061\\
1.731584368	1.27495430436818\\
1.737891682	1.27493007879724\\
1.742035117	1.274887976479\\
1.746672594	1.27481958446159\\
1.752874504	1.27475796054183\\
1.76044778	1.27463030151058\\
1.767904135	1.27461719086957\\
1.773693315	1.27456482625547\\
1.780866507	1.27451298425025\\
1.789076768	1.27436481881221\\
1.792985479	1.27432455934126\\
1.80197201	1.27428755223113\\
1.80828523	1.27425796070082\\
1.814733782	1.27416494735993\\
1.823074048	1.27416054401529\\
1.828198987	1.27415275614166\\
1.834030197	1.27414194657098\\
1.838239343	1.27408208891886\\
1.842467537	1.27407791978247\\
1.847836492	1.2739673140337\\
1.853757842	1.27387079973787\\
1.857844594	1.27341676368776\\
1.86567036	1.2730109444619\\
1.869401232	1.27269770618929\\
1.875085949	1.27247375801736\\
1.881588177	1.27233222851162\\
1.88729712	1.27192751955305\\
1.89392309	1.27186302700234\\
1.903197637	1.27171846126248\\
1.91050938	1.27163012680059\\
1.914692432	1.27132133564811\\
1.919774242	1.27124906720718\\
1.926872936	1.27088648481962\\
1.933077937	1.27083153287768\\
1.941096636	1.27062109100231\\
1.948035347	1.27038602945329\\
1.957477993	1.2701914986558\\
1.96556373	1.27014677944129\\
1.973435418	1.27011869827107\\
1.980907119	1.27009004323414\\
1.988860795	1.26995040919721\\
1.992975174	1.26987894954477\\
1.997314766	1.26983665082563\\
2.001088958	1.26968672451304\\
2.005963764	1.26966251480919\\
2.010401361	1.26956684100808\\
2.014252438	1.26954315830907\\
2.019012875	1.26950891221298\\
2.022642525	1.26944357235851\\
2.031255804	1.26926523029157\\
2.038818399	1.26922705096577\\
2.045875443	1.26918763805904\\
2.051973749	1.26915554499829\\
2.060169995	1.26909122439809\\
2.067175361	1.26904722604719\\
2.075048566	1.26898755966496\\
2.080256623	1.26896906199136\\
2.088337859	1.26895381246153\\
2.094988583	1.26890392364815\\
2.103348738	1.26885805453756\\
2.110606006	1.26850514798325\\
2.11774577	1.2684391859872\\
2.130926297	1.26837181682722\\
2.135743321	1.26829471797698\\
2.141411391	1.2681259563121\\
2.147661608	1.26793179045652\\
2.155543333	1.26788726855332\\
2.162271517	1.26785875515726\\
2.167132598	1.26781677101316\\
2.173340129	1.26773392673296\\
2.181306582	1.26773125304937\\
2.188185662	1.2677098260354\\
2.195956526	1.26769612558781\\
2.206201142	1.26767917238483\\
2.210425418	1.26764948280458\\
2.21692155	1.26760759316508\\
2.22590365	1.26758929559103\\
2.233460838	1.26756595513724\\
2.240824861	1.26754569888052\\
2.24882113	1.26747989541549\\
2.256479171	1.26742173876156\\
2.264924495	1.26731488095961\\
2.27266974	1.26724649775529\\
2.278856222	1.26716662552483\\
2.283284078	1.26708794477189\\
2.28958987	1.2670446563343\\
2.297052818	1.26699670487438\\
2.305656662	1.26695550495541\\
2.309914605	1.26693078715501\\
2.316431509	1.26676223051536\\
2.321392889	1.26661109550525\\
2.326089255	1.26649991635102\\
2.330969114	1.26630970185368\\
2.338432954	1.26596411261707\\
2.344554132	1.26568414754064\\
2.349726222	1.26552052451872\\
2.354313187	1.26539603094448\\
2.359145928	1.26521524511528\\
2.36340316	1.26516406814419\\
2.368997795	1.26513013772325\\
2.376219248	1.26502406122116\\
2.38184046	1.26497766102396\\
2.387559367	1.26490965250931\\
2.392410383	1.26487819909664\\
2.401671377	1.26481390439247\\
2.408788994	1.26477582825095\\
2.413878287	1.26460225219886\\
2.417788556	1.26455878008732\\
2.422914968	1.26444202658054\\
2.426922358	1.26439710375251\\
2.432070203	1.26427123872859\\
2.436227197	1.26423517897653\\
2.44145898	1.26413282327802\\
2.445544026	1.26412409496837\\
2.452784552	1.26409146093796\\
2.460007562	1.264083529712\\
2.467156852	1.26402480810266\\
2.471160974	1.26394829678541\\
2.475661813	1.26386971825524\\
2.479810115	1.2637124709394\\
2.484986272	1.26365499325712\\
2.489725924	1.26347357066135\\
2.493828741	1.26342690832226\\
2.499153964	1.26336423203578\\
2.503577137	1.26325458670942\\
2.507508566	1.26313654885722\\
2.511900282	1.26307642783624\\
2.51658511	1.26304506356243\\
2.520778239	1.26299471421581\\
2.524817161	1.26295819774859\\
2.529437792	1.26287151867446\\
2.534043167	1.2628119084684\\
2.538218707	1.26272678663231\\
2.542345675	1.26258780980064\\
2.546982907	1.26248799696445\\
2.554168873	1.26245958605697\\
2.562635222	1.26243337207894\\
2.570102546	1.26240067971455\\
2.576988562	1.26232356307879\\
2.585010383	1.2622678920403\\
2.591670929	1.26225039554857\\
2.595708216	1.26224190639773\\
2.60261478	1.26224347311111\\
2.607449378	1.262220659003\\
2.615367947	1.26216382810653\\
2.622028695	1.26207876818059\\
2.630515305	1.26204532075078\\
2.637302402	1.26202164656069\\
2.641378938	1.26193731303021\\
2.64546154	1.26181534903278\\
2.658509453	1.26172215701286\\
2.663592607	1.26164672049471\\
2.671022022	1.26159373251803\\
2.675184767	1.26150579416477\\
2.681271358	1.26146271939834\\
2.687169994	1.26136254286284\\
2.691486071	1.26133958831481\\
2.699882869	1.26129375092935\\
2.706893566	1.26128516855989\\
2.712738441	1.26127141638716\\
2.716985094	1.26125204046332\\
2.721058147	1.2612004214514\\
2.728713425	1.26119288321329\\
2.740098375	1.26120719652948\\
2.748964349	1.26119825058367\\
2.758557705	1.26114452394383\\
2.763759439	1.26090896961331\\
2.770268851	1.26085640641175\\
2.781920173	1.26080074353272\\
2.787963448	1.26067236568398\\
2.792807164	1.26055052243749\\
2.799495563	1.26051180437383\\
2.805529458	1.26048940389214\\
2.814521423	1.26044994007227\\
2.822985335	1.26039135406988\\
2.830795286	1.26032191010013\\
2.839819528	1.26031154629447\\
2.846456113	1.26030005824596\\
2.861280012	1.26031739584566\\
2.867534719	1.26024062301524\\
2.87812462	1.26021476085316\\
2.902902041	1.26001009958326\\
2.917336552	1.25995065470342\\
2.929903792	1.25989395615531\\
2.938513912	1.25979483087867\\
2.954492949	1.25967085338147\\
2.961283281	1.25959079789391\\
2.974854156	1.25953823063862\\
2.985736955	1.25937852488764\\
2.994934082	1.25928512732154\\
3.005993768	1.25913736544262\\
3.013581672	1.25904029303526\\
3.022531974	1.2590169315927\\
3.028884734	1.25893868778125\\
3.03515508	1.25890581925911\\
3.043327365	1.258892025488\\
3.050277541	1.25875050036893\\
3.055436615	1.25869208402069\\
3.073032159	1.25867256967446\\
3.094480527	1.25861471880532\\
3.106613243	1.25860852890776\\
3.117316526	1.25857892987578\\
3.128365016	1.25857211472249\\
3.135874307	1.25855562687376\\
3.146994115	1.2585348111807\\
3.154554178	1.25851113658018\\
3.15890218	1.25849869684207\\
3.171427915	1.25840454835297\\
3.177534594	1.25837496109329\\
3.183741241	1.25822784204761\\
3.189885307	1.25820023507091\\
3.197611538	1.25817598952132\\
3.202949136	1.25812563553496\\
3.211370625	1.25802912094705\\
3.218994586	1.2579909600266\\
3.22411613	1.25797289579044\\
3.228615717	1.2579623155381\\
3.237420266	1.25794561195622\\
3.242488445	1.25793761534454\\
3.248135766	1.25791325600734\\
3.254183376	1.25789493437449\\
3.262329914	1.25787150941638\\
3.271854401	1.25785608783752\\
3.280634273	1.25784667767214\\
3.287596771	1.25781149852345\\
3.294527752	1.2577201112008\\
3.305596565	1.2574196457464\\
3.314550586	1.25706350542783\\
3.324511276	1.25640328000173\\
3.333157305	1.2551476244364\\
3.339877882	1.25454718782114\\
3.351358523	1.25433556645713\\
3.362700179	1.25402092441013\\
3.371265783	1.25394573634052\\
3.382176579	1.25383769621955\\
3.390123089	1.25367761251042\\
3.394805016	1.25297565109758\\
3.399531212	1.25277120497034\\
3.409821678	1.25272087990938\\
3.4179801	1.25249121115074\\
3.426535952	1.25239715867878\\
3.436247922	1.25235291386135\\
3.446649636	1.25229425083334\\
3.454412356	1.252231163821\\
3.463960667	1.25214265944954\\
3.471010297	1.25200898967082\\
3.479235453	1.25190494558832\\
3.489850739	1.25186814502655\\
3.498819769	1.25184288489096\\
3.506440556	1.25180511363269\\
3.514700741	1.25169956221118\\
3.525208286	1.25165136776227\\
3.536022674	1.25162750720101\\
3.544480284	1.25161758147566\\
3.549248225	1.25160731409076\\
3.557257726	1.2515759551256\\
3.565763602	1.25154628662389\\
3.571821519	1.25153681530035\\
3.580397405	1.2515259796904\\
3.591213724	1.25149645355219\\
3.599151559	1.25144983811077\\
3.608093724	1.25141862787572\\
3.617875694	1.25140834281563\\
3.626770194	1.25137507522661\\
3.634946606	1.25136288970016\\
3.645160613	1.25131523018453\\
3.650602084	1.2512996453511\\
3.656456754	1.25128000182926\\
3.66163203	1.25124797529104\\
3.671600293	1.25123446017344\\
3.682238377	1.25120966510782\\
3.69123818	1.25119634166754\\
3.698434311	1.25118644798122\\
3.717395714	1.25118011396152\\
3.730282334	1.25117633355672\\
3.740138555	1.25117394081914\\
3.7503833	1.25116982989345\\
3.755794301	1.25116305155981\\
3.760861212	1.25115776126087\\
3.768666106	1.2511356848795\\
3.776414269	1.25113151445042\\
3.786058473	1.25110927046817\\
3.793747086	1.25109783989528\\
3.803433799	1.25105894638861\\
3.810338236	1.25096026089725\\
3.818002437	1.25087478073416\\
3.824152124	1.25047642041691\\
3.831625356	1.25017481889265\\
3.842210035	1.25008934722109\\
3.851938029	1.24992920869096\\
3.860730702	1.24979449995548\\
3.870652119	1.24960522128569\\
3.87954126	1.24936373312423\\
3.891531828	1.24916113546735\\
3.903171072	1.24908212634285\\
3.913485771	1.24902558095103\\
3.920597532	1.24887423554936\\
3.928142981	1.24880598575961\\
3.93710039	1.24874358846868\\
3.943222381	1.24869716751122\\
3.950179847	1.2486649672125\\
3.955709659	1.24843780985218\\
3.963635919	1.24838176387616\\
3.973789705	1.2483442874212\\
3.982322748	1.24831129610767\\
3.991348235	1.24827072007644\\
4.00146771	1.24827249257455\\
4.010694161	1.24822936776496\\
4.020937166	1.248204586479\\
4.030111655	1.24817655758045\\
4.037500858	1.24816902316414\\
4.044544187	1.24814814745147\\
4.050132225	1.24813503019623\\
4.05802996	1.24811857799426\\
4.06787109	1.2481147415457\\
4.08011271	1.24810565034292\\
4.092193636	1.2480971493096\\
4.102452519	1.2480854540362\\
4.112281429	1.24808178169327\\
4.128156121	1.24807391416198\\
4.138285587	1.24806366505806\\
4.162570605	1.24805032311809\\
4.189076125	1.24804307889481\\
4.203913666	1.24803179250725\\
4.212756919	1.24802759005513\\
4.22271871	1.24802027711171\\
4.232130318	1.24801680250168\\
4.262609222	1.24800957611078\\
4.272534791	1.2480054809003\\
4.283306771	1.24799835589835\\
4.28917706800001	1.24799490137661\\
4.30289516400001	1.24798786359719\\
4.311404416	1.24798387143943\\
4.319748951	1.24797693290219\\
4.33021015600001	1.24797349841107\\
4.35389882600001	1.24796664843485\\
4.36098767600001	1.24796176709371\\
4.37135052100001	1.24795410104886\\
4.38137048100001	1.24795070225293\\
4.39654987100001	1.24794404529798\\
4.40783755900001	1.2479324363322\\
4.42172941600001	1.24784523794051\\
4.43742433900001	1.24783959669213\\
4.44880702500001	1.24783107905188\\
4.46052988700001	1.24768952229849\\
4.47094614500001	1.24764296222216\\
4.48541781400001	1.24762339969486\\
4.49551236300001	1.24761818832097\\
4.50843602400001	1.247614522766\\
4.51827792200001	1.24761011422401\\
4.52776416600001	1.24760198592148\\
4.53671291500001	1.24759571269475\\
4.55645301600001	1.247574873873\\
4.56555047000001	1.24756690029264\\
4.57245625400001	1.2475599070176\\
4.58293201200001	1.24755876919108\\
4.59084199800001	1.24749607694345\\
4.60745115600001	1.24748280282615\\
4.61807146	1.24747693587751\\
4.628383972	1.24734690913258\\
4.641938268	1.24733531589697\\
4.651209816	1.24722646190529\\
4.661737387	1.24709550255821\\
4.671992837	1.24706510232885\\
4.687500547	1.24703880699818\\
4.696809987	1.24700276673383\\
4.702932295	1.2470004086417\\
4.718718324	1.24694955629004\\
4.732039267	1.24694357136331\\
4.742930667	1.24692409572928\\
4.7491713	1.24689131038978\\
4.760578505	1.24685588736983\\
4.77010007	1.24679922271169\\
4.782688516	1.24672703209079\\
4.789553641	1.24668223825273\\
4.801126438	1.24660731829825\\
4.809148002	1.2465516493067\\
4.819039005	1.24646350945031\\
4.827510607	1.24643920120093\\
4.848804032	1.24642641325773\\
4.860106945	1.24640885331887\\
4.872766161	1.24637628618682\\
4.885243084	1.24636550822834\\
4.89436211	1.24635035905202\\
4.903857472	1.24631990194371\\
4.914421835	1.24631739903693\\
4.921732285	1.24626916033151\\
4.933068121	1.24622945878083\\
4.944143939	1.24621708525252\\
4.953186035	1.24619502740547\\
4.962628411	1.24618620456166\\
4.973015815	1.24617270993068\\
4.982485289	1.24616453297106\\
4.993972795	1.2461591030765\\
4.999621495	1.24615186684074\\
5.010527154	1.246147366151\\
5.018941207	1.24614606215257\\
5.025065386	1.2461383812977\\
5.032474322	1.2461336270025\\
5.03889362500001	1.24611235163406\\
5.04736516200001	1.24610230598602\\
5.07178861300001	1.24608362114843\\
5.08152075700001	1.24606257308326\\
5.09254183200001	1.24604699668293\\
5.09932375400001	1.24602905135058\\
5.11051834100001	1.24600138645977\\
5.12214273900001	1.24599125305811\\
5.13298290200001	1.24596603561205\\
5.14271076000001	1.24595486632309\\
5.15179045500001	1.24592490788828\\
5.16326608600001	1.24591670704476\\
5.17272572500001	1.24591064118027\\
5.18386416000001	1.24584484051724\\
5.19262734700001	1.24578520760841\\
5.20525432700001	1.24559695161912\\
5.21647450600001	1.24515425374234\\
5.22481945300001	1.24468861297223\\
5.23806096100001	1.24429282140677\\
5.24765323900001	1.24370704003571\\
5.25344483600001	1.24251225071592\\
5.26229001300001	1.24148806009177\\
5.27079959900001	1.23992334224227\\
5.27660249900001	1.23941556387136\\
5.28911168000001	1.23899015703572\\
5.29699156400001	1.23840275306888\\
5.30648016700001	1.23826617199483\\
5.31794809400001	1.23798606663261\\
5.32791496800001	1.23786981092594\\
5.34322486400001	1.23775047937097\\
5.35355044200001	1.2374423355564\\
5.36042789300001	1.23674598744216\\
5.36762160800001	1.2362604027525\\
5.38403799100001	1.23603249623306\\
5.39145146000001	1.23549277827288\\
5.40211433100001	1.23507304461562\\
5.41654746900001	1.23487404008981\\
5.42795543100001	1.23440149351556\\
5.44172776300001	1.23379284430633\\
5.45658047500001	1.23343311371683\\
5.46963856700001	1.23333531857001\\
5.48070087500001	1.23311917582568\\
5.48871511400001	1.23275819963349\\
5.50215912200001	1.23250113955279\\
5.51841904400001	1.23240562526007\\
5.53378731900001	1.23227886059736\\
5.55264472800001	1.23201373569909\\
5.56817298800001	1.23191394955891\\
5.58113777000001	1.23182078824954\\
5.58993904600001	1.23170977470467\\
5.59817132900001	1.23139497953896\\
5.61096307600001	1.23128309476627\\
5.62227709500001	1.23118478955928\\
5.63303629800001	1.23108857644213\\
5.65043735300001	1.23097032161164\\
5.66393396100001	1.23086582009516\\
5.67998018900001	1.23072606030701\\
5.69662826500001	1.23061399350587\\
5.71020724800001	1.23055105799495\\
5.72144686000001	1.23051906065262\\
5.72944284200001	1.23046040022132\\
5.74489283500001	1.23039113038171\\
5.75760389300001	1.23035737554955\\
5.76553622800001	1.23032946347114\\
5.77142715800001	1.23028819773227\\
5.779341065	1.23023031921635\\
5.79379430000001	1.23020059331279\\
5.80608103800001	1.23012141983112\\
5.81835152900001	1.23006293137442\\
5.83160237400001	1.23003075549871\\
5.84690415600001	1.2299215145996\\
5.86077403800001	1.22989419328194\\
5.872643926	1.22979620021757\\
5.883652523	1.22971624432569\\
5.895877416	1.22953927713416\\
5.907432151	1.22950123996337\\
5.918666171	1.22933351277074\\
5.929866653	1.22921255774835\\
5.93960131	1.22912139279845\\
5.952128393	1.22906904742107\\
5.966451028	1.22899193970881\\
5.98057535	1.22893045193786\\
5.994314252	1.22885017054655\\
6.004853028	1.22879025841022\\
6.016738297	1.22867368127788\\
6.028616955	1.22864772872106\\
6.037763083	1.22862639945928\\
6.054886233	1.22860089385655\\
6.064152727	1.22853720982542\\
6.074128992	1.22848495544459\\
6.085686268	1.22845701117796\\
6.093623787	1.228437204482\\
6.102915376	1.2284245155205\\
6.116511273	1.22840900708127\\
6.12536077	1.22836284398182\\
6.146911325	1.22832083689483\\
6.161472932	1.2282821082804\\
6.169465575	1.22825816183809\\
6.18442483	1.22826227983136\\
6.194016221	1.22824929604403\\
6.207958912	1.22822672079784\\
6.222569755	1.22816739829791\\
6.237225284	1.22812229464762\\
6.253035635	1.2280850708767\\
6.263812742	1.22800135570414\\
6.275831892	1.22792649932485\\
6.292530005	1.22786751595847\\
6.307966124	1.22784955112359\\
6.316342266	1.22784704015995\\
6.333242033	1.22782647231076\\
6.348230459	1.22777565465563\\
6.363893736	1.22771526074093\\
6.377766099	1.22754277025578\\
6.3904435	1.22743932719582\\
6.404619416	1.22737800321997\\
6.41519743	1.22734619562145\\
6.436562034	1.22731658332506\\
6.443358067	1.22723699538138\\
6.451553489	1.22719112372274\\
6.46525206600001	1.22718414573641\\
6.47184499700001	1.22717415919962\\
6.48187925800001	1.22714984947123\\
6.49098993700001	1.22714702201359\\
6.50765465700001	1.22713247360939\\
6.51435352800001	1.22710995341068\\
6.52314757300001	1.22707650818579\\
6.53780987200001	1.22703052969281\\
6.54729822300001	1.22698207138401\\
6.56426431900001	1.22693957682325\\
6.57625737900001	1.22691692141866\\
6.58873510300001	1.22689047111609\\
6.60174613400001	1.22684395617487\\
6.61542759800001	1.22682572453031\\
6.63122278100001	1.22678829991275\\
6.64395879700001	1.22677752527975\\
6.659433949	1.2267547746504\\
6.667388795	1.22670061983106\\
6.681967226	1.22667298876424\\
6.695330172	1.22662615201622\\
6.709836988	1.22661836372684\\
6.724762178	1.22661471840679\\
6.737321591	1.22661075639411\\
6.745856909	1.22659343313951\\
6.757555612	1.22657581006086\\
6.770369716	1.22650848512459\\
6.784456854	1.2264994478622\\
6.791496758	1.22648931858209\\
6.796528696	1.22648409224194\\
6.805549635	1.22647288023685\\
6.815843119	1.22647009324071\\
6.825928877	1.22646275336197\\
6.835276439	1.22646048851513\\
6.84527639200001	1.22645471630566\\
6.85664838500001	1.22645306822518\\
6.892262941	1.22645053549098\\
6.906905502	1.22644474402343\\
6.915448408	1.22641092375221\\
6.923911194	1.22635308169547\\
6.937959912	1.22630457260562\\
6.9496391	1.22625948341913\\
6.960744832	1.22617242241925\\
6.972852634	1.22599765534053\\
6.996337543	1.22577906854831\\
7.011199333	1.22569935075236\\
7.023451048	1.22540178856865\\
7.029749547	1.22533106190322\\
7.045677641	1.22525261102469\\
7.065286201	1.22510958298244\\
7.086625279	1.22454096153039\\
7.103102606	1.22412968076984\\
7.118436591	1.22372240170964\\
7.131124259	1.22340217206073\\
7.152655199	1.22276391054398\\
7.183500702	1.22176589302015\\
7.200969344	1.22094230534287\\
7.21259853	1.21975653344377\\
7.22644406	1.21932126818775\\
7.246588831	1.21895914365863\\
7.258634339	1.21873941523587\\
7.271775338	1.2185389821546\\
7.279270263	1.21808718541742\\
7.285745327	1.21741387734876\\
7.293097	1.21716856030044\\
7.300111928	1.21699070322953\\
7.313649354	1.21669047892774\\
7.323617905	1.2158670865834\\
7.336561774	1.21566426378401\\
7.347691023	1.21554889392485\\
7.354388331	1.21530644345667\\
7.362356637	1.21507646099601\\
7.374677359	1.21499639084822\\
7.385454669	1.21492078816253\\
7.408832737	1.21487525208011\\
7.423862086	1.21480827233319\\
7.434215727	1.21471209826093\\
7.444005457	1.21469087940621\\
7.455553853	1.21464867581853\\
7.463854776	1.21455415366513\\
7.471638645	1.21448713463932\\
7.481614041	1.21438929726\\
7.488572904	1.21431235689828\\
7.50596068	1.21426495674309\\
7.51923665	1.21419659671456\\
7.529160533	1.2141654622669\\
7.542496923	1.21409330973583\\
7.553642006	1.21408028949587\\
7.575597816	1.21406558787376\\
7.58559132	1.21406225624551\\
7.596307554	1.21404734840964\\
7.606151652	1.21404087422657\\
7.621887142	1.21402669363533\\
7.63255358	1.21399981966647\\
7.645215438	1.2138959381861\\
7.657560495	1.21387174029597\\
7.671997433	1.21386322920818\\
7.681862522	1.21383643911533\\
7.687578405	1.21383815856637\\
7.697846517	1.21383433640237\\
7.713036893	1.21382395030668\\
7.718067121	1.21378141768189\\
7.734537196	1.21374390865707\\
7.747138736	1.21370474454194\\
7.771307999	1.21368645627477\\
7.782699712	1.21366994770276\\
7.794309594	1.21365607784397\\
7.80353999	1.21361692001515\\
7.814694423	1.21360997841772\\
7.828970395	1.21360684776409\\
7.836482794	1.21360320778698\\
7.845780641	1.21358131230479\\
7.852133267	1.21356792004327\\
7.860192649	1.21349981241191\\
7.864858921	1.21339910312246\\
7.869994177	1.21305214141903\\
7.87926614	1.21295062432804\\
7.889605959	1.212923508461\\
7.89485371	1.21287161868256\\
7.902320838	1.21282681914131\\
7.911937146	1.21280499196876\\
7.921539369	1.21278577758889\\
7.92886312	1.21278048514967\\
7.937584581	1.21276374046278\\
7.948850409	1.21275101266203\\
7.962443131	1.21272186881381\\
7.973611539	1.2127153243483\\
7.987031311	1.21270525502144\\
7.992186813	1.21269960018651\\
7.998855019	1.21268436428381\\
8.011772098	1.21269325450708\\
8.021613707	1.21269626836991\\
8.032623987	1.21268234488468\\
8.043546768	1.21263879936006\\
8.055295079	1.21258227486638\\
8.062663483	1.21239809610945\\
8.07169728	1.2122181098884\\
8.083644179	1.21194699792967\\
8.092624182	1.2116812446761\\
8.100872232	1.21156289936305\\
8.109238487	1.21123430468592\\
8.117005693	1.2108141753653\\
8.131030825	1.21044129087928\\
8.137862256	1.21021972181445\\
8.147287989	1.20993517649637\\
8.157918959	1.2092905225122\\
8.163649815	1.20832495138531\\
8.168788551	1.2072679023417\\
8.181835793	1.20665801027998\\
8.18816847	1.20574718289553\\
8.195073808	1.20549062900273\\
8.203341564	1.20494751818551\\
8.211712026	1.20462518124126\\
8.222352824	1.20428042128956\\
8.232061824	1.20414835761048\\
8.246301655	1.20389649350298\\
8.251475895	1.20380758391079\\
8.260615182	1.20360135673571\\
8.27283969	1.20348246297564\\
8.286829393	1.20325576475762\\
8.291950271	1.20304732538959\\
8.297670393	1.20277833258696\\
8.304164451	1.20250454533384\\
8.313837203	1.20215941441561\\
8.321394349	1.20195293244123\\
8.331212006	1.20162859680952\\
8.340428212	1.20134482150271\\
8.350364036	1.20087713442028\\
8.368362907	1.20044814955807\\
8.380703975	1.20034672839375\\
8.390514718	1.20002238765617\\
8.400006867	1.19909610521565\\
8.408701779	1.19832632734554\\
8.424151747	1.19814933023111\\
8.438353394	1.19805863456004\\
8.44538584	1.19778881419013\\
8.453205949	1.19746153728545\\
8.463419889	1.19724322211422\\
8.472196975	1.19713961534947\\
8.479049387	1.19685418169192\\
8.484621719	1.19666963332356\\
8.494091315	1.1965333617216\\
8.505277751	1.19642508487959\\
8.513722262	1.19635926603451\\
8.526664548	1.19630251920463\\
8.539750042	1.19617884672893\\
8.550681223	1.19606205553167\\
8.557518035	1.19600899793129\\
8.567145534	1.19594297811758\\
8.578670997	1.19590987740216\\
8.591429511	1.19583716933733\\
8.601242065	1.19582574297172\\
8.618142941	1.19580322401067\\
8.624050766	1.19577408009574\\
8.631668784	1.19559923321523\\
8.642811107	1.19551788353653\\
8.659103715	1.19546291875408\\
8.665095875	1.19527064062496\\
8.674591957	1.19518713677489\\
8.680553556	1.19499031209384\\
8.686788061	1.194938807023\\
8.69793216	1.19474989538428\\
8.709237103	1.19470541376596\\
8.720148208	1.19464458363209\\
8.731865507	1.19452517881768\\
8.739127606	1.19442940160859\\
8.745827268	1.19442587945317\\
8.752603161	1.19439708291005\\
8.761172779	1.19438830993287\\
8.770490102	1.19437682895285\\
8.779833362	1.19434483387055\\
8.788045646	1.19421046852977\\
8.800613742	1.19415017693822\\
8.817899542	1.1940099607791\\
8.826705514	1.193905876439\\
8.832760669	1.19352917647953\\
8.841122311	1.19330980077728\\
8.853952885	1.19320596099306\\
8.873225178	1.19308560141733\\
8.883593679	1.19288554927329\\
8.889917717	1.19256108730014\\
8.90023708	1.19237766636833\\
8.908010311	1.19225305766928\\
8.914640148	1.19208687675678\\
8.922684309	1.19185175410646\\
8.943904852	1.1916045522293\\
8.95674328	1.19146689969636\\
8.968324797	1.19135637614532\\
8.981097323	1.1912317041512\\
8.989044889	1.19107678373883\\
8.996311673	1.19082867664327\\
9.010774621	1.19068442288988\\
9.022536671	1.19056940665524\\
9.04034516600001	1.19053021025697\\
9.046086287	1.19048831907891\\
9.056475429	1.19042079889433\\
9.063065364	1.19040244691166\\
9.071580689	1.19036452920825\\
9.080829206	1.1902965368064\\
9.092477207	1.19018991236665\\
9.104091254	1.18993502321014\\
9.136243372	1.18990338286944\\
9.154328043	1.1898431115535\\
9.166503352	1.18968366411409\\
9.185393647	1.18965799245094\\
9.197520021	1.18963178494305\\
9.208516344	1.18962567300336\\
9.218504394	1.18961768928406\\
9.228215542	1.1895975459186\\
9.237731477	1.18954969004197\\
9.247530113	1.18951187217621\\
9.261867169	1.18947027333722\\
9.294162338	1.18942649945799\\
9.314584894	1.18937955061671\\
9.325828775	1.18933753172466\\
9.330766627	1.1892454365648\\
9.337003862	1.18920424538951\\
9.35397654	1.18916941320959\\
9.36781083	1.18914556903701\\
9.377340633	1.18912406360848\\
9.388216428	1.18907075367122\\
9.401597124	1.18907593919959\\
9.413766912	1.18905047484257\\
9.435432943	1.18903622654162\\
9.449539979	1.18902529944829\\
9.477742961	1.18900638238635\\
9.487476121	1.18899822151662\\
9.497592455	1.18897379536273\\
9.505465734	1.18897037171948\\
9.513762873	1.18895753485297\\
9.518900244	1.18895308890827\\
9.527082372	1.18894219559293\\
9.533806016	1.18893869370793\\
9.54424097	1.18893452497116\\
9.551691904	1.18892908012438\\
9.557442089	1.18886710188409\\
9.562883192	1.18877423790961\\
9.567734932	1.18823071994766\\
9.579264962	1.18783590591588\\
9.589206702	1.18774622401772\\
9.594988512	1.18770479757176\\
9.599764608	1.18766026236454\\
9.604559147	1.18751242526352\\
9.609646984	1.18742025380377\\
9.617020134	1.18734646617796\\
9.62363221	1.18731844532895\\
9.62885816	1.18729869334725\\
9.633477869	1.18728352536408\\
9.638015955	1.18719006582754\\
9.642502118	1.18713050498053\\
9.648679209	1.18713181059096\\
9.653193085	1.18710127617936\\
9.659548779	1.18707176652353\\
9.664019655	1.18700470796201\\
9.66852594	1.18694430656607\\
9.675163353	1.186940728267\\
9.685732514	1.18694168004733\\
9.694201392	1.18693087767681\\
9.701789836	1.18691085606336\\
9.709872058	1.18686592178414\\
9.716674428	1.18684674430738\\
9.721845753	1.1867912126315\\
9.726348608	1.18677201801651\\
9.732696348	1.18673822531788\\
9.738014154	1.18666838102692\\
9.742725672	1.18665349054804\\
9.747772256	1.18665427324662\\
9.753086309	1.18664704807667\\
9.75754928	1.18662222727155\\
9.761946997	1.18656191842569\\
9.766969807	1.18654334111998\\
9.772010969	1.18651157718313\\
9.776727066	1.18649398142072\\
9.781993821	1.18647521784584\\
9.786680533	1.18646133690459\\
9.79197658	1.18644170543694\\
9.7966903	1.18643114553101\\
9.801983714	1.18641779477096\\
9.806608738	1.18640965064161\\
9.811859316	1.18639997118707\\
9.817866475	1.18638457402078\\
9.831373672	1.1863174031688\\
9.846281388	1.1863023191754\\
9.862273766	1.18629364705261\\
9.86859721	1.18628081972084\\
9.87728977999999	1.18625457982409\\
9.88460824999999	1.18618745140404\\
9.89492371099999	1.18615943976944\\
9.90028689099999	1.18610626014027\\
9.90490740099999	1.18606419056193\\
9.91012296199999	1.18596969773878\\
9.91469833499999	1.18592342029632\\
9.91984169499999	1.18584317866081\\
9.92429800299999	1.18579247713148\\
9.92940966999999	1.18572156566308\\
9.93389427399999	1.18563942565842\\
9.93853793399999	1.18553713765756\\
9.94753262699999	1.18540966413196\\
9.95558015799999	1.1853545389064\\
9.96060925199999	1.18527080224381\\
9.96613824099999	1.18519778910884\\
9.98684309699999	1.18511983160748\\
10.002406778	1.18508216703304\\
%10.022341623	1.18503027987466\\
%10.034215157	1.18499672347799\\
%10.039463478	1.18491603671154\\
%10.044238687	1.18489143555202\\
%10.051112217	1.18486286976357\\
%10.056238135	1.18485047209265\\
%10.065765801	1.18483789190601\\
%10.073723311	1.18483544642746\\
%10.080495135	1.18482121526312\\
%10.085100905	1.18476811626835\\
%10.093245859	1.18473819852554\\
%10.105275507	1.18467195818552\\
%10.114677711	1.18464096223301\\
%10.125362046	1.1846043915071\\
%10.132216601	1.18456366820079\\
%10.142639681	1.18452369090778\\
%10.15413755	1.18449833992875\\
%10.161709387	1.18444698711209\\
%10.170522888	1.18438747150339\\
%10.176322406	1.18436154172593\\
%10.184357911	1.18424634230845\\
%10.193197163	1.18417417029518\\
%10.202522788	1.18415407276867\\
%10.211368895	1.18414297009771\\
%10.223817872	1.18413739934817\\
%10.23547176	1.1841114682372\\
%10.2467096	1.18410452852134\\
%10.253843677	1.18409752817094\\
%10.259482651	1.18407973038535\\
%10.269935972	1.18406237715176\\
%10.276379467	1.18404338486627\\
%10.283877276	1.18399888082087\\
%10.292556838	1.1839464255367\\
%10.29982804	1.18388247931348\\
%10.307598638	1.18383161079259\\
%10.316869312	1.18376447074429\\
%10.321351691	1.18373736354274\\
%10.326375594	1.18370413674258\\
%10.331564814	1.18368388514878\\
%10.338895384	1.18366836943208\\
%10.343842611	1.18365490201688\\
%10.348205765	1.1836438128963\\
%10.355852831	1.18362278300967\\
%10.362399446	1.18360642473606\\
%10.366815419	1.18356854271195\\
%10.371811219	1.18352323718272\\
%10.379000146	1.18350895033671\\
%10.384553626	1.18348735633659\\
%10.389285351	1.18344054322476\\
%10.393978544	1.18339361594403\\
%10.402455728	1.18336303667519\\
%10.407756602	1.18332027781553\\
%10.412897196	1.18329377005991\\
%10.419882943	1.18325579705344\\
%10.427130103	1.18323418329881\\
%10.434609409	1.18320722705001\\
%10.440637132	1.18317672268268\\
%10.449608171	1.18311150558088\\
%10.458826042	1.18301856413487\\
%10.464293654	1.18300457313783\\
%10.470573752	1.18294614269717\\
%10.47574405	1.18290249410522\\
%10.480196222	1.18285419600405\\
%10.485581379	1.1827932912794\\
%10.491614518	1.18273646401794\\
%10.497633439	1.18271619782228\\
%10.502316242	1.18261431256994\\
%10.507599754	1.18249412212154\\
%10.51345417	1.18235086196358\\
%10.521868211	1.18222047558379\\
%10.528483316	1.18215350672005\\
%10.534726835	1.18211484282009\\
%10.539409764	1.18207933021373\\
%10.544694377	1.18204113862647\\
%10.549675709	1.18201978663501\\
%10.554902865	1.18200019590344\\
%10.559375915	1.1819835201236\\
%10.563622627	1.18196726660578\\
%10.569642945	1.18193439449692\\
%10.576102297	1.18191805282166\\
%10.580996907	1.18188816023111\\
%10.586292317	1.18185613443613\\
%10.59253837	1.18184128488776\\
%10.596950896	1.18182224273136\\
%10.604986417	1.18179982431254\\
%10.609957095	1.18174748662733\\
%10.616668252	1.18170653802453\\
%10.624657444	1.1816604511202\\
%10.629898411	1.18164331642957\\
%10.637267708	1.18161622948537\\
%10.643967592	1.18161096960643\\
%10.64929558	1.18160822403208\\
%10.654460042	1.18160302276486\\
%10.659956195	1.18159353724953\\
%10.665107856	1.18156827940321\\
%10.66979975	1.18155121291766\\
%10.676609898	1.18156278886002\\
%10.681643448	1.18156162204813\\
%10.687621441	1.18156956171048\\
%10.692945725	1.18153948645104\\
%10.7008714	1.18152722482704\\
%10.710089058	1.18144426364741\\
%10.717245455	1.181414538199\\
%10.72534199	1.18136405505814\\
%10.729961287	1.18133255087038\\
%10.735772434	1.18128692954139\\
%10.740544184	1.18113560180545\\
%10.745163733	1.18102169893541\\
%10.751049546	1.18090629063346\\
%10.756324426	1.18079278845391\\
%10.764473055	1.18070250388545\\
%10.770854326	1.18050441483325\\
%10.775378757	1.18043646250554\\
%10.784463422	1.18037747369871\\
%10.790031151	1.18032370888539\\
%10.795259873	1.18016451973019\\
%10.800321923	1.18014074985841\\
%10.806350209	1.18011701165487\\
%10.813655015	1.18009041221678\\
%10.818437953	1.18002323981995\\
%10.824143157	1.18001069613286\\
%10.831134483	1.179978669493\\
%10.840007926	1.17993921208364\\
%10.848637467	1.17990420137303\\
%10.85452921	1.1798571539415\\
%10.8589206	1.17983013860868\\
%10.869445139	1.17982374298564\\
%10.874640577	1.17981036593299\\
%10.87911284	1.17979498756808\\
%10.883498769	1.17972945582537\\
%10.890247831	1.17967272533048\\
%10.894787772	1.17957970917556\\
%10.900428032	1.17950432281212\\
%10.905481576	1.1794620083032\\
%10.910004813	1.17940136524899\\
%10.920152888	1.17938538308525\\
%10.927374771	1.17933827069402\\
%10.932893462	1.1793273022522\\
%10.938026606	1.17930362382582\\
%10.943172131	1.17927737413956\\
%10.947586145	1.17924382063143\\
%10.952031392	1.17914243773939\\
%10.964223108	1.17904589184399\\
%10.982319897	1.17900641174079\\
%10.997973572	1.17898453624313\\
%11.004544826	1.17893751452942\\
%11.014422759	1.17891691688951\\
%11.027574462	1.17889476901644\\
%11.040612028	1.17888818602775\\
%11.050382507	1.17888301707466\\
%11.064501129	1.1788616966181\\
%11.069807518	1.17885351000356\\
%11.087407152	1.17884546652654\\
%11.108947114	1.17883564196997\\
%11.117346889	1.17882358868272\\
%11.132268262	1.17879313545019\\
%11.148657728	1.17877519863622\\
%11.159571145	1.17875881621617\\
%11.172075082	1.17871613027314\\
%11.187674883	1.17870789368542\\
%11.213935553	1.17867244200423\\
%11.227302438	1.17863778901173\\
%11.241579815	1.17863100733529\\
%11.250148972	1.17861196155677\\
%11.258619577	1.17860685522802\\
%11.281047665	1.17860104267754\\
%11.338057503	1.17858331060763\\
%11.349059694	1.17857439309173\\
%11.362132964	1.17856821513629\\
%11.404588319	1.17856178331421\\
%11.42782096	1.17854694369504\\
%11.440475354	1.17852225630188\\
%11.453683944	1.17849128825407\\
%11.464917253	1.17846159406264\\
%11.483374491	1.17843622489492\\
%11.498688084	1.17841802149059\\
%11.51677818	1.17837858335938\\
%11.529457997	1.17834120826205\\
%11.54263696	1.17833502612085\\
%11.551587656	1.17833018604157\\
%11.560014888	1.17831141289194\\
%11.56663581	1.17830545572229\\
%11.571543479	1.17830104238463\\
%11.577039082	1.17827838752581\\
%11.582968826	1.1782790207419\\
%11.587770229	1.17825783005882\\
%11.593458261	1.17825535822454\\
%11.59831087	1.17825259827442\\
%11.602795453	1.17821560039918\\
%11.607267934	1.17820001286279\\
%11.614384629	1.17819248603286\\
%11.618764409	1.17817966268465\\
%11.623598862	1.17817538671344\\
%11.629196198	1.1781604065659\\
%11.633591101	1.17814975379272\\
%11.640088443	1.17814492739132\\
%11.64466107	1.17813549151417\\
%11.649640711	1.17811713531567\\
%11.655216007	1.17810847201605\\
%11.659576363	1.17808753762792\\
%11.664062006	1.1780761647487\\
%11.66961505	1.1780546644532\\
%11.674019569	1.17805003181603\\
%11.680114921	1.17803523721793\\
%11.687376728	1.17803113114349\\
%11.692992482	1.17802456868945\\
%11.701110656	1.17800786688076\\
%11.708211775	1.17800886098113\\
%11.712625903	1.17799429695485\\
%11.717887464	1.17798528237666\\
%11.723229739	1.17796902987356\\
%11.728046065	1.17792118508337\\
%11.73254559	1.17786467555571\\
%11.736974056	1.17779446863855\\
%11.743241214	1.17776728550162\\
%11.748223003	1.17764188193095\\
%11.755713816	1.17753589235895\\
%11.765382309	1.17750785594693\\
%11.77415881	1.17743213138814\\
%11.783453671	1.17742140336119\\
%11.792840608	1.17741146202385\\
%11.801023438	1.17740307759551\\
%11.808447175	1.1773884489108\\
%11.81614814	1.17735258375314\\
%11.821991761	1.17732434921901\\
%11.827418632	1.17730072301868\\
%11.833404117	1.17728830516679\\
%11.843324744	1.17727802700519\\
%11.850432491	1.17726192350444\\
%11.857865154	1.177237801047\\
%11.866329663	1.177215867498\\
%11.873908273	1.1772040499801\\
%11.880948583	1.17706691842598\\
%11.886036908	1.17703361672023\\
%11.891708241	1.1768216890871\\
%11.896147542	1.17673823542409\\
%11.901792876	1.17664821688013\\
%11.906852376	1.17657615300074\\
%11.911453867	1.17648681734541\\
%11.916515219	1.1763918033609\\
%11.921049296	1.17626396588714\\
%11.925522339	1.17599858103269\\
%11.931092516	1.17589322012646\\
%11.939508299	1.17585197869523\\
%11.945041528	1.1758244659844\\
%11.949652245	1.17578075101935\\
%11.954510557	1.17571528602204\\
%11.960281652	1.1756730481131\\
%11.966035049	1.17561065435126\\
%11.97166006	1.17559835914841\\
%11.977594452	1.17559440660986\\
%11.983393955	1.1755870252389\\
%11.989033221	1.17557886906618\\
%11.994462659	1.17556057846421\\
%11.999339542	1.17554446572051\\
%12.00702518	1.17553852797427\\
%12.01153267	1.17552398736819\\
%12.015977041	1.1755217229603\\
%12.023667575	1.17551887110607\\
%12.029025336	1.17552550626283\\
%12.035367001	1.17552384444927\\
%12.042549007	1.17550551608201\\
%12.051847127	1.17547495084696\\
%12.059936746	1.17535690680668\\
%12.068199177	1.17534745587143\\
%12.075645852	1.17534096870791\\
%12.080232202	1.17532515190739\\
%12.085180417	1.17532100411118\\
%12.091019823	1.17532328463154\\
%12.095565604	1.17534142289879\\
%12.10087438	1.17533699804824\\
%12.108105506	1.17532337315896\\
%12.113569112	1.1752948689753\\
%12.117836369	1.1752742925883\\
%12.123183447	1.17527085637589\\
%12.128926443	1.17526983785181\\
%12.133701159	1.17526516711258\\
%12.138449046	1.17526395486522\\
%12.142616886	1.17523596143558\\
%12.149927417	1.17522328761454\\
%12.15562711	1.17518096888755\\
%12.163458533	1.17516256181612\\
%12.17097769	1.17512139934596\\
%12.177700814	1.1751045393095\\
%12.186169369	1.17509957626549\\
%12.192378265	1.17509195850869\\
%12.196643763	1.17508194629276\\
%12.201989655	1.17507572290393\\
%12.206199721	1.17506889594281\\
%12.211327224	1.17506813618403\\
%12.215539771	1.17505088405786\\
%12.220878088	1.17503116628661\\
%12.225037655	1.17498436020086\\
%12.229811868	1.17491454176391\\
%12.234579087	1.17483098563895\\
%12.239113343	1.1745794567456\\
%12.243286298	1.17400843706809\\
%12.248160956	1.17375727648051\\
%12.254977298	1.17356489073338\\
%12.259843736	1.17337080994464\\
%12.264117702	1.17276505687987\\
%12.268983549	1.17249339733135\\
%12.273692123	1.17232500701288\\
%12.277891881	1.17217692285347\\
%12.282159041	1.17182156574747\\
%12.287554715	1.17174506799799\\
%12.292909138	1.17169496962058\\
%12.297142175	1.17162928232026\\
%12.301366649	1.17151361843738\\
%12.306722779	1.17149643535688\\
%12.31150813	1.17146707798069\\
%12.315700027	1.17143135376351\\
%12.320434328	1.17142721324764\\
%12.325100295	1.17142307657409\\
%12.329211003	1.17141762756999\\
%12.333841364	1.17139663318067\\
%12.33792156	1.17138353521497\\
%12.34266536	1.17135738587376\\
%12.347327454	1.17135431317283\\
%12.351469357	1.17134715042435\\
%12.355559297	1.17133294136923\\
%12.360131815	1.1713137584747\\
%12.366050338	1.17130522741617\\
%12.371567877	1.17130007886754\\
%12.376094695	1.17129009751682\\
%12.380304641	1.17128397416516\\
%12.386030629	1.17128749263176\\
%12.391204928	1.17129451069191\\
%12.396967465	1.17130282680689\\
%12.401212514	1.17130441374867\\
%12.406652718	1.17129895876332\\
%12.412348184	1.17128852388101\\
%12.416660538	1.1712764954594\\
%12.420849907	1.17127837700358\\
%12.425547956	1.17127901422073\\
%12.430199145	1.17126801683866\\
%12.434231084	1.17121147807396\\
%12.438303897	1.17110591604911\\
%12.445403428	1.17109324191096\\
%12.450924554	1.17110194024228\\
%12.455198458	1.1710876954232\\
%12.459967379	1.17104420681897\\
%12.464122673	1.17098427906029\\
%12.468497252	1.17091453049421\\
%12.473811941	1.17090324956421\\
%12.47913996	1.17089785678536\\
%12.484039749	1.17089311903326\\
%12.488446703	1.17088754877054\\
%12.492626456	1.17087939496986\\
%12.496849364	1.17087314261974\\
%12.501661814	1.1708624119376\\
%12.506445715	1.17086100084464\\
%12.510721493	1.17085919045803\\
%12.51566343	1.17085234580108\\
%12.520783062	1.17085051703961\\
%12.525429741	1.17084726709249\\
%12.529493787	1.17083871686318\\
%12.533671281	1.17082406027464\\
%12.538289805	1.17081605826428\\
%12.542965847	1.17080605317524\\
%12.547015197	1.17078535012372\\
%12.551071511	1.17073199442468\\
%12.555836072	1.1706984111938\\
%12.560463735	1.17067148566606\\
%12.564531903	1.17065695510019\\
%12.569155672	1.17062735437924\\
%12.573337988	1.17062320330036\\
%12.579127372	1.17061979432299\\
%12.58403991	1.17061628570217\\
%12.588174827	1.17061200718395\\
%12.593459332	1.17061363589635\\
%12.60070522	1.17061503483457\\
%12.607119381	1.17061276172082\\
%12.61189572	1.1706072926531\\
%12.617485619	1.17060338876621\\
%12.62198456	1.17060143096645\\
%12.62903832	1.17059730678308\\
%12.634692483	1.17059135440234\\
%12.640804399	1.17058121450384\\
%12.64476493	1.17057732638706\\
%12.649871869	1.17056966678024\\
%12.65444894	1.1705608810945\\
%12.658349514	1.1705490683319\\
%12.662724448	1.17055032352304\\
%12.668396606	1.17055577526216\\
%12.672904051	1.17055247317893\\
%12.676867409	1.1705286406877\\
%12.682081868	1.17047330613101\\
%12.687213234	1.17037368321099\\
%12.693781946	1.17035294042072\\
%12.700560476	1.17034434601168\\
%12.705223679	1.17033140882998\\
%12.709816411	1.17030942168099\\
%12.71544302	1.17028507539386\\
%12.722399723	1.1702686369518\\
%12.730388668	1.17026514008094\\
%12.737331538	1.17026166643549\\
%12.743401112	1.17025747897509\\
%12.749519936	1.17024700434768\\
%12.755651605	1.17023864150731\\
%12.762368411	1.1702292852741\\
%12.767674836	1.17022586659253\\
%12.773208613	1.17021667965756\\
%12.778950515	1.1702062667623\\
%12.783469137	1.17018175030228\\
%12.787853543	1.17017204816803\\
%12.792802513	1.17016781707626\\
%12.801914249	1.17016710182937\\
%12.809357048	1.17016850145952\\
%12.814639784	1.1701660859689\\
%12.818699315	1.17015911878899\\
%12.824342962	1.17015838815355\\
%12.828290426	1.17015509609946\\
%12.833381896	1.17015434982143\\
%12.838397548	1.17015395004459\\
%12.842288178	1.1701527231994\\
%12.846185044	1.17014991773708\\
%12.850171163	1.17014173115679\\
%12.854608609	1.17013674812878\\
%12.859728155	1.17011596728935\\
%12.863711783	1.17008978170348\\
%12.868143569	1.17003046069058\\
%12.871951607	1.16998152185945\\
%12.877695933	1.16997515739077\\
%12.88173415	1.16994614110654\\
%12.886192809	1.16993684413549\\
%12.890087921	1.16992468477549\\
%12.894575198	1.16991126947203\\
%12.898503423	1.16990030583421\\
%12.902969831	1.16988701603483\\
%12.906857734	1.16987261692468\\
%12.910840261	1.16984964099377\\
%12.915862376	1.16981464506102\\
%12.919725101	1.16979762594509\\
%12.925221361	1.16979257312134\\
%12.929746731	1.1697912794285\\
%12.933761909	1.16978951252793\\
%12.93764277	1.16978599504568\\
%12.941617556	1.16977576509188\\
%12.947440143	1.16975979990779\\
%12.954627633	1.16975801489553\\
%12.959189273	1.16975647004201\\
%12.963348658	1.16975462497453\\
%12.967262018	1.16975314077728\\
%12.971228657	1.1697482066712\\
%12.976363906	1.16974683391879\\
%12.980237666	1.16973074914642\\
%12.984190739	1.1697233300992\\
%12.989255705	1.16969924290357\\
%12.993825098	1.16968686051236\\
%12.998373354	1.16967455184992\\
%13.002272898	1.1696553909233\\
%13.006338931	1.1696405156551\\
%13.011393085	1.16962535196848\\
%13.015990511	1.1696169799422\\
%13.020047914	1.16960165570618\\
%13.024008713	1.16958513873066\\
%13.029147624	1.16957664684907\\
%13.034265846	1.16957437329706\\
%13.040049569	1.16956291723577\\
%13.044035055	1.16955719267898\\
%13.049565547	1.16955156510329\\
%13.053443042	1.16954941581981\\
%13.058474031	1.16954418523562\\
%13.062439714	1.16953235733206\\
%13.066867841	1.16952838471224\\
%13.070725563	1.16952490131193\\
%13.076216668	1.16952234552777\\
%13.08009608	1.16951825314668\\
%13.08408265	1.16951367624233\\
%13.089075977	1.16951085340231\\
%13.09348495	1.16950705383205\\
%13.097224278	1.16950483489724\\
%13.10095745	1.16948653138846\\
%13.105187085	1.16948418474104\\
%13.109469107	1.16947537662747\\
%13.113155423	1.16947326099151\\
%13.118318169	1.16947233779462\\
%13.122047212	1.16947100468904\\
%13.125806292	1.1694700133919\\
%13.129563753	1.16946630811064\\
%13.134264781	1.16946564869411\\
%13.137916739	1.16945727284397\\
%13.142256206	1.16943766779341\\
%13.147335739	1.16943531877464\\
%13.151660658	1.16944463283869\\
%13.155435313	1.16943735553084\\
%13.160370493	1.16941984997649\\
%13.164031616	1.16925573673311\\
%13.167995958	1.16906064188311\\
%13.173252927	1.16898964067458\\
%13.177635935	1.16887499384979\\
%13.181385232	1.16880332291578\\
%13.18560793	1.16872597386781\\
%13.189407161	1.16863934449817\\
%13.193201137	1.16847587728775\\
%13.198037401	1.16842180951576\\
%13.202765728	1.16840568523201\\
%13.206564605	1.16837055287954\\
%13.210409392	1.16833136396739\\
%13.215179861	1.16830075993236\\
%13.219430835	1.16827937443635\\
%13.223133193	1.1682487620289\\
%13.226834602	1.16821825648589\\
%13.231714913	1.16819548644047\\
%13.23601531	1.16818845719937\\
%13.239685641	1.16816094296329\\
%13.243491113	1.1681484389705\\
%13.248540145	1.16811295352373\\
%13.253861899	1.16810101713092\\
%13.25855123	1.16809922909234\\
%13.263712448	1.16809663505032\\
%13.268976777	1.16809104861168\\
%13.275496669	1.16809002926458\\
%13.279629558	1.16808339055439\\
%13.285123147	1.16807798169316\\
%13.290167463	1.16806748543227\\
%13.294062602	1.16806323582011\\
%13.298480709	1.16805824133414\\
%13.303337435	1.16805306707288\\
%13.309941827	1.16804394165284\\
%13.318473284	1.16803830340223\\
%13.327459357	1.16803439241294\\
%13.332019527	1.16802162166948\\
%13.336074777	1.16799496798638\\
%13.343381621	1.16797276497957\\
%13.350462218	1.16796719662458\\
%13.358363972	1.16796578879095\\
%13.365520254	1.16796417568025\\
%13.372862331	1.16796075659644\\
%13.379738032	1.16795929259981\\
%13.386579473	1.16796229336214\\
%13.391184233	1.16796584981443\\
%13.396523432	1.16796822872984\\
%13.401708683	1.1679679846831\\
%13.40619578	1.16796521300821\\
%13.411254434	1.16796885665465\\
%13.417522057	1.1679668678709\\
%13.426880984	1.16796356929226\\
%13.434901337	1.16795057865999\\
%13.443005574	1.16794890529564\\
%13.456972913	1.16794777529262\\
%13.462461117	1.16794517406931\\
%13.47023007	1.16794226992682\\
%13.475477563	1.16792634772027\\
%13.482444472	1.16792177102851\\
%13.48705706	1.16789402746037\\
%13.491678353	1.16788343886825\\
%13.517685405	1.16787700923705\\
%13.524267793	1.16786003474945\\
%13.528534695	1.16784231246897\\
%13.532914702	1.16783217251215\\
%13.53837601	1.16783436794209\\
%13.546338374	1.16784340751802\\
%13.550451128	1.16783899536957\\
%13.555927322	1.16783804208379\\
%13.561117018	1.16783241609558\\
%13.566655183	1.1678279098762\\
%13.575640501	1.1678179811311\\
%13.58407145	1.1678161615543\\
%13.590372285	1.16781356468009\\
%13.594616762	1.16780940904759\\
%13.599157161	1.16779878634169\\
%13.603446193	1.16778847388243\\
%13.609912968	1.1677877594575\\
%13.615868019	1.16778751789102\\
%13.6238565	1.16778693114652\\
%13.632008076	1.16778584231962\\
%13.638818765	1.16778154665304\\
%13.642898458	1.16777752279796\\
%13.652804053	1.16777251914001\\
%13.66197869	1.16776515979674\\
%13.669446678	1.16775304226939\\
%13.676534471	1.16774832006319\\
%13.683262168	1.16771042063944\\
%13.691514477	1.16770211740718\\
%13.698882773	1.16769826459259\\
%13.703315349	1.16769225719111\\
%13.707056012	1.16768390040234\\
%13.712348319	1.1676814819232\\
%13.717703695	1.16767978429829\\
%13.722875341	1.16768011033885\\
%13.728324115	1.16767875136259\\
%13.734144786	1.16767867889525\\
%13.738981979	1.16767819421051\\
%13.743365586	1.16767779668617\\
%13.748714264	1.16767700762717\\
%13.753702724	1.16767683723126\\
%13.758942004	1.1676725202298\\
%13.763613477	1.16766872973973\\
%13.769790381	1.16767136828803\\
%13.77632493	1.16764803826493\\
%13.782285673	1.16762939085778\\
%13.786842132	1.16761640284405\\
%13.792012131	1.16759107149708\\
%13.797186056	1.16752250087589\\
%13.805861217	1.16738250747216\\
%13.813606577	1.1673191768824\\
%13.822608707	1.16722024280016\\
%13.829937812	1.16694201402248\\
%13.837370128	1.16661461904475\\
%13.846565547	1.16640684602547\\
%13.858563972	1.16633351234625\\
%13.866668751	1.16600344077606\\
%13.871264758	1.16586529578821\\
%13.876894948	1.16554930117205\\
%13.882387724	1.16541081497576\\
%13.888587938	1.16526183519263\\
%13.893717169	1.16521119347608\\
%13.901089419	1.16499218224206\\
%13.907811662	1.16478062453994\\
%13.913495456	1.16459731586563\\
%13.919113254	1.16452439209214\\
%13.92367546	1.16427252213722\\
%13.930050476	1.16413455716679\\
%13.939691445	1.16400341228021\\
%13.944326477	1.16382805516513\\
%13.949753386	1.16376653550696\\
%13.955948539	1.16371211722852\\
%13.963262392	1.16365945471039\\
%13.971504246	1.16338381597172\\
%13.980024636	1.16335505076211\\
%13.98892882	1.1633212889242\\
%13.995803435	1.16328810998274\\
%14.000117463	1.16323068664751\\
%14.011233993	1.16318474392444\\
%14.019618522	1.16315594195487\\
%14.027480154	1.16310469666537\\
%14.035330545	1.16302813849321\\
%14.045686552	1.16297689036977\\
%14.050630359	1.16291196907971\\
%14.054760486	1.16285857905764\\
%14.0601931	1.16282013480271\\
%14.064294632	1.16279196737416\\
%14.068477747	1.16275105258415\\
%14.073611252	1.16272470719896\\
%14.079419402	1.16269964521198\\
%14.086063983	1.16266988840355\\
%14.094084439	1.16264293023764\\
%14.099822836	1.16261572012013\\
%14.105923276	1.16259789514076\\
%14.115442253	1.16259323795179\\
%14.121102354	1.16259522482747\\
%14.128657747	1.16258265674714\\
%14.137565537	1.16255425246447\\
%14.146708222	1.16250770158122\\
%14.155832364	1.16248235963973\\
%14.163224875	1.16246594466527\\
%14.168386094	1.16244027943476\\
%14.173102632	1.16240260636795\\
%14.180270877	1.16235006817411\\
%14.191032492	1.16232699875051\\
%14.196306312	1.16230686638426\\
%14.200174313	1.16230675230693\\
%14.204253028	1.16230365330876\\
%14.20890821	1.1623021928215\\
%14.215246816	1.16229579820677\\
%14.21933561	1.16228599818862\\
%14.223513657	1.16226182475916\\
%14.228721324	1.16226047279155\\
%14.235726347	1.16226037385141\\
%14.242615081	1.16225429413677\\
%14.254410846	1.1622159826412\\
%14.258641494	1.16222228367823\\
%14.265069401	1.16222122463382\\
%14.269875362	1.1622090633543\\
%14.274331942	1.16216800826478\\
%14.282584152	1.16213739395515\\
%14.292484685	1.16212116794355\\
%14.30399246	1.16211902961993\\
%14.314115424	1.16211776790461\\
%14.321150628	1.1621164158249\\
%14.328390677	1.162112242416\\
%14.335671424	1.1621070458938\\
%14.342938141	1.16209973735355\\
%14.349599654	1.16209707593504\\
%14.356689093	1.16209127425739\\
%14.367897363	1.16208959591475\\
%14.376663992	1.1620860641495\\
%14.383807755	1.16208450392549\\
%14.395219495	1.16208410490234\\
%14.402628392	1.16208361760561\\
%14.412212756	1.16208119794708\\
%14.416606759	1.16207737876517\\
%14.427713699	1.16205194653016\\
%14.434623327	1.16204632332217\\
%14.444639301	1.16203391933557\\
%14.457075481	1.16201405060208\\
%14.466518083	1.16200986351184\\
%14.476996261	1.16200871602357\\
%14.485052614	1.16200719063042\\
%14.49346344	1.16200688377132\\
%14.503738681	1.16200681805676\\
%14.511143329	1.16200651261955\\
%14.51932513	1.16200627982372\\
%14.527384403	1.16200804398638\\
%14.535439348	1.16199305834273\\
%14.543303759	1.16199054795791\\
%14.555960646	1.16198706226647\\
%14.564043018	1.16197820065232\\
%14.571824985	1.16197333456962\\
%14.581906435	1.16197191987817\\
%14.591863769	1.16197126327472\\
%14.601828542	1.16197056017863\\
%14.610125369	1.16196932044744\\
%14.618247875	1.16196613459084\\
%14.623676055	1.16196421620055\\
%14.629437681	1.16196360613911\\
%14.633932422	1.16196402688611\\
%14.639709323	1.1619646689215\\
%14.647173174	1.16196348887833\\
%14.656483518	1.16195737625283\\
%14.662256935	1.16195226027316\\
%14.670791383	1.16194330381598\\
%14.676067324	1.16193682941032\\
%14.681746386	1.16193461034163\\
%14.689884388	1.16193269455978\\
%14.704025417	1.16193138738755\\
%14.716333028	1.161929777083\\
%14.728169539	1.16192861525216\\
%14.737386164	1.16192904713045\\
%14.748880898	1.16192925591398\\
%14.756613457	1.16192992276625\\
%14.765859071	1.16193603989681\\
%14.773095144	1.16194045380342\\
%14.78765646	1.1619411790739\\
%14.801817244	1.16193840632846\\
%14.812995836	1.1619356262227\\
%14.821797937	1.16192909426544\\
%14.83038281	1.16192814560719\\
%14.844773283	1.16192634601673\\
%14.852311815	1.16192251489024\\
%14.863260753	1.1619164063165\\
%14.870599734	1.1619133862743\\
%14.880433937	1.16191117731697\\
%14.885896044	1.16190883032715\\
%14.895577056	1.16189539401151\\
%14.903371705	1.16188341827187\\
%14.913536931	1.16188306196887\\
%14.922327426	1.16188281292618\\
%14.935542582	1.16188250992146\\
%14.941819434	1.16188229228764\\
%14.950492405	1.16188345288267\\
%14.959278196	1.16188892325191\\
%14.967030332	1.1618900780768\\
%14.978207454	1.16188922956274\\
%14.987484177	1.1618871548199\\
%14.996370228	1.16188450952757\\
%15.007024345	1.16188548590806\\
%15.020180974	1.16188479253944\\
%15.031035657	1.16188353686921\\
%15.037905653	1.16188101114007\\
%15.046090599	1.16187704668488\\
%15.05090306	1.16186938112689\\
%15.066103742	1.1618597958431\\
%15.079143237	1.16184776244313\\
%15.091797617	1.16180914256463\\
%15.103065902	1.16179815574923\\
%15.116335537	1.16178179555871\\
%15.127463788	1.16177667264888\\
%15.142040282	1.1617707825207\\
%15.153340046	1.16175669820157\\
%15.167363873	1.16175200358043\\
%15.189075982	1.1617456716826\\
%15.199695157	1.1617356034026\\
%15.217299599	1.16172428535389\\
%15.248098947	1.16172007825491\\
%15.26207944	1.16171697658287\\
%15.27219086	1.16171597762778\\
%15.280354636	1.16171564832725\\
%15.287534214	1.16171477603912\\
%15.297968426	1.16171314644565\\
%15.304399804	1.161708865778\\
%15.311136189	1.16170323562055\\
%15.319281645	1.1617011499296\\
%15.326477722	1.16169945140981\\
%15.334487362	1.1616987740463\\
%15.354769	1.16169772366427\\
%15.367476437	1.16169561449928\\
%15.377725593	1.16169467484032\\
%15.385869271	1.16169334338197\\
%15.394121256	1.16169274396531\\
%15.405077802	1.16168994026804\\
%15.417451987	1.16168641930649\\
%15.428171057	1.16168608459403\\
%15.434928691	1.1616895117962\\
%15.442608667	1.16168888773005\\
%15.449394476	1.16168185277371\\
%15.454973418	1.16166045440475\\
%15.460721897	1.16162878162487\\
%15.468324908	1.16162377230344\\
%15.479538979	1.16161908564518\\
%15.492000253	1.16160852246405\\
%15.504668359	1.16159496446553\\
%15.517021145	1.16158688305752\\
%15.525847394	1.16158578155865\\
%15.532600989	1.16157708362815\\
%15.539646328	1.16156907623499\\
%15.548887773	1.16152579589215\\
%15.557676227	1.16148602816367\\
%15.568186227	1.16145046527107\\
%15.579050969	1.16135761350269\\
%15.589289742	1.16129327515978\\
%15.60402477	1.16129000342149\\
%15.616565833	1.16127567702438\\
%15.629141358	1.16126829572163\\
%15.643459239	1.16124783308502\\
%15.654472666	1.16123028280219\\
%15.663942744	1.16120651718305\\
%15.671962533	1.16119713015297\\
%15.684296644	1.16119318156695\\
%15.695287404	1.16117687419737\\
%15.703318709	1.16117104858534\\
%15.715570501	1.16116808583093\\
%15.7222264	1.16116488755461\\
%15.729280243	1.16116003506404\\
%15.737438918	1.16115581044462\\
%15.745396706	1.16114826507078\\
%15.759063908	1.16114778597605\\
%15.767398737	1.16113861753031\\
%15.773198056	1.16113704759334\\
%15.782807952	1.16113644999531\\
%15.79106648	1.1611324457336\\
%15.800120801	1.16112857243654\\
%15.809112675	1.16111815486979\\
%15.818834244	1.16111263855281\\
%15.835453651	1.16111243089373\\
%15.847554503	1.16111213159025\\
%15.859689503	1.16111205877969\\
%15.873955971	1.16111245961256\\
%15.884613251	1.1611141062856\\
%15.89228668	1.16111486796956\\
%15.909058752	1.16111499663549\\
%15.923358023	1.16111327787451\\
%15.934519989	1.16111122918871\\
%15.952391761	1.16110799054008\\
%15.96373804	1.16110572576999\\
%15.97538878	1.16110066666989\\
%15.986283112	1.16109186882852\\
%15.992985363	1.16106188571543\\
%15.999001994	1.16096038999341\\
%16.007815814	1.16092216898692\\
%16.016477881	1.16088592205988\\
%16.026979154	1.16085188360801\\
%16.034726255	1.16078868414727\\
%16.041288057	1.16077150193424\\
%16.04963766	1.16075686194475\\
%16.05583922	1.16074404684403\\
%16.061745708	1.16070612678501\\
%16.068385748	1.16067057329184\\
%16.087980184	1.1606568055032\\
%16.095702145	1.16060289636004\\
%16.108408688	1.16059591593291\\
%16.122345903	1.16057238919243\\
%16.13227625	1.16054781525175\\
%16.145872034	1.16053987510696\\
%16.15826287	1.16053177827891\\
%16.16524507	1.16051442134762\\
%16.174127799	1.16048242506003\\
%16.184804732	1.16046675687344\\
%16.197704957	1.16046372581498\\
%16.209674721	1.1604617669713\\
%16.216147405	1.16045869246799\\
%16.222084083	1.16045406480429\\
%16.232978303	1.16044573355498\\
%16.245159893	1.16044169066308\\
%16.257123623	1.16044081768117\\
%16.266542099	1.16043881494259\\
%16.283215979	1.1604350479986\\
%16.298390168	1.16043445620802\\
%16.312229397	1.16043426233108\\
%16.320488371	1.16043390869628\\
%16.333070832	1.16043312337658\\
%16.343525339	1.16043112136518\\
%16.354971952	1.16042898731449\\
%16.36372284	1.16043003451936\\
%16.381969748	1.16042769509952\\
%16.391258964	1.16042228508964\\
%16.397994717	1.16042259623072\\
%16.412117015	1.16042366521413\\
%16.42193652	1.16042381408602\\
%16.429167812	1.16042122666167\\
%16.435169132	1.16041739288498\\
%16.444978912	1.16041457163749\\
%16.45395835	1.1604049594846\\
%16.469200393	1.16040290461681\\
%16.478185273	1.16040117115389\\
%16.483888968	1.16039928507755\\
%16.492473338	1.16039571052351\\
%16.4992343	1.16039504558416\\
%16.507909245	1.16039476798602\\
%16.52185095	1.16039517217358\\
%16.532093517	1.16039421730831\\
%16.541382773	1.16039404769974\\
%16.54904534	1.16039281096711\\
%16.555935638	1.16039293305777\\
%16.566166719	1.16039377565052\\
%16.577208625	1.16039421241178\\
%16.584346347	1.16039255008878\\
%16.591414584	1.16038763311421\\
%16.604366938	1.16037775274131\\
%16.612966761	1.16036986333096\\
%16.62011311	1.16035674270135\\
%16.6349121	1.16034295371691\\
%16.64619933	1.16034160782299\\
%16.656285576	1.16033130469032\\
%16.664261777	1.16029146247219\\
%16.677170572	1.16027496245861\\
%16.688278916	1.16026088361682\\
%16.696770224	1.1602575220466\\
%16.707335031	1.16025333937104\\
%16.714816642	1.1602461698403\\
%16.727331778	1.16024168404415\\
%16.740738433	1.1602409189495\\
%16.759921082	1.16023970081686\\
%16.769128719	1.1602390152737\\
%16.781141164	1.16023782514315\\
%16.792666955	1.16023707953644\\
%16.804863743	1.16023586373899\\
%16.813526188	1.16023503390178\\
%16.82504725	1.16023403382002\\
%16.835749133	1.16023324328507\\
%16.847737533	1.16023192589054\\
%16.86621214	1.1602305365104\\
%16.87482666	1.16022106895066\\
%16.883932072	1.16020568893084\\
%16.897802548	1.16019867058527\\
%16.910938094	1.16019695263268\\
%16.922199978	1.1601963242175\\
%16.933151508	1.16019523770139\\
%16.943801093	1.16019365753002\\
%16.956247921	1.16019284161902\\
%16.967831516	1.16019071068068\\
%16.977025339	1.16019058101683\\
%16.989309965	1.16018995981966\\
%16.99823175	1.16018891099514\\
%17.006343075	1.16019049509759\\
%17.013985522	1.16019171534731\\
%17.022562781	1.16019087327807\\
%17.036626911	1.16018996457874\\
%17.048295171	1.16018854925383\\
%17.06196329	1.16018671962488\\
%17.069694502	1.16018471256158\\
%17.077740008	1.1601860882196\\
%17.085830839	1.16018700565241\\
%17.095645904	1.16018597362528\\
%17.105565009	1.16017496413643\\
%17.118554227	1.16016055322658\\
%17.128006795	1.16015765236876\\
%17.137854508	1.16015344544707\\
%17.150882263	1.16014761639083\\
%17.162976025	1.16012088302673\\
%17.170710131	1.16011022940305\\
%17.183619718	1.16010132614896\\
%17.19668398	1.16007531539502\\
%17.204683314	1.16007296120413\\
%17.220216535	1.16007228823665\\
%17.230410004	1.16007266494489\\
%17.235935575	1.16007483686127\\
%17.244399758	1.16007879618637\\
%17.250898366	1.16008051530885\\
%17.256576182	1.1600808734134\\
%17.262484219	1.1600837204148\\
%17.271109602	1.16008455104784\\
%17.287938012	1.16008352275962\\
%17.298511077	1.16007842031979\\
%17.30918021	1.16007659083753\\
%17.31883948	1.16007415041278\\
%17.329936054	1.16007180022161\\
%17.335862594	1.16007030352686\\
%17.348470356	1.16006754924716\\
%17.354702464	1.16006615292755\\
%17.361000622	1.16006429391504\\
%17.370329329	1.16006260912736\\
%17.381536993	1.16006041065806\\
%17.391326459	1.16005865042109\\
%17.398565655	1.16005655478926\\
%17.404279138	1.16005359862493\\
%17.411183501	1.160050191167\\
%17.421699236	1.16004710106241\\
%17.436091028	1.1600427876133\\
%17.442508481	1.16003723866259\\
%17.448936767	1.16003193945731\\
%17.455135456	1.16002832351562\\
%17.462637755	1.16002217695901\\
%17.471311196	1.16000311639074\\
%17.482958127	1.15999364411299\\
%17.495028684	1.15998464577674\\
%17.502369773	1.15997081793318\\
%17.508130966	1.15995371870176\\
%17.514478132	1.15992225165844\\
%17.522733548	1.15991812774703\\
%17.530704895	1.1599159290618\\
%17.537146105	1.15990908862235\\
%17.543990432	1.15991026194762\\
%17.554997405	1.15990797037153\\
%17.567793813	1.15990732882393\\
%17.577871302	1.15990647587147\\
%17.585548966	1.15990130669899\\
%17.599353693	1.15990009072852\\
%17.612304492	1.15989913889379\\
%17.624593243	1.15989739970498\\
%17.636112895	1.15989608118426\\
%17.649556079	1.15989833414038\\
%17.661908529	1.15989896770512\\
%17.670381221	1.15989587812139\\
%17.682713362	1.15988437946357\\
%17.699375821	1.15988113589143\\
%17.716062363	1.1598786737655\\
%17.722227687	1.15987742388011\\
%17.730866423	1.15987567207022\\
%17.737709951	1.15987122548073\\
%17.745275288	1.15986741991091\\
%17.759913677	1.15986393542948\\
%17.772870067	1.15986318996286\\
%17.781359212	1.15986253062145\\
%17.78746167	1.15986162262793\\
%17.801258063	1.15986054278088\\
%17.806930142	1.15985917996697\\
%17.814320949	1.15985953694112\\
%17.824154502	1.1598595252983\\
%17.837562773	1.15985837540303\\
%17.844369205	1.15985223577451\\
%17.856638406	1.15984780400717\\
%17.871117172	1.15984621870023\\
%17.878776684	1.15984094538415\\
%17.890187495	1.15984041642012\\
%17.899623828	1.15983824202912\\
%17.90814629	1.1598365187883\\
%17.916977654	1.1598355629455\\
%17.927400618	1.15983405778379\\
%17.9332276	1.1598328193917\\
%17.942604195	1.15982995468321\\
%17.957073233	1.15982768756364\\
%17.968059909	1.15982665259551\\
%17.974588452	1.15982478933521\\
%17.986390824	1.15982274862319\\
%17.993882368	1.15982119914758\\
%18.003631082	1.1598182420717\\
%18.013336516	1.15981714715968\\
%18.024591952	1.15981502878263\\
%18.032088558	1.15981309742339\\
%18.045827884	1.15981165727255\\
%18.057041767	1.15980962163342\\
%18.065764818	1.15980761940811\\
%18.097731209	1.15980563353252\\
%18.109946296	1.15980058539812\\
%18.122451722	1.15979824098749\\
%18.137968054	1.15979605954865\\
%18.150025616	1.15979128462776\\
%18.161428173	1.15978517074818\\
%18.170019605	1.15978284275656\\
%18.17674506	1.15977963353908\\
%18.18278542	1.1597786321189\\
%18.198294856	1.159778056057\\
%18.210083178	1.15977660892607\\
%18.220891708	1.15977596179437\\
%18.238139865	1.15977603305504\\
%18.249925017	1.15977620633631\\
%18.266911035	1.15977534417888\\
%18.275350372	1.15977328337537\\
%18.286039097	1.15977164271837\\
%18.296895858	1.15977102782153\\
%18.305663136	1.1597687007564\\
%18.314180176	1.15976649934596\\
%18.324197208	1.15975393089569\\
%18.335553016	1.15975068222185\\
%18.350491359	1.15974916695975\\
%18.366058112	1.15974578717499\\
%18.376917898	1.15974439769118\\
%18.393250169	1.15974408664717\\
%18.402394267	1.15974287740977\\
%18.411875682	1.15974274124487\\
%18.422959891	1.15974094116396\\
%18.429699078	1.15973881215774\\
%18.438102328	1.15973322963676\\
%18.449325265	1.15973246790829\\
%18.462948227	1.15973225182753\\
%18.469737459	1.15973185800797\\
%18.479783966	1.15973180496136\\
%18.491149556	1.15973218920673\\
%18.501828946	1.15973196711159\\
%18.512205841	1.15973302560941\\
%18.532246319	1.15973440780316\\
%18.550101258	1.15973585439324\\
%18.564691585	1.15973503705952\\
%18.572836488	1.15973183832607\\
%18.584105134	1.15972619281278\\
%18.595426398	1.15972064403468\\
%18.606994147	1.1597174149467\\
%18.625034828	1.15971534831574\\
%18.635870954	1.15971062275039\\
%18.642375718	1.15970877161999\\
%18.649692562	1.1597066374864\\
%18.656261571	1.15970503320584\\
%18.668461725	1.15970349785398\\
%18.681934999	1.15970101001256\\
%18.697706672	1.15969954385296\\
%18.710036128	1.1596994478368\\
%18.71720973	1.15969923515807\\
%18.72272872	1.15969890863197\\
%18.732923973	1.1596981484256\\
%18.740758287	1.15969763039228\\
%18.750057551	1.15969692632821\\
%18.762566263	1.15969671771733\\
%18.774074345	1.15969566503533\\
%18.785517437	1.15969110437336\\
%18.795599109	1.159689329026\\
%18.809245001	1.15968762659914\\
%18.822790614	1.15968180645925\\
%18.833819486	1.15968054632669\\
%18.845412711	1.15968047891256\\
%18.856406001	1.15968018235684\\
%18.865664518	1.15968092684218\\
%18.88249804	1.15968070716847\\
%18.898543454	1.15968081726825\\
%18.907013973	1.15968096509737\\
%18.919660998	1.15968131461794\\
%18.930659964	1.1596809675441\\
%18.944072218	1.15968003507433\\
%18.954607518	1.15967771448393\\
%18.963738456	1.15966238595864\\
%18.977958324	1.15965634547132\\
%18.994540801	1.15963387919453\\
%19.004790072	1.15961984459161\\
%19.017880996	1.15957817866579\\
%19.030012399	1.15950146717355\\
%19.039645345	1.15935373260388\\
%19.056193021	1.15930237137223\\
%19.068713239	1.15919600693252\\
%19.08033156	1.15902653529953\\
%19.088292885	1.1588910610055\\
%19.098156209	1.1588349274223\\
%19.106169276	1.15864885802761\\
%19.11505728	1.15840429524626\\
%19.128439496	1.15807176351026\\
%19.143222734	1.15796330593214\\
%19.153660828	1.15781314376597\\
%19.160881753	1.15734551793294\\
%19.172218368	1.15712502699472\\
%19.183941016	1.15698449766746\\
%19.196462329	1.15680103230283\\
%19.207629715	1.15623314979576\\
%19.216909545	1.1559683659577\\
%19.224493648	1.15582015733064\\
%19.236160516	1.1557072817489\\
%19.249841852	1.15560084514824\\
%19.260145551	1.15550665771084\\
%19.272837969	1.15539229968188\\
%19.284077094	1.15523770012718\\
%19.294464893	1.15516987807532\\
%19.307227612	1.15509372504474\\
%19.313752842	1.1550698537546\\
%19.32345607	1.15505864415032\\
%19.333450565	1.15504350264052\\
%19.345781565	1.15500940854396\\
%19.357272744	1.15497672163131\\
%19.365212605	1.15494002628215\\
%19.373276531	1.15493229280134\\
%19.383163461	1.15489735532001\\
%19.394586009	1.15489296844043\\
%19.406322311	1.15488814893921\\
%19.41665281	1.15488243925759\\
%19.426211416	1.15485816421992\\
%19.436119034	1.15484112473643\\
%19.441201547	1.15477876164463\\
%19.449402786	1.15476571303618\\
%19.455013084	1.15473330236586\\
%19.466914843	1.1547294648093\\
%19.481774014	1.15472252702068\\
%19.492792835	1.15471447123024\\
%19.503544921	1.1546614130539\\
%19.516049337	1.15465053073764\\
%19.527670183	1.15463977600999\\
%19.5358989	1.15462605186042\\
%19.543463051	1.1546073105186\\
%19.559346406	1.15460228461774\\
%19.575136591	1.15459521802404\\
%19.589426214	1.15458531847381\\
%19.601983359	1.15457793656893\\
%19.61835771	1.15457932467449\\
%19.62977933	1.15456227069385\\
%19.638422541	1.15455707421466\\
%19.644824336	1.15454556782084\\
%19.652887916	1.15453664342533\\
%19.663156498	1.15452967215635\\
%19.669757247	1.15452322111466\\
%19.677159072	1.1545175858944\\
%19.683569986	1.15451614784871\\
%19.690863672	1.15451453261094\\
%19.702358382	1.15451219200961\\
%19.709565382	1.15450916898392\\
%19.72464874	1.1545077726177\\
%19.736491225	1.15450594592144\\
%19.742875428	1.15450520711355\\
%19.751053056	1.15450354990377\\
%19.758416738	1.1545011087766\\
%19.764227047	1.15449990986944\\
%19.773081616	1.1544977961428\\
%19.788257132	1.15449623298912\\
%19.801345056	1.15449324523869\\
%19.809468058	1.15449072723581\\
%19.825783126	1.15448864025201\\
%19.835088991	1.15448729684478\\
%19.848421067	1.15448590646121\\
%19.861261419	1.15448440019992\\
%19.87181488	1.15448316734891\\
%19.88514819	1.15448183179759\\
%19.896825266	1.1544816092506\\
%19.906437483	1.15448138017098\\
%19.913618187	1.15448048067504\\
%19.920261877	1.15447925801516\\
%19.930425646	1.15447576558731\\
%19.94539036	1.15447563372497\\
%19.956453152	1.15447323944498\\
%19.963500826	1.15447187390511\\
%19.976179311	1.15447106730777\\
%19.986306593	1.15446866101628\\
%19.99327355	1.15446791322845\\
};
\node[fill=white, right, align=left, inner sep=0mm, text=blue]
at (axis cs:0.2707459677419355,1.3882950515862,17.3205080756888) {$\text{\footnotesize 10}^{\text{\tiny -4}}$};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	2.24027330670912\\
0.004307526	2.10783755127651\\
0.02213129	2.08439292942211\\
0.036843506	2.06722707944096\\
0.042322204	2.04685712290021\\
0.054449296	2.00740358588212\\
0.064805761	1.9630799851459\\
0.079437926	1.93313025748841\\
0.089292322	1.92200681046028\\
0.099182468	1.90517989302131\\
0.107994296	1.88294806189548\\
0.118027693	1.87894814831062\\
0.131706987	1.87427084483999\\
0.137480461	1.86740976723272\\
0.142842515	1.86000678540623\\
0.148820274	1.84511957589888\\
0.153596601	1.83252417345949\\
0.16453964	1.81988163522363\\
0.17384117	1.81071909687151\\
0.180412811	1.79750415737588\\
0.189136357	1.78358093908355\\
0.198971964	1.77210835556762\\
0.210375689	1.76708061453442\\
0.216139996	1.76110969867128\\
0.223045453	1.75771656908537\\
0.23190092	1.75506785223644\\
0.239575244	1.7509632948217\\
0.253321768	1.74781360864367\\
0.263203272	1.74544987888785\\
0.26890991	1.74155697469282\\
0.274736126	1.73985057533368\\
0.285471123	1.73695736334834\\
0.291084421	1.73321455490759\\
0.303608941	1.73098002579287\\
0.310870781	1.72976645991794\\
0.318497249	1.72910988747284\\
0.327605773	1.7280060147908\\
0.336233726	1.72715642118701\\
0.347785593	1.72598027689534\\
0.358570256	1.72519806942665\\
0.364999081	1.72451037211753\\
0.375523754	1.72363004084945\\
0.38488771	1.72272869995578\\
0.39503709	1.72170759421814\\
0.402889958	1.72068616006622\\
0.414527983	1.71939669506877\\
0.419567384	1.71628251682069\\
0.429762058	1.70882910139038\\
0.439025323	1.70117131348451\\
0.448937499	1.69535954972829\\
0.458812457	1.68519644241155\\
0.466796851	1.66754038227638\\
0.479316922	1.65381311957975\\
0.486686745	1.64652354230607\\
0.495694179	1.63840590249186\\
0.506050755	1.63016397950581\\
0.51667433	1.62499651573102\\
0.527779829	1.62207042549234\\
0.541396369	1.61168231143213\\
0.54925651	1.60446253176682\\
0.559644902	1.59106102216929\\
0.566265358	1.58615893855082\\
0.573915529	1.58155775685388\\
0.582172504	1.58002929500319\\
0.590487942	1.57916901521054\\
0.600266057	1.57838111538284\\
0.606545425	1.57260533155355\\
0.616967046	1.5687543632786\\
0.626327212	1.56363261147303\\
0.636534531	1.56075349983843\\
0.642729631	1.55787761192725\\
0.651592818	1.55585194947297\\
0.668089087	1.55461448953723\\
0.68214482	1.55295395912116\\
0.692322384	1.55131520776113\\
0.701629333	1.54975540479398\\
0.71218084	1.54837620418904\\
0.719740101	1.54713100277484\\
0.725931076	1.54658257552427\\
0.736067913	1.54603799289977\\
0.743455423	1.54370408273033\\
0.750379383	1.53854816467699\\
0.759378479	1.53391173945878\\
0.767700634	1.52660085746004\\
0.773157032	1.52372287462233\\
0.78507332	1.52063879154188\\
0.796486179	1.5144451944932\\
0.804132067	1.50066874923172\\
0.819413447	1.4974444594329\\
0.835467666	1.49674521995743\\
0.84476957	1.49589037424125\\
0.850807464	1.49446438400351\\
0.862628014	1.49137231387331\\
0.868780518	1.48574462231334\\
0.876668261	1.48334839290917\\
0.890774938	1.48182207674412\\
0.90068626	1.48058079757915\\
0.909856147	1.47907561675731\\
0.919405786	1.47719975666693\\
0.928977973	1.4752649593116\\
0.938801222	1.47389515431942\\
0.949438132	1.47244733779368\\
0.958318452	1.47204553200926\\
0.971347346	1.47157197688878\\
0.984499316	1.47023818005594\\
1.001098197	1.46861559949106\\
1.011293429	1.46752064034244\\
1.023076271	1.46703781765312\\
1.032686934	1.46650918119256\\
1.045768854	1.46601475309048\\
1.056731296	1.46524051418069\\
1.065261029	1.46492103237816\\
1.077213525	1.46467142285804\\
1.085768236	1.46436147824802\\
1.105563416	1.46403450516332\\
1.128642106	1.46381297960474\\
1.140790345	1.46359228817701\\
1.152051453	1.46334500058163\\
1.161661424	1.46311554117819\\
1.172229637	1.46298953396991\\
1.183431806	1.46285995636766\\
1.192112335	1.46283502124955\\
1.207351056	1.46280400204777\\
1.217833404	1.4627338555646\\
1.228260965	1.46258741415837\\
1.239931208	1.46257469432313\\
1.252325719	1.46256231507259\\
1.261971756	1.46253352041331\\
1.270696126	1.46248708302596\\
1.280815037	1.46245297117477\\
1.292617338	1.46242563599319\\
1.301617459	1.46238647614931\\
1.312700516	1.46216799776111\\
1.321474847	1.46209446797435\\
1.336136788	1.46191435219031\\
1.34546078	1.46155445904091\\
1.354935579	1.4612462770426\\
1.36744068	1.46106490035744\\
1.377721175	1.46103860414454\\
1.390238523	1.46100265768769\\
1.400109677	1.46097041392267\\
1.407409172	1.46093340900319\\
1.418617452	1.4608545911068\\
1.426420728	1.4608244887205\\
1.439712543	1.46075167670749\\
1.448736	1.46070728992233\\
1.462054815	1.46065013737082\\
1.46898836	1.4605424777899\\
1.479385053	1.46047221557826\\
1.493644653	1.46043215470777\\
1.507605856	1.46036508826441\\
1.516895625	1.46027595121351\\
1.528458552	1.46018450066518\\
1.537470463	1.45992624424342\\
1.543975396	1.45978248692221\\
1.555577384	1.45944737296331\\
1.566101908	1.45874755953385\\
1.575345369	1.45706022647841\\
1.586920521	1.4552555665119\\
1.600733062	1.45370767824549\\
1.606534578	1.44933081083725\\
1.614755038	1.44002857238478\\
1.626130125	1.42667861158791\\
1.638927223	1.42147161366015\\
1.650081782	1.4194406793612\\
1.661771044	1.41824803706847\\
1.680931492	1.41609470655651\\
1.69473466	1.41488473143702\\
1.707154058	1.41321892737345\\
1.728849669	1.41207850700035\\
1.740385872	1.41062184818355\\
1.773280504	1.40948160639535\\
1.790717805	1.40762424222389\\
1.802560794	1.40658946939555\\
1.81426959	1.40606230912679\\
1.824301642	1.40575466593217\\
1.833314672	1.40556966245441\\
1.843796797	1.40545803338139\\
1.854587001	1.40525368007316\\
1.863742719	1.40487824739144\\
1.87456346	1.40413725645594\\
1.883794908	1.40373315804912\\
1.899508193	1.403526136227\\
1.911591321	1.40261732597469\\
1.936284371	1.3976895270079\\
1.944715088	1.39221331452565\\
1.952507721	1.38811207777127\\
1.96367025	1.38500282867445\\
1.97455078	1.38308833940446\\
1.98725909	1.3795584939524\\
1.996500556	1.37756508422855\\
2.008517296	1.37616025459974\\
2.020326543	1.37441613010356\\
2.027456699	1.37285822801725\\
2.036529007	1.37139484098871\\
2.044952774	1.37010131655444\\
2.054033559	1.36799465304291\\
2.061299486	1.36731823712337\\
2.07713388	1.36630015105242\\
2.086136491	1.36568794900704\\
2.097152096	1.36432326930872\\
2.106895523	1.36198921263731\\
2.116798163	1.36003473401243\\
2.126098399	1.35925609719019\\
2.144340394	1.35750703371004\\
2.152990958	1.35565746808375\\
2.168471025	1.35447921416982\\
2.180589348	1.3536622763813\\
2.191267532	1.35284945983904\\
2.200721744	1.35176020480676\\
2.212313136	1.34936089763275\\
2.2217186	1.34881363293611\\
2.237319113	1.34862108092451\\
2.246419456	1.34780338988401\\
2.255378867	1.34722195651479\\
2.270653706	1.34682166170927\\
2.286611719	1.34633893488998\\
2.304250603	1.34586394756573\\
2.316385305	1.34568754106025\\
2.334397748	1.34557910226703\\
2.34547504	1.34547886820685\\
2.368709097	1.34526320583835\\
2.386684191	1.34505014785912\\
2.406234098	1.34479698247003\\
2.417257839	1.34471468506166\\
2.427588263	1.34465338374253\\
2.435689172	1.34459907141401\\
2.445856303	1.34450222149897\\
2.455838256	1.34445176416478\\
2.467110574	1.34436081510802\\
2.476889454	1.34423053247224\\
2.489304502	1.34412833202045\\
2.499535139	1.3440609609267\\
2.508004035	1.34403113870704\\
2.516461905	1.34400705605103\\
2.525545466	1.34396899547307\\
2.535937733	1.34382019628151\\
2.547873416	1.34378370957447\\
2.560199001	1.34376886998283\\
2.571337481	1.34375944829202\\
2.580385974	1.34374860387343\\
2.594603862	1.34371681125671\\
2.603826477	1.34369350411148\\
2.61602406	1.34367866575663\\
2.629139368	1.34366199517514\\
2.637593252	1.34361935711306\\
2.646214549	1.34358540985533\\
2.655664882	1.34352898840735\\
2.660562644	1.34345461233792\\
2.670107564	1.34328516437277\\
2.678192988	1.3429438156318\\
2.685176764	1.34290918090164\\
2.698426918	1.34286074186535\\
2.705346724	1.34283517433013\\
2.714576145	1.34266497381197\\
2.722094007	1.34259734496288\\
2.732962468	1.34257013380862\\
2.742635829	1.34255576979221\\
2.747459872	1.34251395456552\\
2.752552235	1.34242172274777\\
2.762681553	1.34233123080782\\
2.769935672	1.34230776111481\\
2.77864248	1.34229497218616\\
2.786496903	1.34228522514932\\
2.794271417	1.34224974412682\\
2.803987981	1.34223086374195\\
2.810648061	1.34220601728\\
2.81880818	1.34219534627954\\
2.825211409	1.34217954316773\\
2.8308725	1.34215359438392\\
2.840324604	1.34213201478508\\
2.850559757	1.34211906099005\\
2.860015241	1.34211506364442\\
2.865242546	1.3421080022623\\
2.873071729	1.34208982607034\\
2.881575572	1.34201245277413\\
2.890184789	1.34182431140496\\
2.902402289	1.34161366778389\\
2.912868648	1.34138656791786\\
2.922446114	1.34083242667113\\
2.929990242	1.33792486951413\\
2.93832292	1.33488147208119\\
2.94666632	1.33350933404921\\
2.955510748	1.33309869837492\\
2.963924388	1.33285618704367\\
2.973092009	1.33268647523507\\
2.98039806	1.33221570464002\\
2.988696897	1.33157153301369\\
2.994920474	1.33072636173727\\
3.00433746	1.33051773989705\\
3.013711735	1.32992106520266\\
3.022212684	1.32984287657969\\
3.036038647	1.329638535212\\
3.045594859	1.32941356136203\\
3.061852948	1.32933446050516\\
3.070323017	1.32914420974184\\
3.079664848	1.32887024994689\\
3.088375131	1.32793489466923\\
3.097541585	1.32543787603611\\
3.107185151	1.32369582904955\\
3.117391658	1.32293720841267\\
3.128017674	1.32218355924602\\
3.135065913	1.32168882930169\\
3.142793547	1.32103348984097\\
3.149845241	1.32076024711526\\
3.161087726	1.32051538423682\\
3.169156635	1.3199283426713\\
3.175582378	1.31974136504597\\
3.188941361	1.31951524649225\\
3.197728647	1.31933363369332\\
3.20834379	1.31912327542417\\
3.215103088	1.31886840934788\\
3.223113887	1.31870165691449\\
3.233994469	1.31857903201459\\
3.244661707	1.31847105238757\\
3.25366005	1.31836369397907\\
3.26031583	1.31826283993371\\
3.265144863	1.31816714221467\\
3.274476504	1.31806749974037\\
3.28329262	1.31795941738731\\
3.295028798	1.31785153409341\\
3.305661689	1.31777293032985\\
3.319661617	1.31772808319102\\
3.329654939	1.31771785998913\\
3.335840443	1.31766813636163\\
3.341244948	1.31763148830818\\
3.350127224	1.31753777371704\\
3.359530938	1.31736929208354\\
3.367031739	1.317279077678\\
3.376512666	1.31715212801369\\
3.381866734	1.31696630192439\\
3.388436204	1.31674830910945\\
3.395417501	1.31654784720254\\
3.405789785	1.31536412612324\\
3.415555225	1.31526054541256\\
3.429450168	1.31512133963383\\
3.442318677	1.3147558501669\\
3.452999617	1.31435039555388\\
3.464319304	1.31414125605096\\
3.474231379	1.31396858194034\\
3.48707478	1.31381919144943\\
3.496457806	1.31370551994015\\
3.50796985	1.31358887847654\\
3.529225795	1.31320894349024\\
3.537838959	1.31298562754131\\
3.549090054	1.31293536182836\\
3.556751474	1.3128760144264\\
3.56189122	1.31277182116203\\
3.568201856	1.31261269521499\\
3.578458131	1.3124446616859\\
3.589848406	1.31238057976884\\
3.60749009	1.31234582003598\\
3.625380686	1.31231421537558\\
3.636433952	1.31223257414033\\
3.645043249	1.31220939482401\\
3.655122271	1.31218607357151\\
3.662658118	1.31214506906636\\
3.669184499	1.3120946400895\\
3.681965963	1.31206804128815\\
3.693212865	1.31202341745886\\
3.700040727	1.31199823279124\\
3.712504346	1.31198286392707\\
3.724397997	1.31197568168313\\
3.740927508	1.3119609207522\\
3.750643676	1.31191257329147\\
3.760048413	1.31188618050943\\
3.772739822	1.3118819903171\\
3.781723519	1.31185093913139\\
3.790296164	1.31182816576516\\
3.804001836	1.31178239056101\\
3.814013424	1.31176338480323\\
3.826581929	1.31175320617355\\
3.835026203	1.31168699839334\\
3.843533358	1.31162594788246\\
3.855550825	1.31151348886291\\
3.864315558	1.31144192466181\\
3.876383802	1.31132844566831\\
3.885390739	1.31106332529864\\
3.894153019	1.3105462303437\\
3.904545914	1.3100993679005\\
3.912911227	1.30909898341783\\
3.922202338	1.30796033573457\\
3.933309007	1.30661400227382\\
3.942001914	1.30556976443368\\
3.952225874	1.30496881781979\\
3.959054354	1.3047214445087\\
3.965453767	1.30455275827619\\
3.971149009	1.30371983336881\\
3.980535995	1.30332165854269\\
3.993039295	1.30315591782542\\
4.000389101	1.30282258289627\\
4.009132608	1.30271350380549\\
4.021338974	1.30256575261242\\
4.026444831	1.30216078153603\\
4.032918056	1.3017435909571\\
4.041098603	1.30148263176334\\
4.051131861	1.3012239246206\\
4.06080246	1.30114237191659\\
4.073398398	1.30101373366337\\
4.085184056	1.30085567575793\\
4.09464477	1.30062962956383\\
4.109600104	1.30029314038846\\
4.120022734	1.30018978739157\\
4.131353768	1.30009600322064\\
4.142057632	1.30006314548198\\
4.14866866	1.3000145747377\\
4.154320069	1.29996368392294\\
4.160048864	1.29982691198147\\
4.166615767	1.29980937791449\\
4.178346541	1.29979145278293\\
4.185774718	1.29973221728986\\
4.193972944	1.29965393421563\\
4.204123128	1.29954894311839\\
4.213502574	1.29949132736965\\
4.225486294	1.29939779984404\\
4.238028632	1.29925944408497\\
4.247646787	1.29858629192022\\
4.259239834	1.29739242283788\\
4.272976486	1.29716819248549\\
4.287975918	1.29700341473621\\
4.297796674	1.2967596057311\\
4.306298879	1.29650584065101\\
4.31333208	1.29643376732381\\
4.323136841	1.29632151063572\\
4.333731109	1.29619230183851\\
4.346453892	1.29611530320635\\
4.352965513	1.29604802439458\\
4.36011282	1.29599020932353\\
4.369241139	1.29591294620439\\
4.377500723	1.29583367263548\\
4.386058076	1.29567851217657\\
4.393955795	1.29558619168768\\
4.405777577	1.29554386686476\\
4.416643572	1.29551147868677\\
4.422008831	1.29548249844742\\
4.433322869	1.29544828873786\\
4.440645593	1.29541370243018\\
4.447117266	1.29536617498618\\
4.453093983	1.29533135617213\\
4.459752959	1.29528713636885\\
4.468946779	1.29525179957871\\
4.479868099	1.29520314861124\\
4.488912144	1.29515484649283\\
4.498916	1.29509987394583\\
4.507926517	1.295079357158\\
4.520213104	1.29506365755989\\
4.529727391	1.29501557665652\\
4.538206506	1.29485601911481\\
4.548266609	1.29481290724811\\
4.560990006	1.29477130812671\\
4.574244629	1.29473601111347\\
4.583316792	1.29469588458468\\
4.592836315	1.29457909441635\\
4.604092445	1.29453252142211\\
4.616199309	1.29452316892234\\
4.625751729	1.29451569760938\\
4.634224632	1.2945059387147\\
4.644706066	1.29448537790379\\
4.652209534	1.29444472427857\\
4.663223416	1.29441769937996\\
4.670119703	1.29439171211772\\
4.676915566	1.29437583635553\\
4.687810449	1.29435480832211\\
4.694951619	1.2943270364888\\
4.699821109	1.29430385560138\\
4.711865308	1.29429810364766\\
4.723559017	1.29429309615523\\
4.731405059	1.29428656643385\\
4.739461105	1.29425836368598\\
4.745088811	1.29424207806551\\
4.754616219	1.29422600784265\\
4.765730643	1.29422001495209\\
4.777126823	1.29420120939802\\
4.786433641	1.29412304965946\\
4.794502532	1.29408537012161\\
4.806970187	1.29403895555073\\
4.817183805	1.29384222113043\\
4.823422292	1.29379336263087\\
4.834603614	1.29376662682208\\
4.84459795	1.29375355524067\\
4.850623115	1.29373478069776\\
4.857073046	1.29367366767327\\
4.866674737	1.29356034592678\\
4.878147091	1.29349119180122\\
4.888464878	1.29347261278906\\
4.90055861	1.29346058090165\\
4.90659915	1.29343040311938\\
4.91440403	1.29341565770764\\
4.928272943	1.29340427848484\\
4.936435396	1.2933936042911\\
4.946153548	1.29335952265172\\
4.952724074	1.29335638827778\\
4.960182937	1.29335420453949\\
4.966667113	1.29334977600419\\
4.972452563	1.29333965195734\\
4.977959954	1.2933143953169\\
4.985986956	1.29329941215796\\
4.994965161	1.29328177824646\\
5.001269398	1.29325529225255\\
5.010263898	1.29322613668704\\
5.02579648	1.29322262811437\\
5.045708874	1.29321971248928\\
5.054068538	1.2932118273486\\
5.05886258	1.29320238883725\\
5.066986118	1.29318026076302\\
5.077842641	1.29316854578184\\
5.087856284	1.29316623883994\\
5.095671067	1.29316049838999\\
5.10423773	1.29314626668042\\
5.111614341	1.29311532073639\\
5.122386707	1.29309020924309\\
5.13047948	1.29307286461898\\
5.136984036	1.29303777446314\\
5.143484711	1.29302899070105\\
5.15053348	1.29301796366799\\
5.159471054	1.29298654622323\\
5.168249414	1.29291241859534\\
5.179915382	1.29283928157026\\
5.1924136	1.29282802934599\\
5.201321851	1.29280729551798\\
5.209648593	1.2927985748021\\
5.220788761	1.2927836782078\\
5.230499784	1.29277196116468\\
5.241327707	1.29271549329254\\
5.256417077	1.29270967961647\\
5.27038834	1.2927039806781\\
5.278224973	1.29269095440892\\
5.288258073	1.29267512066797\\
5.295623222	1.292669596709\\
5.302964823	1.29266744165845\\
5.310741036	1.29266120643688\\
5.320815174	1.29265501520593\\
5.330635846	1.29265139992466\\
5.340988137	1.29262858786088\\
5.347527133	1.29262810212613\\
5.35494467	1.29259917917294\\
5.364567818	1.29259340473722\\
5.378622653	1.2925827522953\\
5.388381014	1.29256827377086\\
5.39764231	1.2925312353251\\
5.408411769	1.2925246417339\\
5.41692147	1.29252210842671\\
5.426340525	1.29250742563992\\
5.434004398	1.29250375503233\\
5.447918379	1.29248486455277\\
5.461268755	1.2924660478234\\
5.472195101	1.29241787973678\\
5.485977238	1.29208282900882\\
5.498559001	1.29192991001411\\
5.510473826	1.29187818995457\\
5.521604831	1.29184604725203\\
5.532750574	1.29174636345526\\
5.542339065	1.29171403907114\\
5.555217447	1.29166874590343\\
5.566242315	1.29166068974351\\
5.576334333	1.29165358226306\\
5.58192308	1.2916464598992\\
5.591467833	1.29159747168282\\
5.599691526	1.29155947224584\\
5.612551965	1.29148381895077\\
5.622033907	1.29146255010509\\
5.630950562	1.29145723856362\\
5.639162344	1.29144962670509\\
5.648810888	1.29144449850631\\
5.660128285	1.29143755632976\\
5.6686253	1.29143274547226\\
5.678000982	1.29139695909372\\
5.687947504	1.29139492353609\\
5.701006756	1.29139337154512\\
5.709274108	1.29138934029133\\
5.719667408	1.2913825637976\\
5.727627843	1.29134223460422\\
5.736986228	1.29132814880399\\
5.748081714	1.29131737396973\\
5.754777318	1.29131365848823\\
5.761347973	1.29130918955072\\
5.769656104	1.29130640796445\\
5.788116028	1.29130260946738\\
5.805544372	1.29129885992065\\
5.816604147	1.29127748753418\\
5.826483738	1.29127468057561\\
5.838685527	1.29125221567756\\
5.851045683	1.29124617285313\\
5.863071603	1.29124400737447\\
5.894504586	1.29124151220787\\
5.90723682	1.29123879907724\\
5.916602549	1.2912253527352\\
5.925273199	1.2912234083364\\
5.939693477	1.29121983389899\\
5.948345237	1.29121198807805\\
5.955930323	1.29120068235838\\
5.965752888	1.29119498452292\\
5.985443728	1.29119149398152\\
5.996835778	1.29118717722349\\
6.0064317	1.2911825297452\\
6.015630112	1.29116143316695\\
6.026139716	1.29115581013699\\
6.039259166	1.2911475707135\\
6.048706794	1.29114596812542\\
6.05970874	1.29113811259203\\
6.069136827	1.29113700719359\\
6.080808959	1.29113608535357\\
6.090006809	1.29113354133287\\
6.099538213	1.29113034555961\\
6.109302436	1.29111077252732\\
6.117009964	1.29110854888915\\
6.1242778	1.29110539174872\\
6.13339884	1.2911026768078\\
6.145275876	1.29108300818114\\
6.156417898	1.29100405567894\\
6.163211591	1.29049001276029\\
6.171947494	1.28914025971102\\
6.181147081	1.28904397647895\\
6.190791264	1.28897146534537\\
6.200572502	1.28890506475559\\
6.209106164	1.28847941628987\\
6.219381756	1.28823070473679\\
6.231675167	1.2873612794338\\
6.241401277	1.28696312455021\\
6.257039299	1.28682702700955\\
6.268835333	1.2866872445893\\
6.278959931	1.28653871158381\\
6.289524268	1.28641728159623\\
6.297101829	1.28630917929193\\
6.308497808	1.28604116888112\\
6.318303213	1.28580150281196\\
6.323940861	1.28571296110486\\
6.329002837	1.28563825814943\\
6.33532191	1.28555640571275\\
6.340082616	1.28543753008559\\
6.345612675	1.28532614379927\\
6.353498174	1.28528572931283\\
6.359905513	1.28524841216922\\
6.36808406	1.28515159591706\\
6.377758312	1.28513861291647\\
6.391777493	1.28512779655598\\
6.401419389	1.28510393705277\\
6.406329102	1.28506113468956\\
6.411854015	1.28501149320698\\
6.418904961	1.28498002947088\\
6.428327123	1.28490848966305\\
6.437172318	1.2848820976221\\
6.450158281	1.28487574172564\\
6.466684056	1.28486910629192\\
6.474290629	1.28486256772854\\
6.48316738	1.2848514835456\\
6.492678868	1.28483424492707\\
6.505195909	1.28481763732452\\
6.513517679	1.28478373980322\\
6.523771938	1.28477116449647\\
6.535038503	1.28475540629693\\
6.540614901	1.28474408927233\\
6.546566269	1.2847221430364\\
6.555282672	1.28471093372129\\
6.566170625	1.28468634133362\\
6.574773248	1.28468215195263\\
6.586655534	1.28466054073175\\
6.596582218	1.28465685982524\\
6.6091058	1.28465493671436\\
6.625229524	1.28465008050021\\
6.639245626	1.2846435199042\\
6.650015879	1.28461267816087\\
6.661192815	1.28459287592883\\
6.671968611	1.28456189359646\\
6.681159602	1.28454025392009\\
6.688336628	1.28452138806279\\
6.697097085	1.28448895846432\\
6.704794384	1.28447171842412\\
6.712367955	1.28445758560918\\
6.71818167	1.28445468332717\\
6.724900439	1.2844478179222\\
6.736080371	1.28444502996433\\
6.746979536	1.28443368993299\\
6.755505833	1.28443188671063\\
6.769867556	1.28443050133413\\
6.779405488	1.28442663351925\\
6.786511916	1.28442200933399\\
6.793089288	1.28439886359148\\
6.80178668	1.28439331519711\\
6.815458607	1.28439087558354\\
6.824477632	1.28438361722025\\
6.833330002	1.28437234941991\\
6.842968483	1.28437049488173\\
6.853286557	1.28436646766148\\
6.86161077799999	1.28436001201961\\
6.87162041699999	1.28435049702933\\
6.88330254499999	1.2843487898353\\
6.893704686	1.28434666062119\\
6.899525743	1.28434479374269\\
6.904616354	1.28434147049405\\
6.913229027	1.28433311003509\\
6.923446708	1.28432348690137\\
6.932439229	1.28431166082512\\
6.939457467	1.28429078944591\\
6.948205271	1.28426780336118\\
6.953611972	1.28422112846258\\
6.958395995	1.28417404558004\\
6.968547505	1.28416483239748\\
6.975672487	1.28416011275413\\
6.981999452	1.28414564438676\\
6.987002406	1.28413720508744\\
6.992538178	1.28410765226452\\
6.999253526	1.284103786388\\
7.005953538	1.28410124498501\\
7.010662182	1.2840880013188\\
7.015343916	1.28408381175282\\
7.022337359	1.28408130989633\\
7.029666471	1.2840805012739\\
7.034284064	1.28407991955395\\
7.03995733199999	1.28407888501005\\
7.04536541399999	1.28407782967337\\
7.05080704099999	1.28407093321898\\
7.05672724599999	1.28405268129444\\
7.06260191699999	1.2840436683615\\
7.07186940699999	1.28403795734695\\
7.07736558799999	1.2840128126941\\
7.08195813299999	1.28400614229851\\
7.09070847399999	1.2839939714224\\
7.09855536999999	1.28398552291813\\
7.10560110899999	1.28396577657585\\
7.11025867599999	1.28396080849128\\
7.11669582899999	1.28395356396647\\
7.12219131899999	1.28395230690488\\
7.12826992599999	1.2839487950239\\
7.13287824499999	1.28394580447228\\
7.13827082799999	1.28393850182863\\
7.14300856999999	1.28393766568215\\
7.14907359599999	1.28393592238778\\
7.15372877999999	1.28393463336372\\
7.16429360999999	1.28393014351433\\
7.17373902999999	1.28392941067131\\
7.18731502699999	1.28392894052325\\
7.19609603799999	1.2839276518341\\
7.20312105699999	1.28392458912999\\
7.20925856399999	1.28391714849863\\
7.21632930599999	1.28384726735101\\
7.22413167099999	1.28381035597724\\
7.23720518699999	1.28379624051554\\
7.24276953699999	1.28375214232963\\
7.24745424299999	1.28373767030774\\
7.25332535799999	1.28372663547652\\
7.25994473499999	1.2837165680537\\
7.26828024199999	1.28368471300474\\
7.27296901099999	1.28367804281562\\
7.28350499099999	1.28367673647363\\
7.28831723099999	1.28367295393517\\
7.29315781399999	1.28367193561607\\
7.30246907299999	1.28366845853433\\
7.31018402199999	1.28366668231356\\
7.31868458799999	1.28366214503303\\
7.32352058199999	1.28365732651178\\
7.32907703699999	1.28359588341147\\
7.33479334799999	1.28358436406446\\
7.34131920299999	1.28355653000541\\
7.34755941499999	1.28352588797973\\
7.35567106499999	1.2835173297917\\
7.36168236399999	1.28351006919906\\
7.37051330099999	1.28347931362519\\
7.37693920699999	1.28344740695333\\
7.38683314799999	1.28343073018853\\
7.39786169199999	1.28342295577835\\
7.40758444299999	1.2834175629603\\
7.41636065699999	1.28340961871179\\
7.42239793699999	1.28340759844062\\
7.42741123199999	1.28340300362596\\
7.43190055499999	1.28339868876574\\
7.43636699499999	1.28338334696795\\
7.44215862899999	1.28337660619693\\
7.44732385699999	1.28336826137271\\
7.45191214199999	1.28336644646702\\
7.45847074699999	1.2833623172142\\
7.46360668599999	1.28335854066998\\
7.46820756099999	1.28335868097991\\
7.47342890399999	1.2833575282818\\
7.47930588499999	1.28335214815416\\
7.48518488099999	1.28334518415406\\
7.49421630999999	1.283326863635\\
7.50161063299999	1.28332108862719\\
7.50774913199999	1.28330936396136\\
7.51549735599999	1.28330778024052\\
7.52603168999999	1.28330645259855\\
7.53149410199999	1.2833042363037\\
7.53615435899999	1.2832998736828\\
7.54075543899999	1.28329385713493\\
7.54614624799999	1.28329489144692\\
7.55608807199999	1.28329011560896\\
7.56446605899999	1.28327637661849\\
7.57065040899999	1.28323820466452\\
7.57737994899999	1.28323063773567\\
7.58474971399999	1.28322617290814\\
7.59092688599999	1.28322094436944\\
7.59742550299999	1.28320723982533\\
7.60274026499999	1.28320236428907\\
7.60810408199999	1.28318798271118\\
7.61328268999999	1.28318396052756\\
7.61930781099999	1.28318001515321\\
7.62399798299999	1.28317576153294\\
7.62865515199999	1.28316615599036\\
7.63449160099999	1.28316461899586\\
7.64632028099999	1.28316098506741\\
7.65317035999999	1.28315496678199\\
7.65865006899999	1.28315421022805\\
7.66431377899999	1.28315240834387\\
7.66993313299999	1.28314722467782\\
7.67426618099999	1.28313271429505\\
7.67855994799999	1.28311414126384\\
7.68410891899999	1.28311061427396\\
7.68984930299999	1.28310350044846\\
7.69438116299999	1.28308092457927\\
7.700610786	1.28307018026554\\
7.710240911	1.28306608734606\\
7.71858636599999	1.28306030785763\\
7.72475750399999	1.28303002079537\\
7.732140208	1.28302443720108\\
7.73766242999999	1.28302498912039\\
7.74264579099999	1.28302032800235\\
7.746950425	1.28299806537725\\
7.751216274	1.28285502143821\\
7.755510142	1.28176601983356\\
7.759837097	1.27752670594722\\
7.764274441	1.27645009871029\\
7.769818739	1.27631190713525\\
7.775314519	1.27609042388599\\
7.779624109	1.27540752433426\\
7.784522891	1.27502114634196\\
7.795667774	1.27471036518953\\
7.802320462	1.27459539266986\\
7.808977324	1.27432175613435\\
7.816910646	1.27416529105908\\
7.826714271	1.2740550983806\\
7.834874437	1.27397085789994\\
7.840021152	1.27375553421026\\
7.845277001	1.27370412708393\\
7.857161723	1.27366582714143\\
7.862350993	1.27354985576347\\
7.869626783	1.27342703849569\\
7.880987389	1.27340453175036\\
7.889024586	1.2733945077104\\
7.898109662	1.27338558154661\\
7.907623627	1.27337540356018\\
7.915572282	1.27332118241146\\
7.923720706	1.27330593711394\\
7.935424848	1.2732904298248\\
7.942378112	1.27328679607512\\
7.948507343	1.27326705704178\\
7.953657991	1.27325918151122\\
7.961575965	1.27324493382696\\
7.971122272	1.27320410019156\\
7.979746946	1.27308797446786\\
7.98633762899999	1.2730405122387\\
7.99214285	1.27299795488267\\
8.002252996	1.27298639243908\\
8.014448403	1.27297286142295\\
8.024326138	1.27292535952393\\
8.031216443	1.27288861019356\\
8.038522849	1.27283953540325\\
8.046999117	1.27282976508197\\
8.053072812	1.27279287816536\\
8.061401334	1.2727354138982\\
8.071392882	1.27273070673346\\
8.082987195	1.27272003072483\\
8.089378569	1.27269543825209\\
8.09753961099999	1.2726545727489\\
8.10387933499999	1.27263473744951\\
8.111654032	1.27260099994368\\
8.12076892399999	1.27258841666185\\
8.130583895	1.27256163220745\\
8.136712022	1.2725011000516\\
8.14557784	1.27247013966574\\
8.15928019	1.27242789155317\\
8.172072342	1.27240656697987\\
8.184604935	1.27237850535344\\
8.192040022	1.27233429735753\\
8.20092848199999	1.27230176174761\\
8.210577298	1.27227277815774\\
8.21605848899999	1.2722109361762\\
8.22504671399999	1.27219354932514\\
8.23491837999999	1.27217663648397\\
8.24223537899999	1.27214300718903\\
8.24716541799999	1.27208108277902\\
8.25279168399999	1.27205672966456\\
8.257749712	1.27202849927183\\
8.262337602	1.27196125038017\\
8.26668428199999	1.27187734845398\\
8.27163023799999	1.27174768028892\\
8.275946699	1.27168077650506\\
8.28154515099999	1.27160869886293\\
8.285860955	1.27152573233466\\
8.291363216	1.27148288510431\\
8.296305851	1.27145217798393\\
8.30060612	1.27140820089018\\
8.305630366	1.27135553165509\\
8.311270432	1.27134023917544\\
8.316893567	1.27132050768775\\
8.321552224	1.27129358291242\\
8.32738859	1.27127570577539\\
8.334295328	1.27124202798632\\
8.342279549	1.27122097649655\\
8.349345213	1.27120457585568\\
8.35965506	1.27119715541594\\
8.367138145	1.27118745203841\\
8.372128898	1.27118265723631\\
8.376314021	1.27115127248498\\
8.380529236	1.27114395053814\\
8.386400178	1.27114002429025\\
8.39278283099999	1.27111938104231\\
8.39972473099999	1.27110037980895\\
8.40818905599999	1.27109221164341\\
8.41552247199999	1.27108560650473\\
8.42202474099999	1.27105500433805\\
8.428417933	1.27104939806906\\
8.434530732	1.27101266699258\\
8.438765485	1.27099556406018\\
8.445330177	1.27099162330774\\
8.449479505	1.27098126074148\\
8.455553393	1.27097071790148\\
8.463747588	1.27096474919294\\
8.46869043999999	1.27095354422699\\
8.47298353799999	1.27092498819668\\
8.47845142499999	1.27091707457155\\
8.48375971399999	1.27090575233306\\
8.48792683199999	1.27089511150757\\
8.49324056799999	1.27088768752513\\
8.49976950399999	1.27086710310012\\
8.50649801099999	1.27085720961667\\
8.51602919599999	1.27084767114933\\
8.52291342299999	1.27083954788696\\
8.52924815599999	1.2708084630437\\
8.53545938799999	1.27080307446774\\
8.54383911599999	1.27079341362178\\
8.54878235999999	1.27078859020032\\
8.55464679799999	1.27078485706595\\
8.55886940799999	1.2707785940102\\
8.56522305999999	1.27075684954468\\
8.57172130299999	1.27074818072852\\
8.57594180499999	1.27072933536537\\
8.58143047499999	1.27072282080744\\
8.58647787599999	1.27071343638842\\
8.59058826499999	1.27070144962236\\
8.59484738599999	1.27065560978783\\
8.59959736899999	1.27062243433435\\
8.60502258399999	1.27061378118286\\
8.60910616099999	1.27060761340967\\
8.61447215299999	1.27059809703621\\
8.62082749199999	1.27059011305271\\
8.62641613199999	1.2705638513205\\
8.63173055699999	1.27052792727779\\
8.63593313399999	1.27051028741204\\
8.64191562499999	1.27050158100687\\
8.64602935599999	1.27048615526563\\
8.65005314399999	1.27043777639812\\
8.65466451199999	1.27042572004621\\
8.66001059799999	1.27041716781604\\
8.66419216399999	1.27040818973914\\
8.66888110499999	1.27039535642122\\
8.67295058099999	1.27038810856348\\
8.67768284599999	1.27037770959902\\
8.68186219199999	1.27037162412429\\
8.68656131299999	1.27035974704072\\
8.69134785999999	1.27035537155709\\
8.69712897599999	1.27034897953\\
8.70134338999999	1.27032863312096\\
8.70552210799999	1.27032232317738\\
8.71073861599999	1.2703125975102\\
8.71538246799999	1.27030626717329\\
8.71951902699999	1.27029562291884\\
8.72420123099999	1.27028325410489\\
8.72825151999999	1.27027767004961\\
8.73346361399999	1.27027096444998\\
8.73748528499999	1.27025727057011\\
8.74157141199999	1.27025207134084\\
8.74685810699999	1.27025007450674\\
8.75212045399999	1.27024674309582\\
8.75617301899999	1.27023639909614\\
8.76023568999999	1.27022556244271\\
8.76559929299999	1.27022407729995\\
8.77081057399999	1.270221964986\\
8.77735745199999	1.27021223611845\\
8.78215115199999	1.27015051566779\\
8.78643701599999	1.27008547770498\\
8.79250259599999	1.27001796336221\\
8.79699823099999	1.26990356237482\\
8.80172109999999	1.26982822338485\\
8.80804668299999	1.26980291268161\\
8.81432941599999	1.26974065814771\\
8.81861611899999	1.2696830004214\\
8.82326657199999	1.26961895453601\\
8.82802787799999	1.26959225314624\\
8.83222685799999	1.26950912113423\\
8.83679738099999	1.26947541073827\\
8.84089206799999	1.26936158589161\\
8.84611435199999	1.26931597558777\\
8.85150353899999	1.26924535589799\\
8.85569554799999	1.26921650876428\\
8.86257200399999	1.26915638322031\\
8.86807407499999	1.26913485633203\\
8.87314274799999	1.26907252989873\\
8.87715741799999	1.269060756564\\
8.88479109399999	1.26904570518002\\
8.89012377999999	1.26904154642552\\
8.89538834199999	1.26903029405757\\
8.89973683999999	1.26901796803515\\
8.90370905599999	1.26890140773121\\
8.90758814599999	1.26881366644395\\
8.91308753499999	1.26879508407887\\
8.91768618599999	1.2687726039057\\
8.92168430299999	1.26874951779285\\
8.92855975999999	1.2686853628382\\
8.93466721499999	1.26866639484031\\
8.93999169499999	1.26865621765131\\
8.94439110999999	1.26863615776508\\
8.95086234499999	1.2686172091422\\
8.95890879099999	1.26860162902885\\
8.96387870599999	1.26859273436538\\
8.96943036799999	1.2685772019749\\
8.97415243499999	1.26855428854604\\
8.97807469099999	1.26853575881089\\
8.98257873099999	1.26851785375784\\
8.98648604499999	1.26849112682559\\
8.99333152799999	1.26847709932119\\
9.00061515899999	1.268470161255\\
9.00450354999999	1.2684391451477\\
9.00852921699999	1.26842678271074\\
9.01704964499999	1.2684192742573\\
9.02183950399999	1.26841207636804\\
9.02569809599999	1.26840152223225\\
9.02956679699999	1.2683554790247\\
9.03676843699999	1.26833862113879\\
9.04231720499999	1.26833216542608\\
9.04684974799999	1.26832412382382\\
9.05091977199999	1.26831348196659\\
9.054884617	1.26826389580185\\
9.05879055999999	1.26825952259563\\
9.06423534099999	1.26825198903587\\
9.06806990899999	1.26824963681437\\
9.07301228999999	1.26824377037996\\
9.08520147799999	1.26824222676437\\
9.089732913	1.26823436341733\\
9.094253032	1.26823293866612\\
9.103457551	1.26823192426667\\
9.108568627	1.26822877144481\\
9.112747212	1.26822493566865\\
9.116770321	1.26818652571543\\
9.123894882	1.26817333518633\\
9.129022552	1.26798259991488\\
9.132981328	1.26796948135732\\
9.139255112	1.26796360642423\\
9.143151517	1.26795775249737\\
9.147141308	1.26790891568977\\
9.151687898	1.26789506291229\\
9.156145391	1.26788897497728\\
9.16055397	1.26788652716029\\
9.164416568	1.26788225652497\\
9.168426683	1.26787764975222\\
9.1723711	1.26784451160457\\
9.177482367	1.26783884419669\\
9.182446121	1.2678348036269\\
9.18639038	1.26782262397689\\
9.190382819	1.26782272205314\\
9.195434143	1.26781821043528\\
9.200402177	1.2678165477698\\
9.205087171	1.26781491648279\\
9.209153522	1.26781229944817\\
9.213353218	1.26780248671122\\
9.218133697	1.26780132865603\\
9.22428054	1.2677995779683\\
9.230348691	1.26779915579536\\
9.235635703	1.26779720665374\\
9.239697618	1.26779645768825\\
9.245035122	1.26779535706239\\
9.25211201999999	1.26779210672999\\
9.256665486	1.26777554033651\\
9.260545272	1.26776921915638\\
9.266086507	1.26775355324488\\
9.270321904	1.26774261425709\\
9.27545565	1.26771824314952\\
9.279478683	1.26756687115176\\
9.285327087	1.26739666727446\\
9.292473407	1.26725871907693\\
9.297453245	1.2671894878925\\
9.302268469	1.26713343735509\\
9.306567949	1.2671028324585\\
9.310544193	1.26707072213334\\
9.316442611	1.2670429091581\\
9.321756203	1.26703450186342\\
9.325628912	1.26701251878946\\
9.329339733	1.26696733168767\\
9.333617414	1.26687997986006\\
9.338244882	1.26682550085893\\
9.343205657	1.26673196174245\\
9.347014712	1.26659166686521\\
9.351265132	1.26655130883117\\
9.357890279	1.2665366259288\\
9.363910298	1.26650843759051\\
9.370038384	1.26643182193333\\
9.373869258	1.2663696472978\\
9.380837357	1.26636061481731\\
9.385223319	1.26633933801118\\
9.391187321	1.26632824860588\\
9.398320828	1.26630908759208\\
9.4020528	1.26628414866663\\
9.406427356	1.26627036636501\\
9.410221548	1.26622492752899\\
9.414044748	1.26620243424683\\
9.418811115	1.26616791398278\\
9.422480034	1.26613337067199\\
9.427243256	1.2660995700538\\
9.43108519	1.26604322168961\\
9.436218744	1.26598830388547\\
9.440459327	1.26596405190604\\
9.444161803	1.26595445058992\\
9.448448412	1.26593296622039\\
9.452297958	1.26591692815158\\
9.456651313	1.26589092489149\\
9.46035183	1.26587482550353\\
9.464588209	1.26585192441004\\
9.469647165	1.26583275101977\\
9.47674851	1.26581222006927\\
9.48153449	1.26579024312959\\
9.485922769	1.26576840928694\\
9.48969428	1.26574540740059\\
9.494012783	1.2657188152363\\
9.497684967	1.26570213033259\\
9.501885649	1.26567308654836\\
9.505668565	1.26566177151527\\
9.510899267	1.26565534237059\\
9.514644447	1.26562346823369\\
9.518338379	1.2655989959303\\
9.523042929	1.2655849234073\\
9.530672108	1.26557086219113\\
9.538518872	1.26556781260038\\
9.544605628	1.26556049163071\\
9.551103237	1.26555764155232\\
9.563815363	1.26555076481524\\
9.568415526	1.26554853990435\\
9.572787228	1.26553803123196\\
9.579284509	1.26553561541656\\
9.587724677	1.2655312974107\\
9.593227988	1.26552042970364\\
9.597519424	1.26549151735009\\
9.604383446	1.26541730685421\\
9.609371461	1.26537500859629\\
9.613618703	1.26535866545705\\
9.618729078	1.26535018862563\\
9.623106206	1.2653460002862\\
9.627159624	1.26533869688032\\
9.630903797	1.26531011044539\\
9.634549947	1.26524076119265\\
9.638231112	1.26520372142588\\
9.643692746	1.26519608911336\\
9.647973264	1.26518410992845\\
9.65174391	1.26516883680851\\
9.655961056	1.26515762636457\\
9.659642889	1.26515421006507\\
9.664400884	1.26514686054315\\
9.668087769	1.26514341041927\\
9.672379219	1.2651286680317\\
9.676684119	1.26512534977082\\
9.681499323	1.26512009061538\\
9.685230686	1.26510176361045\\
9.689178033	1.26509243254584\\
9.694545828	1.26509103979446\\
9.698812517	1.26508952348595\\
9.70250387	1.2650878154521\\
9.706175113	1.2650787161174\\
9.709956232	1.26506910362139\\
9.714702516	1.26506159761729\\
9.72160675	1.26505711401945\\
9.726697324	1.26505137802499\\
9.730924967	1.26504611811549\\
9.735111154	1.2650439009972\\
9.738691725	1.26503997565577\\
9.742232652	1.26502591658737\\
9.745786995	1.26502418180994\\
9.750902315	1.26502253865025\\
9.754561759	1.26502085796594\\
9.758177983	1.26501353256081\\
9.761938374	1.26501222248863\\
9.767767747	1.26500798247423\\
9.771498382	1.26500025074218\\
9.775086888	1.26498450612195\\
9.779771954	1.26497995650573\\
9.784404099	1.26497611632694\\
9.78795811	1.26496113709715\\
9.791515514	1.26494673427077\\
9.795594686	1.26493930326698\\
9.800215428	1.26493041031835\\
9.803906927	1.26489405644193\\
9.807570015	1.26489185738393\\
9.813507755	1.2648910967537\\
9.817048138	1.26488956190037\\
9.820650118	1.26488312230732\\
9.824375822	1.26488057441593\\
9.828528201	1.2648809772913\\
9.832643197	1.26488078173204\\
9.836238664	1.26486980674664\\
9.83987949	1.26484912594565\\
9.844018443	1.26479839679057\\
9.847656234	1.26474482761342\\
9.85233395	1.26467153590295\\
9.856047805	1.26460956515905\\
9.859687165	1.26452883449718\\
9.864611217	1.26450249554121\\
9.869376556	1.26444784825594\\
9.873367106	1.26436260830728\\
9.881130415	1.26429528480114\\
9.887876717	1.2642515732342\\
9.896870799	1.26422282727678\\
9.902469355	1.26420482016288\\
9.9089739	1.26416341309663\\
9.913238675	1.26409260945054\\
9.919121441	1.26402982192477\\
9.92688341	1.26401514245787\\
9.93366903	1.26393684285504\\
9.937683309	1.26389648416238\\
9.943023226	1.26385100953719\\
9.947835185	1.2638392493368\\
9.952419308	1.26383097417786\\
9.956128128	1.26382391704391\\
9.960062331	1.26378809093955\\
9.96442614	1.26376825844608\\
9.972104785	1.2637549742678\\
9.980654312	1.26373161290509\\
9.987081683	1.26371984248888\\
9.994090383	1.26370559583859\\
9.999232179	1.26368345799958\\
10.010556059	1.26365933083021\\
%10.021102522	1.26365520300584\\
%10.030697234	1.26365209738329\\
%10.03859599	1.26364892286814\\
%10.046015345	1.26362780232839\\
%10.053429327	1.26362557428065\\
%10.064243184	1.26362082842357\\
%10.071618549	1.26361244579983\\
%10.078674272	1.26351506195992\\
%10.085741206	1.26349398993516\\
%10.095589566	1.2634174230463\\
%10.099307398	1.26326065676143\\
%10.10356725	1.26317214283156\\
%10.1078789	1.26305132826813\\
%10.112089149	1.26303032031197\\
%10.11994179	1.26301469076517\\
%10.126461957	1.26300761212667\\
%10.135999001	1.26299805813871\\
%10.142498336	1.26299362522202\\
%10.147345663	1.26297721051253\\
%10.155314512	1.26296775661829\\
%10.162279153	1.26295033206511\\
%10.167020964	1.26293283907272\\
%10.17205854	1.26292182584436\\
%10.180877573	1.2629179329904\\
%10.187841599	1.26291495752504\\
%10.195822001	1.26290513595462\\
%10.204174587	1.26287066498287\\
%10.210226224	1.26286145101037\\
%10.217837826	1.2628578432764\\
%10.226035655	1.26285554910924\\
%10.2350011	1.26285231074722\\
%10.240562429	1.26284021225791\\
%10.244480489	1.26283181222958\\
%10.251001605	1.2628290501541\\
%10.255699958	1.26282635891317\\
%10.259407428	1.26282331653804\\
%10.263404866	1.26280129126221\\
%10.268196641	1.26279900740036\\
%10.277299261	1.26279444619097\\
%10.283455984	1.2627894553139\\
%10.287997278	1.26278205516692\\
%10.293158524	1.26276925434383\\
%10.300785133	1.26276347775352\\
%10.310852748	1.26275496957984\\
%10.317125161	1.26273407739194\\
%10.321893023	1.26270766388074\\
%10.327204073	1.26269895815197\\
%10.334139068	1.26269520197687\\
%10.340373324	1.26269240931085\\
%10.346712857	1.26268880205317\\
%10.35104136	1.2626774276095\\
%10.358362772	1.26267502567769\\
%10.368626156	1.26267419490896\\
%10.374286244	1.26267176882349\\
%10.381458033	1.26266721069286\\
%10.388458918	1.26266335496483\\
%10.39891231	1.26265399778585\\
%10.410015499	1.2626515618482\\
%10.418784713	1.26264833167674\\
%10.426422899	1.26264568260296\\
%10.432256146	1.26263386539067\\
%10.439084511	1.26262574563593\\
%10.448018165	1.26262453997618\\
%10.454092672	1.26262263852996\\
%10.463445254	1.26262104880565\\
%10.472286116	1.26261831739631\\
%10.478983511	1.26261180909511\\
%10.489838453	1.26260933657399\\
%10.497885604	1.26260903505949\\
%10.505736377	1.26260818957262\\
%10.51226574	1.262600733983\\
%10.519186544	1.26259142679077\\
%10.524734859	1.26256779692342\\
%10.529131029	1.26254768379872\\
%10.534262187	1.26252927447215\\
%10.538450022	1.26251277505868\\
%10.543119725	1.26249427432191\\
%10.550888814	1.26247518337117\\
%10.555420976	1.26245160711588\\
%10.559363619	1.26244144645718\\
%10.567221343	1.26243210379133\\
%10.574744928	1.26239126539428\\
%10.581625875	1.26238765465869\\
%10.590047568	1.26235809079912\\
%10.59799078	1.26234806393537\\
%10.607018749	1.26233090795448\\
%10.614869695	1.26231981405308\\
%10.624618929	1.26231242657827\\
%10.632368584	1.26230966605101\\
%10.637347306	1.26230567323923\\
%10.641662175	1.26230292376934\\
%10.646110251	1.26228579902089\\
%10.6512398	1.26228368404509\\
%10.660198361	1.26227952562374\\
%10.66718295	1.2622749182242\\
%10.674162651	1.26223641677093\\
%10.681746693	1.2622254195008\\
%10.696750346	1.26222241799045\\
%10.702623675	1.26221869566699\\
%10.706560072	1.26221640631855\\
%10.713782718	1.26221343580126\\
%10.721341272	1.26221031853311\\
%10.72688423	1.26219913033686\\
%10.730921068	1.26219777609784\\
%10.737626536	1.26219562537327\\
%10.743207512	1.26219347656429\\
%10.74975211	1.26218021231391\\
%10.756526363	1.26217718783578\\
%10.768639988	1.26217382625637\\
%10.775481304	1.2621654189426\\
%10.783734336	1.26214378070616\\
%10.794111509	1.26213604730474\\
%10.800519977	1.26212867972625\\
%10.808414029	1.26211466771015\\
%10.816711434	1.26210948111162\\
%10.82395871	1.2621009372006\\
%10.833926626	1.26209811856839\\
%10.841448519	1.26208763762566\\
%10.848728717	1.26208434973857\\
%10.859698893	1.2620806533636\\
%10.866708558	1.26207742384671\\
%10.871874078	1.2620707819544\\
%10.87713853	1.26207028413828\\
%10.887730723	1.26206875148498\\
%10.891804451	1.26206825316532\\
%10.899831072	1.2620659138516\\
%10.906368798	1.26206529705809\\
%10.916663121	1.26206409510261\\
%10.926043561	1.26206200520024\\
%10.934957793	1.26204634096937\\
%10.942151778	1.26203819141362\\
%10.95446102	1.26203644097228\\
%10.961132929	1.26203416444217\\
%10.967141872	1.2620318320849\\
%10.971111813	1.26201805158823\\
%10.975098737	1.26201687347666\\
%10.983349895	1.2620095989765\\
%10.988397948	1.26200583883848\\
%10.996138217	1.26200336740933\\
%11.002264288	1.26200221880709\\
%11.010868741	1.26199986604526\\
%11.018186927	1.26199886139963\\
%11.027887105	1.26199636729671\\
%11.036566205	1.26199548500948\\
%11.044781324	1.26199268632293\\
%11.052080888	1.2619906733013\\
%11.061510695	1.26198929993031\\
%11.068594641	1.26198382824612\\
%11.073605781	1.26195610077064\\
%11.083242758	1.2619280002676\\
%11.091137135	1.2617174078483\\
%11.095493365	1.26158737737056\\
%11.101398212	1.26153053286389\\
%11.110978503	1.26143494048484\\
%11.118064154	1.26137386702829\\
%11.126742256	1.26125662250267\\
%11.13145921	1.26119258162632\\
%11.137169027	1.26116865956493\\
%11.141932223	1.26115267368522\\
%11.150384551	1.26113620591021\\
%11.159906291	1.26112312192222\\
%11.168948313	1.26111039917744\\
%11.175133136	1.26103107759449\\
%11.182890263	1.26098857147377\\
%11.192167005	1.2609514003608\\
%11.20043402	1.26092609361633\\
%11.207482382	1.26091673534295\\
%11.213117865	1.26089496779341\\
%11.220474108	1.26086729146622\\
%11.228530397	1.26079390946101\\
%11.234338457	1.26078480070531\\
%11.246467574	1.26078144211559\\
%11.254662879	1.26077362465293\\
%11.262025062	1.26075964753225\\
%11.269440892	1.26067638055275\\
%11.277000822	1.26066327607119\\
%11.288540737	1.26064209563908\\
%11.29604615	1.26063464672976\\
%11.304495164	1.26060456069011\\
%11.311774185	1.26060055198898\\
%11.321261606	1.26059305253342\\
%11.328593798	1.26057742877993\\
%11.333915444	1.26056083249019\\
%11.341728226	1.26055387597578\\
%11.347150042	1.26054467357545\\
%11.354362963	1.26051885620414\\
%11.363004656	1.26042852838894\\
%11.372124257	1.2604036949455\\
%11.382900977	1.26038887366232\\
%11.391854964	1.26036117959154\\
%11.402445433	1.26027897536358\\
%11.410713189	1.26025930429248\\
%11.420460675	1.26024891668163\\
%11.428061866	1.26020005369156\\
%11.43625849	1.2601801768786\\
%11.447833749	1.2601732667322\\
%11.455009249	1.26016729256578\\
%11.465719262	1.26015248918825\\
%11.473304849	1.26014417403832\\
%11.482802816	1.26012152666191\\
%11.491118133	1.26011638558888\\
%11.502122875	1.26011317879478\\
%11.510012762	1.2601060349649\\
%11.51690594	1.26010013697766\\
%11.523478525	1.26008722256661\\
%11.532660464	1.26008886165954\\
%11.539670878	1.26008750467439\\
%11.548376076	1.26008736164544\\
%11.557242144	1.260077312682\\
%11.566737341	1.26007178557109\\
%11.575454997	1.26006135992042\\
%11.582977903	1.26005301657894\\
%11.590570855	1.2600301694883\\
%11.599293472	1.26002723948161\\
%11.60982087	1.26002615137264\\
%11.619963468	1.26002358364413\\
%11.628800896	1.26002129037027\\
%11.63604377	1.26000499872157\\
%11.642812852	1.25999934021553\\
%11.655226184	1.25999616666311\\
%11.664484707	1.25999168286129\\
%11.675664731	1.25996705368946\\
%11.682429	1.25995995466282\\
%11.688545353	1.25995433982147\\
%11.698325567	1.25994661962397\\
%11.7030799	1.25993841144897\\
%11.708663782	1.25993706050316\\
%11.71587335	1.25993183585163\\
%11.723767298	1.25992817413062\\
%11.73473658	1.25991934739532\\
%11.739800612	1.25991702357555\\
%11.7469601	1.25990913908246\\
%11.7560002	1.25990821874781\\
%11.768126321	1.25990764553819\\
%11.777826817	1.25990607287025\\
%11.786360228	1.25990392093087\\
%11.79589632	1.25988262219601\\
%11.801326478	1.25986897609823\\
%11.807026081	1.25982372221365\\
%11.812919471	1.25980612315067\\
%11.818595376	1.25980260733692\\
%11.82871569	1.25979850781221\\
%11.8369759	1.2597960890936\\
%11.845275364	1.25979315605728\\
%11.853272206	1.25979009828797\\
%11.863228808	1.25978000338382\\
%11.870925751	1.25977941055267\\
%11.879742437	1.2597806284614\\
%11.886755892	1.25978063571929\\
%11.892797091	1.25977895719045\\
%11.897051056	1.25977649508655\\
%11.901282189	1.25976960549007\\
%11.912665076	1.25976737478162\\
%11.922732302	1.25976508500446\\
%11.929449285	1.25975745453172\\
%11.937132597	1.25975119456463\\
%11.946016758	1.25975011820876\\
%11.956673009	1.25974587108308\\
%11.963842553	1.25972464006806\\
%11.972075603	1.25971109133917\\
%11.982826138	1.25970827401332\\
%11.994661213	1.25970290484173\\
%12.002850931	1.25966999953082\\
%12.01122911	1.25962146409184\\
%12.019877746	1.25955322778679\\
%12.026297	1.25949185522411\\
%12.031973738	1.25931727091627\\
%12.038076384	1.2592225642893\\
%12.046908517	1.25907234455156\\
%12.054531741	1.25861016028655\\
%12.060436534	1.25786756698342\\
%12.069275992	1.25691091566531\\
%12.077141413	1.25659502503551\\
%12.085462703	1.25625653992673\\
%12.093120374	1.25495418644728\\
%12.100897338	1.25440380442056\\
%12.112052989	1.25399167540488\\
%12.122085314	1.25381498443746\\
%12.131262487	1.25369553602879\\
%12.135651386	1.25362259006002\\
%12.140760449	1.25348698451673\\
%12.148949192	1.25344194247948\\
%12.15908979	1.25338191146166\\
%12.168870619	1.25335868159718\\
%12.177948056	1.25334497717088\\
%12.183619042	1.25333475937481\\
%12.190798534	1.25328467358895\\
%12.198243666	1.25320100998039\\
%12.205490939	1.2531576659207\\
%12.218230274	1.25313424514705\\
%12.226903745	1.25309908461947\\
%12.235414048	1.25307354869956\\
%12.24521758	1.25303131843841\\
%12.250258865	1.25300797416281\\
%12.259326222	1.25296442576018\\
%12.266781759	1.25294934458548\\
%12.273607461	1.25294023785812\\
%12.282483696	1.25289974781415\\
%12.293143612	1.25288377806511\\
%12.303713128	1.25286502412778\\
%12.310515978	1.25281866521581\\
%12.317579144	1.25265011451928\\
%12.325638351	1.25257808459877\\
%12.336018171	1.25255721490217\\
%12.345213088	1.25254739162375\\
%12.352682165	1.25253593701832\\
%12.360224646	1.2524817056452\\
%12.368381398	1.25245531270234\\
%12.378678877	1.2524258819628\\
%12.38782682	1.25241449974243\\
%12.393622782	1.25240870210235\\
%12.402773724	1.2524001706422\\
%12.410547967	1.25236279396008\\
%12.415912915	1.25235854233383\\
%12.425360546	1.25233944655167\\
%12.429751833	1.25232293298047\\
%12.434902597	1.25219849666405\\
%12.444955909	1.25216152618731\\
%12.453910046	1.25212066916542\\
%12.458466219	1.25204015793135\\
%12.463064185	1.25190224390236\\
%12.470796077	1.2518678159085\\
%12.482873263	1.25185548277692\\
%12.489662709	1.25182227376532\\
%12.497497057	1.25179242376818\\
%12.507089159	1.25174253876637\\
%12.512156064	1.25172356897645\\
%12.522859598	1.25170292504088\\
%12.531936536	1.25169162873754\\
%12.543217436	1.25168173756014\\
%12.551950081	1.25167294900341\\
%12.558437224	1.25165231259511\\
%12.568476237	1.25163822628212\\
%12.577025587	1.25162554721555\\
%12.586055348	1.25162312665652\\
%12.59445143	1.25161637903165\\
%12.604974471	1.25160852316027\\
%12.610913306	1.25159058322833\\
%12.618177165	1.2515727579586\\
%12.631013094	1.25156618364704\\
%12.639329524	1.25155827923928\\
%12.648642208	1.25155630359874\\
%12.658472689	1.25155404470443\\
%12.666680436	1.25155172424323\\
%12.672259445	1.25153937888321\\
%12.679027598	1.25153629171263\\
%12.68742434	1.25152754515877\\
%12.698587923	1.25150889057149\\
%12.705454041	1.25150190850026\\
%12.716019237	1.25149094801298\\
%12.72477266	1.25147368200556\\
%12.733409949	1.25146509940533\\
%12.743784428	1.25146111625808\\
%12.754046422	1.25145935784256\\
%12.761761549	1.25145685463412\\
%12.769963057	1.25144884945694\\
%12.779345047	1.25144428430339\\
%12.790342518	1.25144173537487\\
%12.79657688	1.25144074339913\\
%12.802027288	1.25143868328022\\
%12.806388673	1.25143413084717\\
%12.810723612	1.25141014403527\\
%12.815274015	1.2514084450581\\
%12.823726979	1.25140453531025\\
%12.831990023	1.25140028679414\\
%12.841803195	1.25139248160932\\
%12.850043822	1.25138967825582\\
%12.860852687	1.25138892260118\\
%12.868088929	1.25138414621116\\
%12.875877181	1.25137449980266\\
%12.887132451	1.25136787677861\\
%12.896837839	1.25135918752448\\
%12.905186158	1.2513485496629\\
%12.910281149	1.25133482254034\\
%12.917014123	1.2513231350555\\
%12.926035903	1.25130886958908\\
%12.933744245	1.25129737106228\\
%12.941893174	1.25128179735162\\
%12.949605718	1.25127427237732\\
%12.955869244	1.25125665406611\\
%12.96122574	1.25125434052362\\
%12.96969087	1.25125301317589\\
%12.973989294	1.25124943374852\\
%12.978309667	1.25124555021681\\
%12.984288646	1.2512239218153\\
%12.992722086	1.25122225673695\\
%13.004567763	1.25122202308009\\
%13.012709638	1.25122054982651\\
%13.023472672	1.25121636524128\\
%13.031879061	1.25121469672037\\
%13.042593282	1.25121187174578\\
%13.052286464	1.25121072751078\\
%13.057392087	1.25120655467705\\
%13.061816082	1.25120591786092\\
%13.06847416	1.25120440051344\\
%13.078637426	1.25120284527935\\
%13.088082695	1.25119918282955\\
%13.097124471	1.25119878218968\\
%13.108403543	1.25119791803767\\
%13.117179032	1.25119731605559\\
%13.123030279	1.25119557428063\\
%13.132584559	1.2511952764727\\
%13.144167813	1.25119464473106\\
%13.15293222	1.25119428193594\\
%13.160253956	1.2511930974634\\
%13.165619656	1.25119284754242\\
%13.175557117	1.25119228557559\\
%13.183639621	1.25119194271331\\
%13.192421456	1.25119085234359\\
%13.200452448	1.2511906309325\\
%13.21056531	1.25119010120423\\
%13.220678177	1.25118969527605\\
%13.229669597	1.25118180276256\\
%13.238015234	1.25118140561329\\
%13.248556913	1.25118123211859\\
%13.253180935	1.25118076061501\\
%13.263380534	1.25118020359204\\
%13.269461273	1.25117288634641\\
%13.278171651	1.25117267686111\\
%13.29169025	1.25117224081183\\
%13.299708372	1.25116990587448\\
%13.305984664	1.25114811009483\\
%13.313707206	1.2510088285623\\
%13.324929271	1.25095839940179\\
%13.337852468	1.25094866034959\\
%13.346210417	1.2509460009348\\
%13.355899267	1.25093296534712\\
%13.360780915	1.25092162021419\\
%13.36668862	1.2509125056139\\
%13.372639564	1.25091071921789\\
%13.381599932	1.25090962180328\\
%13.390740012	1.2509077708578\\
%13.398859411	1.25090584215092\\
%13.408778088	1.25089670898382\\
%13.418178039	1.25089473061097\\
%13.429199782	1.25089167324997\\
%13.438162116	1.25089019331866\\
%13.448088448	1.25088642482897\\
%13.456833979	1.25088598247578\\
%13.466908951	1.25088545477992\\
%13.476272603	1.25088489837381\\
%13.487737004	1.25088253678492\\
%13.498600536	1.25088079244264\\
%13.509872634	1.25087570457113\\
%13.520337836	1.25087341201831\\
%13.534814153	1.25087216833044\\
%13.551467051	1.25086718861471\\
%13.560025227	1.25086028601646\\
%13.573099072	1.25085582951055\\
%13.582334954	1.25084701296029\\
%13.593443892	1.25083491232989\\
%13.62205179	1.25082480150944\\
%13.640606556	1.25081733736879\\
%13.652250572	1.25081134052114\\
%13.664115785	1.25080978522756\\
%13.695389416	1.25080821134844\\
%13.706458805	1.25080650095672\\
%13.718553806	1.25080384812044\\
%13.729678611	1.25080329184895\\
%13.742808614	1.25080303557404\\
%13.750032698	1.25080092267896\\
%13.757562118	1.250799245457\\
%13.765865619	1.25079771833077\\
%13.774492555	1.25079710025113\\
%13.786432149	1.25079467257746\\
%13.794758349	1.25079061070789\\
%13.803114366	1.25078459371388\\
%13.814041073	1.25078291406989\\
%13.825920308	1.25078108942611\\
%13.834454982	1.2507790493283\\
%13.83912076	1.25077537406508\\
%13.848913727	1.25077609213612\\
%13.858374192	1.2507738233151\\
%13.86601167	1.25076942417478\\
%13.874823719	1.25076716443975\\
%13.886255107	1.25076311407242\\
%13.892148668	1.25075855396303\\
%13.89812326	1.25075676983283\\
%13.907735517	1.250756062997\\
%13.920135485	1.25075362034341\\
%13.92748546	1.25074680877227\\
%13.933471645	1.25074323019421\\
%13.943690332	1.25074267246769\\
%13.953194649	1.25074240694973\\
%13.961844799	1.25074194939058\\
%13.970683281	1.25074149590415\\
%13.980717419	1.2507420400555\\
%13.990325052	1.25074380013516\\
%13.997440919	1.25074524102413\\
%14.007924766	1.2507451489315\\
%14.014616316	1.25074416526622\\
%14.020468607	1.25073630667728\\
%14.026547493	1.25073076924597\\
%14.03164621	1.25072566456012\\
%14.038049948	1.25071056304803\\
%14.048747544	1.25069174982117\\
%14.056807039	1.25064622943982\\
%14.06431856	1.25059344336042\\
%14.069579871	1.25054276201456\\
%14.076457	1.25051868348379\\
%14.085265458	1.25046854161682\\
%14.092249002	1.25045688459978\\
%14.103210388	1.25044863799497\\
%14.114892608	1.25041495527549\\
%14.124236218	1.25039809330575\\
%14.131740965	1.25039418468191\\
%14.140068854	1.25039122969114\\
%14.148348343	1.25038554040261\\
%14.15865595	1.25037327164755\\
%14.167744481	1.25035569230667\\
%14.177388602	1.25034084810658\\
%14.187704509	1.25033572036188\\
%14.196064619	1.25031335638102\\
%14.204974374	1.25031180544678\\
%14.213942199	1.25030924068306\\
%14.221745406	1.25030775523734\\
%14.230372653	1.25030550128577\\
%14.235954076	1.25030441886907\\
%14.246480026	1.25030242558085\\
%14.2543915	1.2503017501673\\
%14.262799983	1.25028883840994\\
%14.270668707	1.25027750179061\\
%14.281445656	1.25024761085806\\
%14.286114986	1.25023450767973\\
%14.292761434	1.25022854503617\\
%14.30189441	1.2502040144464\\
%14.308824629	1.25018948244409\\
%14.317500148	1.2501862762907\\
%14.325980835	1.25018461762289\\
%14.334782515	1.2501814726199\\
%14.343487752	1.25017420619374\\
%14.352557074	1.25016886216045\\
%14.362624747	1.25016459732274\\
%14.371052208	1.25016005782543\\
%14.377942727	1.25014465331946\\
%14.388763545	1.25014276127622\\
%14.393466039	1.25014094492248\\
%14.398086427	1.25013690215983\\
%14.406841442	1.2501378506205\\
%14.416367654	1.25013506421939\\
%14.42486797	1.25012515926616\\
%14.433855928	1.25011980472836\\
%14.442563225	1.25011078504105\\
%14.448845667	1.25010505585125\\
%14.454020799	1.25010464511563\\
%14.464734253	1.25010372993691\\
%14.473141661	1.25010076485808\\
%14.478358773	1.25009745184464\\
%14.484907427	1.25009637041907\\
%14.491120637	1.25009654138319\\
%14.498293545	1.25009678494578\\
%14.508618113	1.25009570858299\\
%14.516846622	1.25009105324681\\
%14.524968354	1.25008908186892\\
%14.535981726	1.25008696086992\\
%14.546842529	1.25008473842807\\
%14.554295055	1.25007806751242\\
%14.560284669	1.25007122641119\\
%14.568581582	1.2500696911187\\
%14.573359254	1.25006293124022\\
%14.583164002	1.25005826183337\\
%14.590072134	1.25004228224607\\
%14.600961858	1.25003828272051\\
%14.613242942	1.25003683710503\\
%14.626968703	1.25003534098314\\
%14.637952001	1.25003024801626\\
%14.643218908	1.25002696174556\\
%14.653374228	1.25002593713594\\
%14.662135804	1.2500251974739\\
%14.667709199	1.25002471215103\\
%14.67631133	1.2500242431555\\
%14.686282662	1.2500200493651\\
%14.69490983	1.25001858200986\\
%14.703910611	1.25001744181624\\
%14.712195712	1.25001310681103\\
%14.721117106	1.25001085820403\\
%14.73253207	1.25000765740792\\
%14.741090506	1.25000716565501\\
%14.748510797	1.25000665242861\\
%14.757728934	1.25000624637683\\
%14.767367186	1.2500048792623\\
%14.77711559	1.25000635495796\\
%14.783917136	1.25000554382644\\
%14.793565187	1.25000473811325\\
%14.803439128	1.2500017782501\\
%14.811221214	1.24999778813458\\
%14.823560714	1.24999616873131\\
%14.833809949	1.24999617691732\\
%14.839636108	1.24999262114173\\
%14.848339448	1.24998545625174\\
%14.857554108	1.24997061158488\\
%14.866928454	1.24995681129964\\
%14.874197133	1.24994303378479\\
%14.882848949	1.24993257609598\\
%14.888606056	1.24990888559644\\
%14.89530566	1.24989090250155\\
%14.907369524	1.24986219711809\\
%14.915065115	1.24976568810143\\
%14.925148107	1.24964837923745\\
%14.933747451	1.2491759912964\\
%14.941680232	1.248770606837\\
%14.951946202	1.24838187558735\\
%14.960918393	1.24829074232352\\
%14.973878685	1.24821531622056\\
%14.983412168	1.24799866423524\\
%14.989359471	1.2478249659979\\
%15.002453515	1.24751401775354\\
%15.008810884	1.24732156462374\\
%15.018845635	1.247225911859\\
%15.024587813	1.24712409654043\\
%15.032371902	1.24702277145274\\
%15.042599843	1.24691615957067\\
%15.050472902	1.24678955260143\\
%15.06450723	1.24663350526318\\
%15.074616852	1.24648878019382\\
%15.084630502	1.24641078602206\\
%15.095276003	1.24636849223467\\
%15.104919313	1.24633344262177\\
%15.113414143	1.24620836386401\\
%15.124344588	1.24616938586397\\
%15.136672946	1.24616011057133\\
%15.145759236	1.24610260025452\\
%15.153997469	1.24608684892193\\
%15.166556317	1.24606546416771\\
%15.172293702	1.24602141459611\\
%15.181660908	1.24590263129977\\
%15.192210216	1.24583829547014\\
%15.202502792	1.24573564735826\\
%15.211688121	1.24568477535782\\
%15.219355331	1.24563450399743\\
%15.228664483	1.24561473870271\\
%15.23864473	1.24558139688735\\
%15.247679231	1.2455646140268\\
%15.25778265	1.24552892991994\\
%15.266335052	1.24552123977331\\
%15.27432801	1.24551022970193\\
%15.282379831	1.24547705223499\\
%15.291449378	1.24543038172414\\
%15.301297721	1.24539930228559\\
%15.311416751	1.24537046334979\\
%15.3225426	1.2452985314903\\
%15.328985526	1.24526560584701\\
%15.34028773	1.24518832892038\\
%15.349335499	1.24483769488503\\
%15.354236145	1.24467074212511\\
%15.36725704	1.24425663181444\\
%15.376340145	1.24411315738351\\
%15.384107297	1.24393704987625\\
%15.392466549	1.24381327111611\\
%15.401215975	1.2437158435732\\
%15.41140839	1.24363345926055\\
%15.418148729	1.24359977383856\\
%15.425929859	1.24352354341082\\
%15.431996841	1.24345896587935\\
%15.441072613	1.24343319973252\\
%15.448977264	1.24340756227589\\
%15.458309321	1.24337367320953\\
%15.472308167	1.24333169913619\\
%15.479652387	1.24331020976759\\
%15.485402325	1.24325720243341\\
%15.490401459	1.24323081608497\\
%15.496690383	1.24320144066575\\
%15.503871525	1.24319705294789\\
%15.515435697	1.24318396909617\\
%15.523251201	1.24318073335352\\
%15.533578754	1.24315756269952\\
%15.543266795	1.24315196480512\\
%15.558124803	1.24314889755523\\
%15.569165678	1.24314082301354\\
%15.577965425	1.2431215839079\\
%15.58727206	1.24297408093759\\
%15.597631166	1.24278016566963\\
%15.610346106	1.24267267550475\\
%15.622090355	1.24265994067573\\
%15.634357926	1.24264796649078\\
%15.644833977	1.24259674710967\\
%15.653760578	1.24255044059376\\
%15.664073099	1.24248224412129\\
%15.677666453	1.24247279083817\\
%15.689976446	1.24246601303169\\
%15.702231066	1.24245748413314\\
%15.711866824	1.24242389309994\\
%15.721279705	1.24241191051571\\
%15.733057366	1.24238625164418\\
%15.744308782	1.24238268905923\\
%15.753960542	1.24237781978512\\
%15.764210315	1.242375439714\\
%15.778329819	1.24237167468738\\
%15.785492253	1.24236937285032\\
%15.794270247	1.24234869925459\\
%15.806190719	1.24234674492088\\
%15.818143448	1.24234117990823\\
%15.828271765	1.24233954726758\\
%15.842420396	1.24233463974177\\
%15.852465327	1.24233109027506\\
%15.861696482	1.24223314655492\\
%15.87074034	1.24219426843572\\
%15.88124009	1.24213151186596\\
%15.890379298	1.24211713320756\\
%15.904254702	1.24210836707485\\
%15.910631949	1.24210449786002\\
%15.915670172	1.24209472868335\\
%15.924806798	1.2420832181851\\
%15.933948905	1.24205379062884\\
%15.944636454	1.24204454294041\\
%15.955820012	1.24203787820073\\
%15.965252378	1.24202569160134\\
%15.974981305	1.24200047518589\\
%15.988717198	1.24199610002562\\
%15.998943573	1.24199207545481\\
%16.007808578	1.24196959390896\\
%16.017383567	1.2419571032623\\
%16.027890306	1.2419471184391\\
%16.034016384	1.24193382692487\\
%16.038904988	1.24192387353819\\
%16.048557112	1.24191665769378\\
%16.055238039	1.24190369346765\\
%16.060113985	1.24177632100608\\
%16.064899443	1.24174871234301\\
%16.076795978	1.2416602584588\\
%16.083811959	1.24164919534232\\
%16.096541644	1.24163278111337\\
%16.107465576	1.24160779523612\\
%16.117248361	1.24156784094794\\
%16.126777413	1.24156120648628\\
%16.137677056	1.2415572955128\\
%16.145953859	1.24155033949784\\
%16.153869145	1.24153667757344\\
%16.160406429	1.24151746503356\\
%16.16671789	1.24150489984462\\
%16.172321167	1.24149412408307\\
%16.17835176	1.24148607517123\\
%16.189325058	1.24147755102549\\
%16.201051843	1.24147494511383\\
%16.209543625	1.24147072559866\\
%16.217564455	1.24146544985338\\
%16.225079871	1.24145864459037\\
%16.234039838	1.2414544602661\\
%16.240979967	1.24145369398394\\
%16.249005611	1.24144637327528\\
%16.25610354	1.24143711872593\\
%16.268698812	1.24142809678457\\
%16.280832594	1.24141806419532\\
%16.29640256	1.24138052694021\\
%16.305623641	1.24137578109858\\
%16.316827942	1.2413703773759\\
%16.325329182	1.24134653469629\\
%16.333859311	1.24134332561709\\
%16.344632968	1.24134037192531\\
%16.353475232	1.2413371184715\\
%16.363037874	1.24133133305788\\
%16.371055946	1.24133057462819\\
%16.383499159	1.24132848483464\\
%16.393722766	1.241327779871\\
%16.404873711	1.24132474254825\\
%16.41758839	1.24132427745542\\
%16.432114329	1.24132391761172\\
%16.446028182	1.24132277221126\\
%16.45609479	1.24132141406234\\
%16.464792882	1.24131364456171\\
%16.47034127	1.24129345586915\\
%16.476481083	1.24127476214497\\
%16.487672757	1.24126757935446\\
%16.497042315	1.24126364816317\\
%16.510856124	1.24125415749399\\
%16.523674835	1.24124266567599\\
%16.5375002	1.24123446365722\\
%16.545990332	1.2412098426373\\
%16.557777161	1.24120170545311\\
%16.5796287269999	1.24119513378157\\
%16.5907921399999	1.24117338617677\\
%16.5984061239999	1.24116275760081\\
%16.6100827299999	1.24115232872749\\
%16.6326368149999	1.24114058713619\\
%16.6437787779999	1.24113594396862\\
%16.6613568819999	1.24113379252529\\
%16.6807724509999	1.24113075295698\\
%16.6906128469999	1.24112829133718\\
%16.7011340709999	1.2411150474468\\
%16.710168309	1.24111081081198\\
%16.722238118	1.24110535647608\\
%16.734352035	1.24109784222589\\
%16.742749989	1.24109571631071\\
%16.7526183529999	1.24109016756507\\
%16.7605803959999	1.24108831168543\\
%16.7693071689999	1.24108298780346\\
%16.7783696819999	1.24108240483216\\
%16.7898676589999	1.24108119840691\\
%16.7983359479999	1.24107792952023\\
%16.8105113989999	1.24106971646557\\
%16.8174962989999	1.24106810823523\\
%16.8259221499999	1.24106192505054\\
%16.8345933049999	1.24106083020683\\
%16.8465425269999	1.24105807468733\\
%16.8525201549999	1.24105745197988\\
%16.8670594789999	1.24105583123627\\
%16.8776542419999	1.24105492403465\\
%16.8875571329999	1.24105287288526\\
%16.8964705489999	1.24105163194213\\
%16.9106205269999	1.24104230161687\\
%16.9197096939999	1.24103871424695\\
%16.9299051689999	1.24103587051313\\
%16.9396289479999	1.24103576223801\\
%16.9506637589999	1.24103477760914\\
%16.9589288859999	1.24103022984366\\
%16.9738334169999	1.24100288778993\\
%16.9801244509999	1.24098401207297\\
%16.9903157059999	1.24095264866051\\
%16.9994948569999	1.24094274711023\\
%17.0055796949999	1.24093619640171\\
%17.0110275889999	1.2409291346794\\
%17.0197417439999	1.2408932190773\\
%17.0288808519999	1.24088174700583\\
%17.0380799349999	1.24087128890261\\
%17.0486227809999	1.24086894750985\\
%17.0593249339999	1.24086754377818\\
%17.0685966519999	1.24086402742595\\
%17.0768934969999	1.24085884904132\\
%17.0868355879999	1.24085286829525\\
%17.0977186479999	1.24084869590574\\
%17.1101624179999	1.24084723568491\\
%17.1195967609999	1.24084622859084\\
%17.1280801079999	1.24084543336637\\
%17.1399321539999	1.24084072685947\\
%17.1498228829999	1.24083883767215\\
%17.1618208909999	1.24083549114432\\
%17.1727030889999	1.24083443259824\\
%17.1840113749999	1.2408332701533\\
%17.1934430729999	1.24083193020496\\
%17.1984395269999	1.24082937275524\\
%17.2034227309999	1.24082873797994\\
%17.2124049679999	1.24082829782078\\
%17.2207519889999	1.24082830321689\\
%17.2312397489999	1.24082618432045\\
%17.2401620369999	1.24082549757164\\
%17.2521793489999	1.24082447112894\\
%17.2607045649999	1.24082251338804\\
%17.2696463109999	1.24081749851877\\
%17.2785649829999	1.24081183323516\\
%17.2908832659999	1.24080850042437\\
%17.3016042529999	1.24079221655237\\
%17.3113800889999	1.24079053118429\\
%17.3249545699999	1.2407876756616\\
%17.3344646969999	1.24078703628577\\
%17.3513630569999	1.24078655763581\\
%17.3622100749999	1.24078282905436\\
%17.3766631599999	1.24078260640539\\
%17.3885263539999	1.24077873039089\\
%17.3987528979999	1.24077733499872\\
%17.4053885829999	1.24077332820203\\
%17.4137433149999	1.24076230035721\\
%17.4289291859999	1.24075863785098\\
%17.4373958439999	1.2407360032568\\
%17.4469417839999	1.24072455521276\\
%17.4619663319999	1.24072207205615\\
%17.4720336529999	1.24071478211985\\
%17.4799749029999	1.24070930165785\\
%17.4859798509999	1.24070745375725\\
%17.4950705559999	1.24070464216453\\
%17.5037603649999	1.24070169597498\\
%17.5110884989999	1.24069793258821\\
%17.5244875909999	1.24069755109138\\
%17.5368970409999	1.24069474834395\\
%17.5504879599999	1.24069118860725\\
%17.5571045439999	1.24068969438623\\
%17.5667352159999	1.24068510076227\\
%17.5723546759999	1.24068352184661\\
%17.5785365309999	1.24068196271064\\
%17.5874896309999	1.24068171228145\\
%17.5954824709999	1.24068001309889\\
%17.6042991569999	1.24067889834433\\
%17.6159434009999	1.24066882904277\\
%17.6218431789999	1.2406643136211\\
%17.6373007029999	1.24066097704737\\
%17.6456194609999	1.24066032643616\\
%17.6535431169999	1.24065874185916\\
%17.6610165139999	1.24065771530129\\
%17.6706916629999	1.24065675405903\\
%17.6762618199999	1.2406563811591\\
%17.6903671029999	1.24065595152188\\
%17.7040994249999	1.24065558688788\\
%17.7165537369999	1.2406514794613\\
%17.7287989119999	1.24065011354777\\
%17.7457037889999	1.24064888271976\\
%17.7551311159999	1.24064819546604\\
%17.7742026669999	1.24064668163319\\
%17.7845531859999	1.24064607724495\\
%17.7958801709999	1.24064436217858\\
%17.8050814699999	1.24064406106026\\
%17.8227655009999	1.24064342155787\\
%17.8307188109999	1.24064292242601\\
%17.8402951549999	1.24063734789015\\
%17.8486819879999	1.24063760827382\\
%17.8647369169999	1.24063370386344\\
%17.8785856659999	1.2406328130151\\
%17.8927582739999	1.24063127188484\\
%17.9024507709999	1.24063066033486\\
%17.9131927659999	1.24062831844949\\
%17.9217504809999	1.24062628268751\\
%17.9330224019999	1.24062515962911\\
%17.9426263709999	1.24062362166253\\
%17.9516629329999	1.24061120725629\\
%17.9658175339999	1.24059294081175\\
%17.9746291829999	1.24058487009785\\
%17.9828878109999	1.24058128061063\\
%17.9927906059999	1.24057395057055\\
%18.0015561259999	1.24056400206188\\
%18.0098399459999	1.2405526735743\\
%18.0185455239999	1.24054928919043\\
%18.0287428549999	1.24054749744409\\
%18.0387721799999	1.24054635391729\\
%18.0501901639999	1.24054399772536\\
%18.0620019239999	1.24054387793084\\
%18.0735358749999	1.24054324150261\\
%18.0878626849999	1.2405428145797\\
%18.0951236689999	1.240542352648\\
%18.1032853569999	1.24053934544637\\
%18.1111341079999	1.24053826378513\\
%18.1224466379999	1.24053763588331\\
%18.1347820609999	1.24053648885179\\
%18.1437063649999	1.24053566160823\\
%18.1540417799999	1.24053288792816\\
%18.1623440849999	1.24053242730152\\
%18.1749883719999	1.24053220483151\\
%18.1853189099999	1.24053172269624\\
%18.1960003009999	1.24053122103432\\
%18.2051088499999	1.24053051314439\\
%18.2162725849999	1.24053039229496\\
%18.2433277919999	1.24053074557444\\
%18.2515511119999	1.24053096789931\\
%18.2628227479999	1.24053043047149\\
%18.2677246619999	1.24052990100962\\
%18.2750178189999	1.24051733823942\\
%18.2842369939999	1.24050493083391\\
%18.2963710549999	1.24049469283352\\
%18.3068485999999	1.2404808297232\\
%18.3168953899999	1.24042845316893\\
%18.3224196229999	1.24037108003475\\
%18.3317842879999	1.24034152676215\\
%18.3455845729999	1.24030370495011\\
%18.3547187879999	1.24024761741237\\
%18.3619261219999	1.2399992649058\\
%18.3668558039999	1.23964061230001\\
%18.3745026869999	1.23917661026755\\
%18.3793683689999	1.23864870289559\\
%18.3893129269999	1.23807649437205\\
%18.3999596609999	1.23783999688563\\
%18.4123094049999	1.23760540374339\\
%18.4211713179999	1.23733362959744\\
%18.4288000039999	1.23704655708865\\
%18.4387030439999	1.2369191872046\\
%18.4546376869999	1.23680725117522\\
%18.4647998089999	1.23679045604894\\
%18.4713448149999	1.23674393220906\\
%18.4808672549999	1.23667221013363\\
%18.4898100149999	1.23662984231228\\
%18.4994954589999	1.23659897934527\\
%18.5078780839999	1.23659105406784\\
%18.5167189699999	1.23657558983826\\
%18.5250872849999	1.23655392203906\\
%18.5336986989999	1.23652394413393\\
%18.5403667919999	1.23651512874578\\
%18.5533375259999	1.23650415055799\\
%18.5630798789999	1.23648201488999\\
%18.5707880109999	1.23642544660644\\
%18.5782512079999	1.23640088708448\\
%18.5867986719999	1.23633729605443\\
%18.5966418909999	1.2363154087067\\
%18.6072442759999	1.23630208357953\\
%18.6123895459999	1.23625839874903\\
%18.6172971599999	1.23621914537844\\
%18.6267171449999	1.23618402266377\\
%18.6378757909999	1.23616280414745\\
%18.6476284669999	1.23613623704933\\
%18.6588214989999	1.23611554704863\\
%18.6690905259999	1.23604569296405\\
%18.6793477539999	1.23601468387057\\
%18.6941282689999	1.23600441122404\\
%18.7054235099999	1.23599042723397\\
%18.7152089779999	1.23598370896927\\
%18.7216740249999	1.23597199185068\\
%18.7325473179999	1.23596738505149\\
%18.7413900219999	1.23595275226538\\
%18.7531008069999	1.23593676797735\\
%18.7651572889999	1.23592498935954\\
%18.7765980229999	1.23592160355681\\
%18.7866229089999	1.23590813410619\\
%18.7955709369999	1.23589950822895\\
%18.8037372989999	1.23589240439789\\
%18.8102015229999	1.23588763454642\\
%18.8155183549999	1.23586013443203\\
%18.8242228119999	1.23585362826928\\
%18.8356893589999	1.23580831010103\\
%18.8433259439999	1.23579624296387\\
%18.8578517849999	1.23578073149631\\
%18.8679271589999	1.2357720460027\\
%18.8790862309999	1.23574980048236\\
%18.8887472809999	1.23571626517488\\
%18.8973989059999	1.23567769610338\\
%18.9073506319999	1.2356446542437\\
%18.9139156969999	1.23563830729034\\
%18.9248841189999	1.23563271275906\\
%18.9363920089999	1.23562437856796\\
%18.9440609019999	1.23561506846714\\
%18.9536967579999	1.23558860279693\\
%18.9628431229999	1.23557819584147\\
%18.9754956509999	1.23557457377296\\
%18.9840735649999	1.23556447757183\\
%18.9934083179999	1.23555492999252\\
%19.0061287649999	1.23555152446899\\
%19.0206604899999	1.23554797197535\\
%19.0300849709999	1.23553579378216\\
%19.0366824839999	1.23552253333266\\
%19.0473565059999	1.23552125520464\\
%19.0545974629999	1.2355195703985\\
%19.0603196219999	1.2355142741184\\
%19.0649054869999	1.23550046795604\\
%19.0725682269999	1.2354835383322\\
%19.0791618639999	1.2354574657268\\
%19.0838044369999	1.2354528621895\\
%19.0914517419999	1.23542530580115\\
%19.0984028549999	1.23541728660279\\
%19.1088691359999	1.23540187084835\\
%19.1135250039999	1.23539254037754\\
%19.1190241489999	1.2353684917129\\
%19.1264982019999	1.23535882967275\\
%19.1338664289999	1.2353477978641\\
%19.1412202969999	1.23534413142698\\
%19.1480068009999	1.23532970802518\\
%19.1540048979999	1.23532784174455\\
%19.1609061529999	1.23532650606651\\
%19.1667433489999	1.23532351544163\\
%19.1714022099999	1.23531512878147\\
%19.1759367559999	1.23529498604107\\
%19.1810816789999	1.23528235750211\\
%19.1882161299999	1.23528046469826\\
%19.1940500299999	1.23527935475556\\
%19.1986840919999	1.23527690661353\\
%19.2032518769999	1.23527033687046\\
%19.2078097699999	1.23526133501402\\
%19.2134036559999	1.23525476092772\\
%19.2199374249999	1.23525362043729\\
%19.2251746529999	1.23525204788108\\
%19.2315918099999	1.23525066915325\\
%19.2384987119999	1.23524204063169\\
%19.2430807419999	1.23523922426957\\
%19.2501099039999	1.23523370233995\\
%19.2548249769999	1.23522918845613\\
%19.2640609139999	1.23522697962995\\
%19.2715527259999	1.23521362643315\\
%19.2792431359999	1.23520096340881\\
%19.2885191149999	1.23519552690003\\
%19.2952560029999	1.23519028935436\\
%19.2998233569999	1.2351714678583\\
%19.3043758869999	1.23516498851531\\
%19.3102726359999	1.23513614330963\\
%19.3149624289999	1.23511947813146\\
%19.3208792429999	1.23510590755929\\
%19.3255265649999	1.23509596720252\\
%19.3313761059999	1.23506465065177\\
%19.3359214219999	1.23493853051672\\
%19.3405697999999	1.23485733511264\\
%19.3471116009999	1.23483548298496\\
%19.3529637019999	1.23480854118299\\
%19.3574843679999	1.23473691276847\\
%19.3620868199999	1.23463665374023\\
%19.3680682139999	1.23460970247853\\
%19.3739958289999	1.2345520782543\\
%19.3794910049999	1.23452885820351\\
%19.3854433699999	1.23450478990314\\
%19.3899963879999	1.23448441458477\\
%19.3952719319999	1.23443700437854\\
%19.4012233399999	1.23443040341944\\
%19.4070628739999	1.2344166933026\\
%19.4115376539999	1.23440214784671\\
%19.4162128529999	1.2343377490482\\
%19.4221597859999	1.234308371813\\
%19.4313765219999	1.23429558445747\\
%19.4408170529999	1.2342907367613\\
%19.4489576109999	1.23428259809427\\
%19.4573429309999	1.23426768823262\\
%19.4660191939999	1.23425607030659\\
%19.4766767139999	1.23424583481102\\
%19.4859986549999	1.23424216041417\\
%19.4934258749999	1.23423238332243\\
%19.4994277099999	1.23422432600447\\
%19.5096206509999	1.23421754261958\\
%19.5160165319999	1.23418830381971\\
%19.5210426139999	1.23418678477102\\
%19.5269106329999	1.23416654578202\\
%19.5332296849999	1.23416023635048\\
%19.5442385499999	1.23415730116837\\
%19.5514765399999	1.23415267025866\\
%19.5595114709999	1.23414592693115\\
%19.5641161959999	1.2341436085054\\
%19.5720637969999	1.23413339227615\\
%19.5776993089999	1.23412536222703\\
%19.5830299759999	1.23411016006019\\
%19.5899280269999	1.23410719707717\\
%19.6013734299999	1.23410569878751\\
%19.6075228909999	1.23410205410103\\
%19.6127591799999	1.23409796230365\\
%19.6202241949999	1.23409215238855\\
%19.6299594609999	1.23408786002601\\
%19.6405422999999	1.23408687800952\\
%19.6495807589999	1.23407996122895\\
%19.6556635249999	1.23407148225556\\
%19.6626775369999	1.23406199111146\\
%19.6701055119999	1.23405871587463\\
%19.6753700299999	1.23405625597327\\
%19.6798754929999	1.23405183545991\\
%19.6875595899999	1.23404439131204\\
%19.6959837759999	1.23403628346135\\
%19.7075723599999	1.23403548606595\\
%19.7160118619999	1.23403123524702\\
%19.7238461249999	1.23402977328991\\
%19.7317577539999	1.23402822853121\\
%19.7398093279999	1.23402608124771\\
%19.7483718429999	1.23400967887359\\
%19.7541011019999	1.23400622926017\\
%19.7661982519999	1.23400139229567\\
%19.7722370949999	1.23399878389635\\
%19.7789073889999	1.23399036921603\\
%19.7864765959999	1.23398334275246\\
%19.8013185959999	1.23397199491929\\
%19.8110334289999	1.23396529724555\\
%19.8201009689999	1.23396357120832\\
%19.8286969259999	1.23395359644867\\
%19.8358524059999	1.2339447932517\\
%19.8421120489999	1.23393067218731\\
%19.8474287739999	1.23391966797302\\
%19.8527948719999	1.23391300926139\\
%19.8620908859999	1.23390806944182\\
%19.8704164859999	1.23390496113195\\
%19.8776928139999	1.23390084310376\\
%19.8849127029999	1.23389039077125\\
%19.8925151999999	1.23387965101409\\
%19.8988251999999	1.23387408353285\\
%19.9041476699999	1.23387024879108\\
%19.9101446909999	1.23386966053033\\
%19.9166419399999	1.23386828613793\\
%19.9257989479999	1.23386750211383\\
%19.9348458569999	1.23386174941288\\
%19.9418579759999	1.23386043162021\\
%19.9483847559999	1.23385860309768\\
%19.9532569709999	1.23385802673499\\
%19.9595342229999	1.23385651693328\\
%19.9647509659999	1.2338562128583\\
%19.9725397519999	1.23385542750006\\
%19.9774552129999	1.23385427665413\\
%19.9824027659999	1.23385305624693\\
%19.9877078049999	1.23385257035145\\
%19.9929002279999	1.23385127405857\\
%19.9974328339999	1.23384479103209\\
};
\node[fill=white, right, align=left, inner sep=0mm, text=blue]
at (axis cs:1.24495967741935,1.46422415462875,17.3205080756888) {$\text{\footnotesize 10}^{\text{\tiny -6}}$};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	2.24027330670912\\
0.002732685	2.10783756123636\\
0.01531379	2.08439292689583\\
0.029902821	2.06722705596665\\
0.038901126	2.04685707470831\\
0.049729348	2.00740354428186\\
0.059483697	1.96307974207032\\
0.071167269	1.9331299537574\\
0.081410039	1.9220063342119\\
0.089041605	1.90517908740848\\
0.098881254	1.88294738870275\\
0.110712011	1.87894763999373\\
0.124964784	1.87426987748137\\
0.133847564	1.86740813729651\\
0.142290457	1.86000855961627\\
0.150814077	1.8451008693153\\
0.160093568	1.83250584808372\\
0.174511869	1.81988026490892\\
0.185090121	1.81070855721558\\
0.193806326	1.79749614117802\\
0.203253295	1.78355392399035\\
0.209360988	1.77206615241742\\
0.219604728	1.76706419060591\\
0.228408375	1.76109556006291\\
0.236618805	1.75769148943363\\
0.247927432	1.75502551333812\\
0.257212756	1.75089859423597\\
0.265561776	1.7477604381673\\
0.27267157	1.74542242680707\\
0.281255538	1.74146832240057\\
0.289245807	1.74026330635128\\
0.300346608	1.73882629678732\\
0.308519062	1.73508337554612\\
0.318910057	1.73089304001395\\
0.326432602	1.72863683652929\\
0.338974791	1.72715789507706\\
0.349508187	1.72510671002934\\
0.358223855	1.72214338655873\\
0.367645596	1.71955004688225\\
0.375723084	1.71374538550046\\
0.384218645	1.7102770856863\\
0.393758021	1.70768319145655\\
0.40228373	1.70502268012086\\
0.411373179	1.70334775043989\\
0.423419109	1.70158317539291\\
0.432200546	1.70026444213222\\
0.442483586	1.69917082572424\\
0.451539685	1.69782633939699\\
0.461574668	1.69565111815657\\
0.470477629	1.69448901336158\\
0.482024905	1.69360733573492\\
0.495467197	1.69310046841409\\
0.503983938	1.69206378579235\\
0.514380482	1.68979215691642\\
0.523460081	1.68775770064839\\
0.531799514	1.68719957856909\\
0.541585883	1.68696544024491\\
0.555728232	1.68686579022498\\
0.564381379	1.68672225497826\\
0.56905554	1.68608503310042\\
0.573664926	1.68533984864718\\
0.581980892	1.68509770886342\\
0.593298792	1.68500497963359\\
0.604035223	1.68490281862396\\
0.615364947	1.68464035053118\\
0.635371222	1.68434212788358\\
0.650193536	1.68409357626924\\
0.662120902	1.68406164336825\\
0.675743231	1.68398547352224\\
0.69418529	1.68394078174017\\
0.708634267	1.68387125875199\\
0.720698792	1.68373465916449\\
0.730369605	1.68352670495819\\
0.742222729	1.68350506539394\\
0.755426902	1.68348917851814\\
0.765302849	1.68348159918299\\
0.773255356	1.6834498891367\\
0.781723351	1.68342750142104\\
0.790969961	1.68335412284649\\
0.801676439	1.68333624629936\\
0.816836896	1.68332845548117\\
0.825613942	1.68329661125078\\
0.834014357	1.68326240677259\\
0.84499146	1.68318172323179\\
0.854969853	1.68304975230721\\
0.86167312	1.68292496347264\\
0.870363194	1.68276926848051\\
0.87924644	1.68231013081147\\
0.8870563	1.68054804193293\\
0.894838313	1.67721623327934\\
0.902751755	1.66669491866695\\
0.910902297	1.64403255082654\\
0.919313577	1.62905925839252\\
0.927730702	1.6004832316166\\
0.935481535	1.59312430201777\\
0.945317659	1.58896901752685\\
0.952542308	1.58652465450737\\
0.961154401	1.5813958967141\\
0.970092965	1.57610787104456\\
0.981642152	1.57141111271709\\
0.991950728	1.56656388926691\\
1.00024122	1.56165866982754\\
1.00927977	1.54302184489216\\
1.017542543	1.52959349241876\\
1.028374916	1.52174495097333\\
1.037510011	1.5140334961515\\
1.045975	1.5054158221507\\
1.052207071	1.49672091191953\\
1.061175212	1.49319526375146\\
1.072722991	1.48793273044\\
1.080415976	1.4782356657833\\
1.086898181	1.46610887357896\\
1.094843411	1.45366381926901\\
1.100518635	1.44848277521247\\
1.105920804	1.4429677417091\\
1.111947419	1.44165976418901\\
1.118080991	1.43936995195322\\
1.122901291	1.43481632008396\\
1.127911959	1.43031740741045\\
1.134207294	1.4291010175889\\
1.14110551	1.42812707164297\\
1.145975211	1.42669443239755\\
1.152764896	1.42488002577402\\
1.163094145	1.42437434163649\\
1.175489673	1.42394448614197\\
1.186094371	1.42357368133621\\
1.193709214	1.42321286793382\\
1.202299497	1.42272786277393\\
1.21166989	1.42260626068861\\
1.22359456	1.42248409826958\\
1.231742477	1.42189453266557\\
1.246348812	1.42147263536175\\
1.259472631	1.42129118274091\\
1.270786156	1.42115454747084\\
1.282131531	1.42109023443679\\
1.291256195	1.42101237443781\\
1.300132428	1.42054683133029\\
1.309908618	1.4204398003618\\
1.324014158	1.42038084678252\\
1.335306937	1.42035057805281\\
1.347087403	1.42033306741271\\
1.356581646	1.42030442001662\\
1.366881968	1.42018455944368\\
1.380743641	1.42010311232342\\
1.395795636	1.42006423563154\\
1.406193314	1.42002687399624\\
1.417333386	1.41996456492714\\
1.426415038	1.41978192150808\\
1.437775276	1.41872775279445\\
1.448221888	1.41848760955209\\
1.462351631	1.4178079953774\\
1.473511942	1.41732504419159\\
1.488563434	1.41645321795023\\
1.495661362	1.41587010925031\\
1.5094089	1.41496704178678\\
1.520475724	1.41410005383591\\
1.530894291	1.41138314590759\\
1.541058765	1.40989391458217\\
1.552192834	1.40903591652383\\
1.561214034	1.40791097958056\\
1.573887505	1.40752855783265\\
1.588026662	1.40718576160641\\
1.597219827	1.40631020261535\\
1.607462721	1.40563298399421\\
1.619118398	1.40515608590009\\
1.630893354	1.404698319663\\
1.647025598	1.40414652889837\\
1.661572295	1.40367350683179\\
1.670383188	1.40310778983215\\
1.682491134	1.40248055760988\\
1.689520484	1.40188650896129\\
1.699224726	1.40125825362405\\
1.705803308	1.40058354329359\\
1.717421152	1.39949628999799\\
1.72677229	1.39872350293577\\
1.736292892	1.39807542843157\\
1.741121629	1.39730128182067\\
1.746927383	1.39647806304233\\
1.756862168	1.39577114325886\\
1.765732713	1.3948970021853\\
1.776633826	1.39230315028011\\
1.78504806	1.39059404561095\\
1.795923792	1.38906591418343\\
1.804558389	1.38752497053194\\
1.81485093	1.38481623840824\\
1.828072977	1.38429090199039\\
1.840304491	1.38355396179098\\
1.854086711	1.38276063065222\\
1.863955245	1.38228937766695\\
1.874870346	1.38134106086566\\
1.880945017	1.38107557763861\\
1.892143422	1.38101737537627\\
1.903691967	1.38086535911145\\
1.913057757	1.38081330789812\\
1.920743205	1.38067341166317\\
1.926032004	1.3802379508732\\
1.935911631	1.38016117700373\\
1.951977169	1.38008852991268\\
1.966428895	1.38005810921916\\
1.974606056	1.37994954013523\\
1.983257182	1.37981729291647\\
1.993195334	1.37972846372114\\
2.002875492	1.37958449451491\\
2.008358501	1.37932631822786\\
2.015271343	1.37896776581618\\
2.02312935	1.37836121275777\\
2.030776396	1.37795144138093\\
2.036812009	1.37715590098658\\
2.041870447	1.37695601950376\\
2.049606844	1.37661679470503\\
2.056606867	1.37646305544072\\
2.064298197	1.37641097991756\\
2.074232413	1.37631623254703\\
2.084176927	1.37630135238831\\
2.096494677	1.37625944182845\\
2.110789418	1.37624145399234\\
2.134554985	1.37616563629199\\
2.145620842	1.37613375340683\\
2.161240837	1.37603317635624\\
2.172711128	1.37557524088284\\
2.180934986	1.37486915436611\\
2.189672491	1.37454668817559\\
2.202397525	1.37446398440651\\
2.212258812	1.37421735194568\\
2.222332039	1.37369797614095\\
2.234545722	1.37340258239715\\
2.244010752	1.37330370926843\\
2.251753935	1.3732157941023\\
2.267140955	1.37313518197892\\
2.274075045	1.37309652721859\\
2.279355885	1.37302718644427\\
2.287275589	1.37289566832638\\
2.298801437	1.37277092182113\\
2.312765678	1.3726435151798\\
2.325765784	1.37260112576147\\
2.357803316	1.37258715653935\\
2.370245673	1.37255130686591\\
2.379464248	1.37248854167455\\
2.393328064	1.37244740382465\\
2.40281341	1.37242203812711\\
2.411095698	1.37240378045531\\
2.418332391	1.37239033519059\\
2.427838785	1.37233190963255\\
2.436988045	1.37230596042353\\
2.453293053	1.37229490563277\\
2.46531812	1.37228775119233\\
2.474258528	1.37226223889262\\
2.479481002	1.37225184722285\\
2.491351764	1.37224801320549\\
2.507804597	1.3722444058205\\
2.518291635	1.37224146136233\\
2.529723102	1.37223503948883\\
2.539448738	1.37223350346182\\
2.554879597	1.37223298746137\\
2.565290667	1.37223102941271\\
2.572057743	1.37222938642743\\
2.581931483	1.37222139205677\\
2.591606477	1.37221736952808\\
2.602921962	1.37221426056966\\
2.611728122	1.37220086816621\\
2.621705269	1.37217341201151\\
2.627496665	1.37215096332002\\
2.633714351	1.37207814758056\\
2.640196297	1.37180998044897\\
2.647906673	1.37124349059367\\
2.656239198	1.37047927617352\\
2.664414625	1.37017547183558\\
2.671385983	1.37012174926831\\
2.68258802	1.37001186785262\\
2.690021808	1.36999400610513\\
2.703208277	1.36997144211059\\
2.71327103	1.36990220312434\\
2.722702376	1.36984054251447\\
2.733004341	1.36974972456868\\
2.744217802	1.36969726278736\\
2.75036402	1.36954009341763\\
2.755756668	1.36938950473843\\
2.76813309	1.36920452529855\\
2.776194451	1.36916695513425\\
2.783875876	1.36910261836379\\
2.79286686	1.36898258302478\\
2.803031934	1.36894361180799\\
2.811235367	1.36891889104076\\
2.821265677	1.36889602837639\\
2.831074016	1.36887118506957\\
2.842204443	1.36878075816835\\
2.860370952	1.36875499051305\\
2.875192934	1.36873482346086\\
2.886332855	1.36870733218974\\
2.89530225	1.36868904696198\\
2.907292544	1.36866520796346\\
2.916642836	1.36865188000894\\
2.922280344	1.36862770417776\\
2.927130525	1.36857471654329\\
2.935000136	1.36854326402898\\
2.943321616	1.36848983924319\\
2.953460803	1.36846722943748\\
2.969183779	1.36846047549654\\
2.97779095	1.36845139069925\\
2.986905256	1.36844476211465\\
2.992536751	1.36843247701919\\
2.997434528	1.3684251872804\\
3.006192352	1.3684117297757\\
3.014978337	1.36840073719769\\
3.023019148	1.36839055751438\\
3.032874125	1.36838825533087\\
3.043231719	1.36838487903463\\
3.05253283	1.36837349498363\\
3.062325213	1.36836019067021\\
3.072717675	1.36835151593989\\
3.079710527	1.36833961233307\\
3.088190848	1.36831529893849\\
3.093189015	1.36825044818153\\
3.101370595	1.36811294746293\\
3.107211859	1.36797723334795\\
3.114991343	1.36789041282301\\
3.123348608	1.36779496891225\\
3.132943361	1.36759029294983\\
3.142664698	1.36751161805766\\
3.152890439	1.36740675603058\\
3.161065586	1.36721780082913\\
3.166667249	1.36712117185606\\
3.172242802	1.36705913143421\\
3.181346213	1.36693747554998\\
3.190964736	1.36685580041642\\
3.201115842	1.36663612073145\\
3.206748281	1.36646670158628\\
3.213588129	1.36623166121225\\
3.221159003	1.36595987099401\\
3.231151814	1.3657239725391\\
3.240894898	1.36546199173924\\
3.251678451	1.36517254861254\\
3.260512977	1.36474979926899\\
3.267983706	1.36430056579851\\
3.277104372	1.36425953283069\\
3.285241426	1.36418009953284\\
3.292869742	1.36402975102255\\
3.300731119	1.36389601733561\\
3.312585047	1.36372826151523\\
3.321060123	1.36324104702475\\
3.329530505	1.3631265687416\\
3.341031715	1.36306769297115\\
3.347744199	1.36297272168552\\
3.352755926	1.36293335683735\\
3.359124561	1.36285227676138\\
3.364069275	1.36275963346046\\
3.371811015	1.36261541873667\\
3.380830101	1.36251063808016\\
3.389980776	1.36240973658728\\
3.398890917	1.36230473981274\\
3.404490482	1.36223079790866\\
3.411094329	1.36215181053746\\
3.422486879	1.36206695086565\\
3.431666957	1.36203112020112\\
3.443150218	1.3619989099762\\
3.451546314	1.36190457692544\\
3.457374977	1.36182319735578\\
3.462391759	1.36176790869441\\
3.468624225	1.36172564701247\\
3.47631678	1.36170110675103\\
3.49051992	1.36169083838862\\
3.4967335	1.36166397605744\\
3.508042028	1.36162177663594\\
3.518707471	1.36158759874053\\
3.525561325	1.36156885509768\\
3.531963995	1.3615641576448\\
3.53944698	1.36155978177827\\
3.546539058	1.36155197253264\\
3.555558595	1.36153468894927\\
3.565363861	1.36152541192204\\
3.581338861	1.36152239709833\\
3.59486655	1.36152035892486\\
3.605573598	1.36151538219993\\
3.619224113	1.3615085777461\\
3.632499432	1.36150635311693\\
3.644268095	1.36150532049941\\
3.660398498	1.36149750668003\\
3.679829332	1.36149711958783\\
3.693559427	1.36149167248119\\
3.706755351	1.36149086826688\\
3.717253831	1.36149049903426\\
3.724458834	1.36148924457293\\
3.730820209	1.36148685652555\\
3.737908234	1.36147077793294\\
3.745436473	1.36145110147102\\
3.752688046	1.36138312221408\\
3.757637118	1.36132516542397\\
3.770398716	1.36127441979295\\
3.779430007	1.36121003231047\\
3.786805126	1.36093822698522\\
3.79445935	1.36067142961827\\
3.804032322	1.3605367407944\\
3.810183372	1.36050524755584\\
3.824171806	1.36046529757158\\
3.829909078	1.36042784687823\\
3.840141894	1.36031548705949\\
3.845335075	1.36014900277319\\
3.850858357	1.35975216654933\\
3.859981248	1.35884243164095\\
3.869052307	1.35708222693965\\
3.87500239	1.35278159673614\\
3.88270228	1.34262216804184\\
3.893885207	1.34099936071493\\
3.910499109	1.33994410076595\\
3.929454726	1.33731889883109\\
3.943528253	1.336272379396\\
3.954027037	1.33497229688856\\
3.965527347	1.33161307553864\\
3.974484646	1.32937125644536\\
3.988035948	1.32823034679573\\
4.000753461	1.32745695774408\\
4.01060282	1.32602465691079\\
4.019693961	1.32355564249219\\
4.029033057	1.32187547004388\\
4.047544315	1.32076033225299\\
4.064290808	1.31942793579141\\
4.072038035	1.31878195234687\\
4.084851966	1.31831360611044\\
4.095374157	1.3176777893523\\
4.10693794	1.31683998382704\\
4.121524192	1.31599791967412\\
4.133243344	1.31576032758705\\
4.150612452	1.3156037454514\\
4.161258812	1.31545781795526\\
4.173312893	1.31482723685511\\
4.179322164	1.31473230198824\\
4.193620488	1.31468919693672\\
4.202046057	1.31459169786587\\
4.217220258	1.31456118595257\\
4.230795474	1.31453326128416\\
4.242540624	1.3145007850265\\
4.264472257	1.31447197180847\\
4.277620621	1.31441668438947\\
4.286546027	1.31424116171548\\
4.297265949	1.31423131124325\\
4.311075189	1.31422708359616\\
4.326220539	1.31420580592391\\
4.337240211	1.31410883110835\\
4.346698034	1.31408112635855\\
4.358876267	1.31406270681397\\
4.370168471	1.31404498388743\\
4.381147422	1.31398080130881\\
4.392060472	1.31397371844241\\
4.400401716	1.31396070553695\\
4.412495832	1.31389605135267\\
4.421451284	1.31387104424729\\
4.435955459	1.31380792510579\\
4.4422518	1.31378250677773\\
4.451696572	1.31375203536758\\
4.462705091	1.31368459470893\\
4.469203722	1.31349082822925\\
4.479518549	1.31244210336545\\
4.490768648	1.31116366887643\\
4.502400474	1.30845443592138\\
4.513899238	1.30751131343776\\
4.525999418	1.3071113751252\\
4.537128095	1.30630546330763\\
4.547326936	1.30492419178606\\
4.553370473	1.30411131273204\\
4.56294161	1.30289725753616\\
4.574036453	1.30262801970206\\
4.581710944	1.30250365917436\\
4.591241895	1.30230408547522\\
4.602394341	1.30182191993789\\
4.6128791	1.30122402700276\\
4.630557848	1.30109220138177\\
4.644566047	1.30091994857636\\
4.658869754	1.30080887819332\\
4.666055379	1.3007474548688\\
4.674103636	1.30067137614609\\
4.680327385	1.30059363773895\\
4.688192179	1.30044422913738\\
4.69471361	1.30019034371312\\
4.701390788	1.30011855988402\\
4.709610664	1.30001304012034\\
4.716326233	1.29985757353783\\
4.723157242	1.29983489152057\\
4.733096304	1.29980814696567\\
4.743161302	1.29973026920991\\
4.754784468	1.29965110379192\\
4.766346116	1.29956499734526\\
4.773714283	1.29954747276259\\
4.781104473	1.29952268423868\\
4.786441296	1.29951208198007\\
4.794178192	1.29949305987449\\
4.801487377	1.29946419536013\\
4.810731967	1.29944339919231\\
4.823862199	1.29943371389338\\
4.837956191	1.29942954915986\\
4.855696472	1.29942715394181\\
4.865656273	1.29942494647105\\
4.874077812	1.29942083566998\\
4.880373868	1.299418105852\\
4.894758236	1.29940968629243\\
4.906223302	1.29939450807119\\
4.912108559	1.29936564106296\\
4.917414047	1.29935792173873\\
4.924435373	1.29935267990289\\
4.930420124	1.29934362455043\\
4.935379806	1.29930793870047\\
4.940347361	1.29926980549082\\
4.949733127	1.29923835262466\\
4.954396944	1.2992347644325\\
4.960388935	1.29922975724774\\
4.965036862	1.29921237571909\\
4.96978594	1.29919497954587\\
4.975023685	1.29916298908622\\
4.980414969	1.29915908452485\\
4.986593765	1.29915695856647\\
4.992959466	1.29915070990543\\
5.001354863	1.29913463460844\\
5.009396139	1.29912425657593\\
5.01636082	1.29912190279957\\
5.023514021	1.29912072040045\\
5.028118563	1.29911592478905\\
5.03287582	1.29911301537199\\
5.038953801	1.29910872657557\\
5.044218868	1.29910738231603\\
5.050153975	1.2991067689221\\
5.054886249	1.29910506352946\\
5.059609475	1.29910047523921\\
5.06442461	1.29909376411518\\
5.070554542	1.299090998436\\
5.076126842	1.29908602679372\\
5.080946898	1.29907848210664\\
5.085607154	1.29904711901801\\
5.090194974	1.29903591469828\\
5.096682751	1.29901145546199\\
5.103165002	1.2989408204933\\
5.107820531	1.29865886113263\\
5.112565828	1.29846759589699\\
5.118076594	1.29838053687502\\
5.123023001	1.2982545678003\\
5.127721499	1.29789448886084\\
5.132483995	1.29616650900002\\
5.137164712	1.29559051258668\\
5.143148242	1.29544109278072\\
5.149237164	1.29529994542711\\
5.15394127	1.2946904113864\\
5.158552845	1.29444667247599\\
5.165136182	1.29429922910666\\
5.170432507	1.29424840303084\\
5.175203143	1.2941937597888\\
5.181333143	1.29396116378781\\
5.18611133	1.29388680785336\\
5.192168156	1.29385120237518\\
5.198140281	1.29382380312436\\
5.205048556	1.29379144462893\\
5.212770255	1.29377072815123\\
5.223806005	1.29373808105711\\
5.228955786	1.29368389613765\\
5.233783051	1.29362786249263\\
5.239765886	1.29359594819286\\
5.245713869	1.29358136153223\\
5.251135651	1.29357270740071\\
5.255789105	1.29355114018007\\
5.260435136	1.29347835139271\\
5.26525899	1.29346152484618\\
5.271830088	1.29344592022367\\
5.276497587	1.29338459998733\\
5.281366002	1.29323659174807\\
5.286504542	1.293114840131\\
5.292406867	1.29301162108807\\
5.301100489	1.29295232222616\\
5.306058822	1.29290715417242\\
5.319524908	1.29287980232254\\
5.333077286	1.29283427883953\\
5.338576416	1.29280055623934\\
5.347034048	1.29278833121793\\
5.351631312	1.29276439184984\\
5.358141834	1.29275019531362\\
5.363982375	1.29273695719848\\
5.368615934	1.29270246073569\\
5.373081159	1.29268696474996\\
5.379486165	1.29266251645237\\
5.383956934	1.29261261846767\\
5.388617361	1.29252376326741\\
5.393872255	1.29244065024579\\
5.398236008	1.29228746400916\\
5.402761256	1.29227125784805\\
5.409647058	1.29225575647742\\
5.41402849	1.292223260527\\
5.418425	1.29218959083081\\
5.423563354	1.29214241351875\\
5.427919158	1.29209229182399\\
5.433016847	1.29203781991556\\
5.439578666	1.29200957447569\\
5.446712305	1.29199046183481\\
5.456207712	1.29196094667966\\
5.46776233	1.29192038475978\\
5.476516849	1.29184746674526\\
5.484869298	1.29183266747405\\
5.492298637	1.29181739504318\\
5.498464639	1.29181420803662\\
5.503084491	1.29180571137648\\
5.507522222	1.29179639802777\\
5.512428187	1.29178520070816\\
5.51800144800001	1.29178100033395\\
5.52237959900001	1.29177613480056\\
5.527306227	1.29176224585817\\
5.531950664	1.29176037963038\\
5.538600083	1.29175950485023\\
5.544169914	1.29175823687127\\
5.551838813	1.29175714433413\\
5.561111821	1.29175288439679\\
5.566640223	1.29174900764231\\
5.576122014	1.29174783154212\\
5.585114201	1.29174716466873\\
5.592153628	1.29174590662784\\
5.598907001	1.29174176865529\\
5.603912721	1.29174134244878\\
5.609880006	1.29173576579444\\
5.614299487	1.29173340243294\\
5.621487169	1.29171997385695\\
5.62954233	1.29171646096117\\
5.642930715	1.29170855086456\\
5.653341513	1.29167336336985\\
5.662103406	1.29165545547742\\
5.670707675	1.29164058687751\\
5.677256678	1.29163203138671\\
5.682651816	1.29161585464783\\
5.687455136	1.29158024503346\\
5.69247817	1.29155001179882\\
5.697527513	1.29152922702472\\
5.70200186	1.29151447638689\\
5.707335012	1.29149946581635\\
5.713340501	1.29149091175146\\
5.721259566	1.29148212809533\\
5.726397968	1.29147016642222\\
5.731419838	1.29146090076296\\
5.737887136	1.29145124195242\\
5.742312021	1.29144805926704\\
5.747825514	1.29144632863829\\
5.752692885	1.29144507571574\\
5.756847208	1.29144358861859\\
5.761766325	1.29144225083968\\
5.766144531	1.29144071491745\\
5.771272999	1.29143923346272\\
5.775692888	1.29143727574827\\
5.780251215	1.29143176930629\\
5.78466885	1.29142404564796\\
5.79025177	1.29142080234864\\
5.79508336	1.29141669117821\\
5.799417937	1.29141457002536\\
5.80428386	1.29141221883117\\
5.808528808	1.29140358076145\\
5.812761091	1.29139930825169\\
5.818609738	1.29139871543286\\
5.823894115	1.29139821082531\\
5.828405978	1.29139734573481\\
5.832576454	1.29139644504018\\
5.836711012	1.29139213338699\\
5.84141007	1.29139104691082\\
5.846632357	1.29138829248563\\
5.850781224	1.2913857861338\\
5.854966284	1.29137992436765\\
5.860238495	1.29137828288051\\
5.866110141	1.29137771734034\\
5.870289951	1.29137694192248\\
5.874403779	1.29137560634335\\
5.879367797	1.29137378331876\\
5.883671963	1.29137100284192\\
5.887960748	1.29136875754928\\
5.894697628	1.29136583950111\\
5.899804715	1.29136028377009\\
5.904831804	1.2913554249248\\
5.909296392	1.29135162062791\\
5.914308536	1.29134926605959\\
5.919191209	1.29134707868716\\
5.923611308	1.29134535872661\\
5.928504583	1.291343885903\\
5.932534069	1.29134250008702\\
5.936550104	1.29134204192876\\
5.94180351	1.29133935342325\\
5.946037258	1.29133796862689\\
5.95014624	1.29132182127614\\
5.954380502	1.29129430000807\\
5.959719475	1.29127816851041\\
5.96430917	1.29127168538531\\
5.968319423	1.29126642795539\\
5.972460059	1.29123990723908\\
5.976516254	1.29122835615306\\
5.982811986	1.29122680545588\\
5.987766867	1.29122542747132\\
5.991936356	1.29122130578757\\
5.996119462	1.29121528462803\\
6.000966978	1.29121248246795\\
6.006259488	1.2912108261659\\
6.01092219	1.29120523841199\\
6.015115845	1.29119969437157\\
6.020310891	1.29119487834079\\
6.025314383	1.29119413317858\\
6.029735744	1.29119350164411\\
6.033657944	1.29119230181653\\
6.037550935	1.29118808131361\\
6.043183097	1.29118582107838\\
6.048942722	1.29118381150544\\
6.053425961	1.29118277917734\\
6.057352788	1.29118112613332\\
6.061318457	1.29117898048162\\
6.066284563	1.29117484591847\\
6.070192737	1.29116015570708\\
6.074382559	1.29113543537912\\
6.078455586	1.29112341549421\\
6.083694255	1.29111341515871\\
6.087928779	1.29105066504568\\
6.093513839	1.29089739643441\\
6.098019625	1.29086628947663\\
6.102603401	1.29085978789014\\
6.108412132	1.29085486371615\\
6.112489823	1.29084681317431\\
6.116511671	1.29081400514673\\
6.12058292	1.29075013891482\\
6.124582338	1.29064738737517\\
6.129657036	1.29058636032475\\
6.134085353	1.29057586497744\\
6.139561218	1.29056679769624\\
6.143370593	1.29055390281677\\
6.14720723	1.29053349939529\\
6.151113302	1.29047706930561\\
6.15606681	1.29045611738367\\
6.160988577	1.29044922076129\\
6.16542945	1.29042541529324\\
6.169325536	1.2904182352421\\
6.174278612	1.2904152729786\\
6.179253294	1.29040829147875\\
6.183188821	1.29040411089444\\
6.18756886	1.2903995096227\\
6.191980786	1.29039630999413\\
6.195992085	1.29039550395715\\
6.201160115	1.2903941826576\\
6.205092878	1.29039297955545\\
6.209495279	1.29038972762968\\
6.213514922	1.29038627735102\\
6.217432947	1.29038380029316\\
6.223069833	1.29038083618795\\
6.226932596	1.29037834460282\\
6.231359429	1.29037294478957\\
6.235752511	1.2903705967659\\
6.241075182	1.29036948932366\\
6.245972917	1.29036879698451\\
6.249946438	1.29036836958741\\
6.254520634	1.29036795509782\\
6.258786541	1.29036661129264\\
6.262702393	1.29036451702722\\
6.266533205	1.29035537595987\\
6.270879617	1.29035366313154\\
6.27580923	1.29035152731279\\
6.279727947	1.29034724795206\\
6.284207606	1.29034180682985\\
6.288079518	1.2903387676069\\
6.292684026	1.29033415941113\\
6.300617663	1.2903335209113\\
6.307017368	1.29033306271704\\
6.312076642	1.29033212303435\\
6.316501369	1.29032823603462\\
6.320734591	1.29032154107119\\
6.325596359	1.29031701202338\\
6.33052961	1.29031537195927\\
6.334981381	1.29031411367572\\
6.340073559	1.29031209323056\\
6.344848181	1.2903105890863\\
6.34940917	1.29030437465143\\
6.35763083	1.29030092367457\\
6.363550143	1.29029954011091\\
6.368581911	1.29029806410597\\
6.373798422	1.29029474801141\\
6.37825072	1.29029277892673\\
6.38416324	1.29028987758013\\
6.38877225	1.29028539713671\\
6.397450151	1.29028074273235\\
6.407852986	1.29027905210294\\
6.418751731	1.29027810852652\\
6.423145877	1.29027418691728\\
6.427730319	1.29026880628026\\
6.434631	1.29026559845925\\
6.439667479	1.29026049526589\\
6.447127883	1.29025583911142\\
6.454540572	1.29025047719644\\
6.46028474	1.29024406741252\\
6.465191049	1.29023863058496\\
6.469247746	1.29023217826108\\
6.474163365	1.29022538908657\\
6.478544947	1.29022102458648\\
6.484952896	1.29021618275412\\
6.489512423	1.29020785864057\\
6.494670992	1.2901985130426\\
6.499004776	1.29019095430621\\
6.504002298	1.2901815725526\\
6.508303826	1.29017604279162\\
6.513386444	1.29017063678264\\
6.517896324	1.29015684455657\\
6.522261929	1.29014024137247\\
6.527227859	1.29012095332156\\
6.531406236	1.29008710494821\\
6.53578747	1.29005460165207\\
6.542609049	1.29000980593982\\
6.547981932	1.2899686789664\\
6.553593323	1.28993172064277\\
6.561755349	1.28990524133339\\
6.571518328	1.28987749920389\\
6.580713927	1.28984576651213\\
6.58975363	1.2898195929746\\
6.596519146	1.28979941377436\\
6.610162626	1.28978615480886\\
6.620289998	1.28978517292304\\
6.626127417	1.28978371058782\\
6.631639851	1.28978285562472\\
6.639617537	1.28978127170389\\
6.645167805	1.28978035134116\\
6.651719648	1.28977852696461\\
6.655581865	1.28977752485593\\
6.659945799	1.28977536652505\\
6.663966309	1.2897736557173\\
6.668739058	1.28977016424145\\
6.672642168	1.28976838085277\\
6.677801181	1.28976636642515\\
6.681814677	1.28976534499836\\
6.686377031	1.28976144106507\\
6.690200214	1.28976037099013\\
6.697415152	1.28976007365435\\
6.702937133	1.28975864901239\\
6.706847652	1.28975837308018\\
6.711927879	1.28975697469109\\
6.715900178	1.28975646206338\\
6.720818012	1.28975448742186\\
6.724763404	1.28975286730786\\
6.729588872	1.28974628336167\\
6.733536092	1.2897442249405\\
6.738797929	1.28974148484774\\
6.742686885	1.28973191015963\\
6.746537741	1.28971814502306\\
6.751061489	1.28971117460862\\
6.755673129	1.28970787721882\\
6.759584051	1.28970631219791\\
6.764541493	1.28970434126515\\
6.768397458	1.28970089365008\\
6.772399207	1.28968879266485\\
6.777031662	1.289685198118\\
6.782387444	1.28968092799805\\
6.786901532	1.28968032759081\\
6.791393464	1.28968010675807\\
6.796036332	1.28967972092525\\
6.800268967	1.28967897546586\\
6.806778061	1.28967767639993\\
6.813860898	1.28967076510028\\
6.8195482	1.28966924722287\\
6.830892884	1.28966798904105\\
6.83720267	1.28966060299284\\
6.843613474	1.28965757532794\\
6.853430473	1.289655929339\\
6.858697948	1.28965301225041\\
6.865526258	1.28965068565683\\
6.873098004	1.28964759407602\\
6.882506489	1.28964573412571\\
6.888982276	1.28964342377364\\
6.896130844	1.28964193138992\\
6.902574536	1.28963845817179\\
6.911362499	1.28963741804979\\
6.919130583	1.28963661596666\\
6.925802462	1.28963581311623\\
6.932599796	1.2896305001233\\
6.939275562	1.28963016058614\\
6.94716539	1.28962985452062\\
6.951133202	1.28962930508097\\
6.955138642	1.28962686357338\\
6.95917338	1.28962383516415\\
6.964273298	1.2896216522829\\
6.969286905	1.28962099061711\\
6.973324804	1.28961937697412\\
6.977253373	1.28961681937463\\
6.982405071	1.28961584934514\\
6.987470935	1.28961504822218\\
6.991328181	1.28961376236581\\
6.995303943	1.28961243065346\\
7.001020708	1.28961214805165\\
7.004928258	1.2896093040568\\
7.008764662	1.289609064215\\
7.014270364	1.28960824906711\\
7.018292828	1.2896081185658\\
7.02380156	1.28960798789334\\
7.027689672	1.28960776044562\\
7.034020591	1.28960726431158\\
7.038036507	1.28960632428722\\
7.042672469	1.28960608416654\\
7.048454557	1.28960580218855\\
7.053069829	1.28960471327602\\
7.056963524	1.289593315512\\
7.060946028	1.289574301601\\
7.066196462	1.2895054285049\\
7.070081419	1.28924446611421\\
7.074248216	1.2889727766605\\
7.078661502	1.28895258623205\\
7.082915411	1.28893089708249\\
7.08761073	1.28890602607294\\
7.092344062	1.28885364276132\\
7.096855908	1.2888130886655\\
7.100716262	1.28879476150242\\
7.105814015	1.288756695807\\
7.109724149	1.28874139400809\\
7.115122011	1.28871708845204\\
7.119164418	1.28859656768966\\
7.123067146	1.28849627565229\\
7.128011968	1.28841247217429\\
7.132405073	1.28828277932602\\
7.136399426	1.28826411984943\\
7.140917312	1.28823989846906\\
7.144750909	1.28819777733777\\
7.148597912	1.28813915276569\\
7.153715375	1.28808155850102\\
7.159290045	1.28804449954662\\
7.165668718	1.2880208078298\\
7.170698003	1.28798848027509\\
7.174587292	1.28797375890468\\
7.179783157	1.28794401462716\\
7.183831655	1.28791323613932\\
7.188877853	1.28787550841781\\
7.193291862	1.28786441634361\\
7.197702939	1.28785597767659\\
7.201734558	1.2878438555449\\
7.205742989	1.28783072968766\\
7.210770428	1.28782306060265\\
7.215791988	1.28781191194991\\
7.21965599	1.28780719570995\\
7.225546592	1.28780388161513\\
7.229722396	1.28779958894037\\
7.234211921	1.28779650113851\\
7.238162048	1.28779204799148\\
7.242541634	1.28778826997066\\
7.250151154	1.2877844878314\\
7.255703551	1.28778328041298\\
7.261019142	1.28778282373385\\
7.265630404	1.28778134524235\\
7.269667359	1.28777798150574\\
7.273559518	1.28776163015075\\
7.277645197	1.28774831400182\\
7.282683595	1.28771721593632\\
7.286760348	1.28763031126147\\
7.290638441	1.28756278518869\\
7.295063404	1.28748477329141\\
7.29891941	1.28747313477948\\
7.303346091	1.28744315932536\\
7.307308836	1.28741370670338\\
7.312328288	1.28738233188783\\
7.316162563	1.28734422853435\\
7.321085706	1.28733310451372\\
7.326065076	1.28732636033313\\
7.330505042	1.28732233513595\\
7.334435806	1.28731590294453\\
7.338412933	1.28729666231519\\
7.342810758	1.28728210223892\\
7.346631318	1.28727707860871\\
7.352142716	1.28726877515537\\
7.356060124	1.28726381374489\\
7.360981794	1.28725267637829\\
7.364752398	1.2872465679123\\
7.369104828	1.28723151421371\\
7.372917233	1.28721484752987\\
7.377265605	1.28720361721714\\
7.381067545	1.28719495449764\\
7.385594454	1.2871874976994\\
7.389434321	1.28718346734948\\
7.394346894	1.28718061857007\\
7.39832383	1.28717071726486\\
7.402181162	1.28716317881972\\
7.407745987	1.28715755514764\\
7.41165708	1.28715337654041\\
7.416799874	1.28715091439066\\
7.420684335	1.28714310807788\\
7.425171259	1.28713521078027\\
7.4297603	1.28713082941088\\
7.434321615	1.28713023663288\\
7.438759378	1.28712996935036\\
7.442560749	1.28712949132948\\
7.446483627	1.28712859137073\\
7.450402447	1.28712698321769\\
7.454263906	1.28712425881341\\
7.458652918	1.28712110958687\\
7.46306416	1.28711983716505\\
7.466893849	1.28711650546999\\
7.470858405	1.28711403040703\\
7.47591655	1.28710832411953\\
7.479961746	1.28709625773648\\
7.484348112	1.28707985608572\\
7.488241359	1.28706675863659\\
7.492314472	1.28702004511925\\
7.496240331	1.28699372416285\\
7.501206646	1.28697754356755\\
7.505036256	1.2869537614521\\
7.509670025	1.28691557854721\\
7.513614836	1.28689528802528\\
7.518409583	1.28687552814531\\
7.522915965	1.28684972114414\\
7.526952393	1.28680085120429\\
7.531388882	1.28678415796177\\
7.53823365	1.28676835691131\\
7.542176397	1.28675057494497\\
7.546997808	1.28674575372025\\
7.551808225	1.28673777910713\\
7.555625083	1.28673424804491\\
7.560876909	1.28673196634447\\
7.564526435	1.28672378323138\\
7.568371216	1.28671925096851\\
7.573173068	1.28671265111954\\
7.577370054	1.28670992094075\\
7.581551512	1.2867086686832\\
7.585264998	1.28670758916662\\
7.589872958	1.2867063344927\\
7.594987926	1.28670589327698\\
7.60037151	1.28670508493691\\
7.607173159	1.28670470280837\\
7.614489913	1.28670397757439\\
7.621929001	1.28670359801561\\
7.628987613	1.28670290606312\\
7.633911541	1.28670230359494\\
7.638171708	1.28669802000174\\
7.642992526	1.2866878985967\\
7.64722256	1.2866747992416\\
7.651005214	1.28666714117613\\
7.655316122	1.28665727498821\\
7.659140218	1.28664007991437\\
7.664012531	1.28662245527815\\
7.671797068	1.28661378213019\\
7.679845181	1.28660989673059\\
7.685734816	1.28660196633891\\
7.691283423	1.28658841041719\\
7.697607707	1.28658469117776\\
7.70291287	1.28658099417437\\
7.70733598499999	1.2865747620961\\
7.71164422899999	1.28657373458738\\
7.716091739	1.28657296689109\\
7.71986287899999	1.28657230135774\\
7.72408780699999	1.28657146273693\\
7.72776967899999	1.28657070074809\\
7.73150658499999	1.286565665287\\
7.73527481099999	1.28656516612192\\
7.74060015599999	1.28656357314697\\
7.74424893599999	1.28656317666024\\
7.74942142299999	1.28656291424005\\
7.75310664599999	1.28656201642932\\
7.75684797099999	1.28656122270438\\
7.760583987	1.28655014397673\\
7.76422027199999	1.2865422996828\\
7.76837022799999	1.28652342407903\\
7.772537332	1.28651888193761\\
7.777329383	1.28651748848434\\
7.781648976	1.28651655774096\\
7.78533808499999	1.28651505973671\\
7.789058428	1.28651167706895\\
7.792766508	1.28650372264009\\
7.79709376199999	1.28650031899396\\
7.80151486699999	1.28649766302632\\
7.80527368999999	1.28649247202222\\
7.80913492099999	1.28648999136891\\
7.81417718399999	1.28648741369275\\
7.81835259299999	1.28648101446854\\
7.822862417	1.2864780811874\\
7.827633043	1.28647702206091\\
7.83182083299999	1.28647638678265\\
7.83553723299999	1.2864753647765\\
7.839433739	1.28647259339617\\
7.84332672899999	1.28647085193679\\
7.84826704599999	1.28646948995136\\
7.85260872199999	1.28646864740462\\
7.85631561799999	1.28646471476994\\
7.86000471399999	1.28646297787625\\
7.86503029199999	1.28645872932351\\
7.86899151099999	1.28645309859251\\
7.87385654999999	1.28644504040937\\
7.87753278899999	1.28643354202782\\
7.88177898599999	1.28642220464435\\
7.88569998299999	1.28638339199074\\
7.88983835099999	1.28636654774237\\
7.89583880799999	1.2863494180945\\
7.90014177399999	1.28633686839355\\
7.90380400999999	1.28631829535671\\
7.90839753899999	1.28631194637885\\
7.91265900799999	1.28630605912815\\
7.91652258599999	1.28630137675552\\
7.92075901399999	1.28629622079496\\
7.92442466499999	1.2862936352656\\
7.92860844099999	1.28628908512827\\
7.93326716399999	1.2862874490064\\
7.94081781299999	1.28628594001329\\
7.94446266899999	1.28628171024478\\
7.94815138699999	1.28627360524906\\
7.95369285399999	1.2862707505065\\
7.95853017099999	1.2862686552409\\
7.96236366399999	1.28626452849317\\
7.96638848799999	1.28625978237739\\
7.96992609099999	1.28625710492144\\
7.97413744799999	1.28625394899638\\
7.97785412899999	1.28625154115329\\
7.98215360799999	1.28624852953938\\
7.98614314499999	1.28624524890479\\
7.99026658299999	1.28624120633592\\
7.99384141899999	1.28623588019189\\
7.99732077599999	1.28622787175928\\
8.00195507799999	1.28621914826268\\
8.00604300099999	1.28621548397577\\
8.01018960699999	1.28621365445313\\
8.01442906199999	1.28621230151472\\
8.01844991999999	1.2862113618103\\
8.021941978	1.28620973343426\\
8.02555557399999	1.28620566533887\\
8.02916178699999	1.28620185685501\\
8.03422409899999	1.286200443802\\
8.03876037599999	1.28620005757433\\
8.04279182399999	1.28619984123191\\
8.04631750999999	1.28619943677051\\
8.04992422899999	1.2861986947134\\
8.05355241799999	1.28619757176944\\
8.05737045599999	1.28619630793049\\
8.06142729999999	1.28619504162726\\
8.066083129	1.28619459251415\\
8.070158109	1.28619372947028\\
8.073664538	1.28619335766912\\
8.077764389	1.2861926149051\\
8.08149544499999	1.28619232357242\\
8.085591468	1.28619167782898\\
8.08910807299999	1.28619146562219\\
8.09310212599999	1.28619091776657\\
8.096643262	1.28619066890516\\
8.101362292	1.2861904238732\\
8.10524238399999	1.2861900458626\\
8.108753099	1.28618738703226\\
8.112447807	1.28618490850964\\
8.116037755	1.28617505801906\\
8.120651134	1.28617330797334\\
8.125785331	1.28617087054834\\
8.129480075	1.28616344222835\\
8.133265576	1.28615766634421\\
8.137761346	1.28615668968422\\
8.142268869	1.28615550518649\\
8.14605684299999	1.28615056774427\\
8.149685265	1.2861475402718\\
8.154699197	1.28614481221245\\
8.158309644	1.28613994663671\\
8.164353742	1.2861377554049\\
8.168512676	1.28613624058892\\
8.172034096	1.28613514236523\\
8.176053023	1.28613429199808\\
8.17967958	1.28613370413922\\
8.183212078	1.2861302838524\\
8.186853723	1.28612961355626\\
8.192047352	1.28612898566691\\
8.195676834	1.28612853760862\\
8.200393324	1.28612768874669\\
8.204192174	1.28612198527662\\
8.208227684	1.28611893837223\\
8.213276754	1.28611704187969\\
8.21738841	1.28611553371816\\
8.221099985	1.2861145607443\\
8.225264534	1.28611336224155\\
8.229197366	1.28611268198174\\
8.236762456	1.28611174590552\\
8.243086903	1.28611140488315\\
8.248645603	1.28611079159018\\
8.25485613	1.2861105316061\\
8.259429827	1.28611004180922\\
8.263035098	1.28610975931625\\
8.26658208	1.28610778697027\\
8.270239985	1.28610753058612\\
8.280997638	1.28610739523252\\
8.285106909	1.28610702829447\\
8.289190729	1.28610646566478\\
8.293254517	1.28610279249821\\
8.300969187	1.28610123933308\\
8.311083154	1.28610031092336\\
8.315851002	1.28609908000889\\
8.322109583	1.28609803618577\\
8.326193088	1.28609569508735\\
8.331350774	1.28609521750879\\
8.336756489	1.2860946138298\\
8.341256004	1.28609448966319\\
8.347188541	1.28609412578579\\
8.353133553	1.28609397881947\\
8.360573428	1.28609382980129\\
8.364503492	1.28609358793974\\
8.368976892	1.28609236461731\\
8.375241935	1.2860917371245\\
8.381404222	1.28609094121093\\
8.385880067	1.28609100043486\\
8.390741518	1.2860898783301\\
8.397755384	1.28608949016531\\
8.407978947	1.28608861410051\\
8.415115692	1.28608842832452\\
8.424299908	1.28608771152752\\
8.429920589	1.28608735099434\\
8.434385741	1.28608550258051\\
8.438280884	1.28608484900273\\
8.443256114	1.28608380531655\\
8.449689451	1.28608257826616\\
8.456197416	1.2860816452356\\
8.460244635	1.28608001991858\\
8.465413148	1.28607955852797\\
8.473630574	1.28607943330043\\
8.481968689	1.28607905176664\\
8.489072266	1.28607760435603\\
8.492861267	1.28607683723328\\
8.498257948	1.28607643591726\\
8.502794771	1.28607619237099\\
8.506680292	1.28607564349577\\
8.512786693	1.2860741931146\\
8.52161181200001	1.28607267196603\\
8.53399863600001	1.28607232794413\\
8.54271740900001	1.28607078272833\\
8.547502319	1.28606915172084\\
8.552113904	1.28606544152996\\
8.556337892	1.28605535059089\\
8.560243279	1.28602618938259\\
8.564235642	1.2858975168432\\
8.568191201	1.2853366030016\\
8.575662216	1.28457871276971\\
8.583730133	1.28290525176645\\
8.591685698	1.28079127831786\\
8.599413078	1.28010218542705\\
8.608551577	1.27973981732916\\
8.615182823	1.27860306063844\\
8.62175547	1.2779884665427\\
8.631149115	1.27767234243418\\
8.639339535	1.27755913302857\\
8.643766537	1.27742304365004\\
8.64783064	1.27730986614565\\
8.652545566	1.27714273045406\\
8.656564958	1.27700080090703\\
8.661729963	1.27677691887259\\
8.665897131	1.27654342331695\\
8.670687875	1.27650641046744\\
8.675936117	1.27645648922073\\
8.67996227	1.2763437649557\\
8.684941374	1.27605900371122\\
8.690147353	1.27595174320961\\
8.699901114	1.27589218335709\\
8.704273958	1.27578526088499\\
8.709956183	1.27562301252871\\
8.717052007	1.27555432992565\\
8.727188152	1.27552918994062\\
8.732299484	1.27548401878345\\
8.73653185	1.27539461982277\\
8.744086889	1.27535195634665\\
8.75096184	1.27529782820916\\
8.759456788	1.27525416079871\\
8.763445057	1.27520241844741\\
8.768632751	1.27513468367269\\
8.775818255	1.27504588169306\\
8.785092465	1.2750220081602\\
8.79423786	1.27500705051276\\
8.80021076	1.27498730555274\\
8.803989661	1.27492163939956\\
8.807640959	1.27487572795764\\
8.817152686	1.27486285125029\\
8.822227366	1.27485921306289\\
8.826799937	1.27485341144407\\
8.830528736	1.27484295557484\\
8.835649887	1.27482130915576\\
8.844342361	1.27481375234368\\
8.853425655	1.27481072092312\\
8.8593454	1.27480876078701\\
8.863540071	1.27480515463302\\
8.870638884	1.27479509441006\\
8.87818462	1.27479145548818\\
8.88298541000001	1.27479042585662\\
8.886827072	1.27478487504259\\
8.890816744	1.27478260593936\\
8.897561967	1.27477993348688\\
8.905310384	1.27477486956343\\
8.912152246	1.27477248511387\\
8.916789039	1.2747661240002\\
8.922042763	1.27476110036403\\
8.930955875	1.27475427636012\\
8.939252914	1.27475228204704\\
8.947160507	1.27475117329817\\
8.952556786	1.27474635807318\\
8.959603794	1.27474432556569\\
8.96669448	1.27474249259626\\
8.970906068	1.27474168220244\\
8.975466165	1.27473915282985\\
8.97954067	1.27473826630199\\
8.983510081	1.27473082175476\\
8.987996682	1.27472825999415\\
8.992653256	1.274721899956\\
8.997460708	1.27471987794739\\
9.004342899	1.27471780341397\\
9.010617231	1.27471348707654\\
9.01752526500001	1.27470694013383\\
9.022786051	1.27470636805494\\
9.028985862	1.27470481222538\\
9.035240818	1.2747029310253\\
9.039761817	1.2746975761555\\
9.043718183	1.27469574702866\\
9.050216081	1.27469252860273\\
9.054138724	1.27468942497395\\
9.058550413	1.27468192272806\\
9.063880982	1.27467635021203\\
9.069229196	1.27467338546187\\
9.074269544	1.2746718291521\\
9.081151399	1.27466868872892\\
9.085532238	1.27466327365121\\
9.092896312	1.27461561317464\\
9.099827121	1.27447556475813\\
9.106928629	1.27427028051516\\
9.114808823	1.27425241040336\\
9.123061795	1.27424535746474\\
9.128561736	1.27423269188527\\
9.134932651	1.27420341195976\\
9.13901484	1.27410916214233\\
9.144313502	1.274096656748\\
9.149891268	1.27408941921841\\
9.157311592	1.27407444748488\\
9.161670546	1.27402714263832\\
9.16610966	1.27401686657713\\
9.171588637	1.27401115649417\\
9.17589213	1.27400659755305\\
9.179776752	1.27399945602302\\
9.183712325	1.27398362423558\\
9.188202914	1.27396860618461\\
9.192549944	1.27396662711643\\
9.196818101	1.27396014662808\\
9.205705291	1.27395567202859\\
9.213960311	1.2739515912681\\
9.220720934	1.27394447020581\\
9.228019828	1.27393708177599\\
9.237013915	1.27393270544154\\
9.24580801	1.27393158095772\\
9.253531208	1.27393048258581\\
9.260306199	1.27392883492477\\
9.266844723	1.27392109965745\\
9.27082699	1.27392001335081\\
9.276629116	1.27391809798491\\
9.280674282	1.27391547648374\\
9.288775476	1.27391330749902\\
9.295807334	1.27391225940859\\
9.305071246	1.27390886346559\\
9.311255556	1.27390771540621\\
9.31625645	1.27390584010325\\
9.320179589	1.2739010841532\\
9.324449448	1.27388828356554\\
9.331998424	1.27387783466209\\
9.337035014	1.2738745272768\\
9.344262605	1.27386970370048\\
9.350183326	1.27384676612\\
9.357387099	1.27383440669015\\
9.36898721	1.27382509375951\\
9.376729798	1.27382149876528\\
9.384060955	1.27381399388287\\
9.38903138	1.27380013686513\\
9.396644854	1.27378609672568\\
9.405221412	1.27377797701994\\
9.411315777	1.27377078373806\\
9.41995992099999	1.27376436440554\\
9.4270264	1.27376054212698\\
9.436382357	1.2737561453112\\
9.444206137	1.27375192568897\\
9.452708548	1.27374669915045\\
9.460317031	1.27374210904755\\
9.464971887	1.27374025976657\\
9.470238458	1.27373964591537\\
9.475110993	1.2737377596757\\
9.481975477	1.27373699826779\\
9.487030611	1.27373460359543\\
9.493153082	1.2737330254821\\
9.501224728	1.27373199939247\\
9.50761186999999	1.27373139637115\\
9.51528299799999	1.2737296462653\\
9.51945342599999	1.27372877788166\\
9.525110976	1.27372666002239\\
9.53159099599999	1.27372601875558\\
9.540726935	1.27372514712754\\
9.54572211199999	1.27372450819051\\
9.55538313999999	1.27372197763876\\
9.55978136999999	1.27372096220697\\
9.56620083299999	1.27371961763564\\
9.571767505	1.27371892568301\\
9.57969983899999	1.27371755590178\\
9.58418583199999	1.27371733534707\\
9.59304144399999	1.27371662152173\\
9.60051136899999	1.27371564622921\\
9.60788633299999	1.273712741252\\
9.614775887	1.27371230745909\\
9.625853683	1.27371205849607\\
9.632696577	1.27371117419675\\
9.638831374	1.27371056455216\\
9.64712049799999	1.27370218744739\\
9.65558498999999	1.27369993769192\\
9.66607135599999	1.27368540720009\\
9.673919289	1.27368405637948\\
9.684602587	1.27368048858311\\
9.689017953	1.27367915929957\\
9.694496	1.2736771085989\\
9.69871688	1.27367520067069\\
9.704322917	1.27367219713942\\
9.708890109	1.27367037654609\\
9.71446291099999	1.27366702332735\\
9.71889795999999	1.27366112270776\\
9.72388903	1.27365269999872\\
9.72801732799999	1.27365147619495\\
9.73435410799999	1.27365108042203\\
9.74217750999999	1.27364966612762\\
9.75009607399999	1.27364907624469\\
9.76088379399999	1.27364594882039\\
9.76825133099999	1.27364486523449\\
9.776399013	1.27364437250881\\
9.783960645	1.2736425812368\\
9.79160421799999	1.27364224959676\\
9.79694334899999	1.27364015928764\\
9.80228847399999	1.27363985980417\\
9.81398567799999	1.27363969866324\\
9.82189817499999	1.27363949871803\\
9.82639125899999	1.2736371717632\\
9.83096763999999	1.27363509781028\\
9.83524848499999	1.27361560890372\\
9.84008802399999	1.27358765822023\\
9.84504812899999	1.27354475984582\\
9.849094036	1.27345203112902\\
9.853176058	1.27338793672634\\
9.858691907	1.27336509403697\\
9.863665453	1.27334806808109\\
9.87054454	1.27334196453332\\
9.878293529	1.27333796397721\\
9.886446334	1.27333297716067\\
9.890772614	1.27332589395752\\
9.89541491	1.27331146145162\\
9.900980629	1.27330637456715\\
9.906222445	1.27330366682629\\
9.910293884	1.27329907983393\\
9.915822575	1.27329250697065\\
9.922985842	1.27327141573841\\
9.930099998	1.27325033841169\\
9.93840576	1.27323331567282\\
9.945483867	1.2731969162364\\
9.952985138	1.27317807957266\\
9.960701623	1.27314163421683\\
9.964985795	1.27311725086832\\
9.970490894	1.27310335823687\\
9.976023844	1.27309754334345\\
9.980983099	1.27309424804784\\
9.985290224	1.27308424558009\\
9.989572239	1.27307952087708\\
9.995078295	1.27307543605918\\
10.000608066	1.27307157905942\\
%10.005523067	1.27306923258801\\
%10.009580126	1.2730672610667\\
%10.013624398	1.27306291288662\\
%10.018514803	1.27306169065227\\
%10.023386542	1.27306010916617\\
%10.027715726	1.27305771563616\\
%10.032042512	1.27305208463922\\
%10.037009346	1.27304880860218\\
%10.041599171	1.27304727592539\\
%10.045898117	1.27304366934127\\
%10.050191406	1.2730389551617\\
%10.055000814	1.27303581814227\\
%10.060532729	1.27303433746897\\
%10.064749205	1.27303063404363\\
%10.069289278	1.27302920923807\\
%10.075006977	1.27302679453706\\
%10.081327309	1.27302532561459\\
%10.088861851	1.27301242929794\\
%10.09442822	1.2730077943845\\
%10.100216953	1.27300537775096\\
%10.104452066	1.27300183221015\\
%10.112894016	1.27299684294194\\
%10.120308814	1.27299422892659\\
%10.131590779	1.27299091140545\\
%10.139605362	1.27298615040225\\
%10.147422966	1.27298129348583\\
%10.153585467	1.27297826237972\\
%10.158649867	1.27296909013539\\
%10.163004322	1.27296611819232\\
%10.172947561	1.272961477563\\
%10.177267429	1.27295970685921\\
%10.18277938	1.27295776168967\\
%10.187099613	1.27295253054669\\
%10.191438565	1.27294496015915\\
%10.201194543	1.27294215862886\\
%10.21149832	1.27294098053959\\
%10.220876741	1.27293999385297\\
%10.229486815	1.27293870223447\\
%10.238462725	1.27293544397856\\
%10.246857897	1.27293178330933\\
%10.25706195	1.27293073893445\\
%10.267189803	1.27293003979401\\
%10.275257185	1.27292764504462\\
%10.283333345	1.27292476856919\\
%10.29414238	1.27292353096488\\
%10.30668154	1.27292195174163\\
%10.314927099	1.27292002293705\\
%10.324522832	1.27291625150911\\
%10.332275513	1.27291370518234\\
%10.341727223	1.27291253253132\\
%10.353932525	1.27291204623983\\
%10.361404649	1.2729105919866\\
%10.373907624	1.27290913457583\\
%10.38566995	1.27290793604162\\
%10.40167943	1.27290761656261\\
%10.413424638	1.27290687993922\\
%10.420953596	1.27290639841256\\
%10.429368595	1.27289760875772\\
%10.439204895	1.27289476206171\\
%10.451205346	1.27289220148509\\
%10.457548456	1.27288440842833\\
%10.465536606	1.27286319976468\\
%10.476454251	1.27284043851948\\
%10.485943371	1.27283584591268\\
%10.494370877	1.27283315095435\\
%10.504794503	1.27282576465717\\
%10.514314118	1.27282246474201\\
%10.527998898	1.27282007678521\\
%10.542570043	1.27281898951898\\
%10.551032446	1.27281653807321\\
%10.559353881	1.2728094241317\\
%10.564938802	1.27279940474221\\
%10.572317573	1.27279553706175\\
%10.583329023	1.27279417650754\\
%10.592666316	1.27279262302183\\
%10.600837059	1.2727913042654\\
%10.608772761	1.27278784767008\\
%10.619222384	1.27278495812325\\
%10.623650627	1.27278434171798\\
%10.631266963	1.2727837118302\\
%10.637270014	1.27278280068688\\
%10.641867191	1.27278210220498\\
%10.646132159	1.2727786578855\\
%10.650383272	1.27277769837561\\
%10.657258674	1.27277694650318\\
%10.664558161	1.27277568069141\\
%10.670843358	1.2727746290706\\
%10.681687737	1.27277339091272\\
%10.690710498	1.27277252103751\\
%10.700543662	1.27277224425406\\
%10.706914988	1.27277216928941\\
%10.7178865	1.27277127621531\\
%10.728042321	1.27276964681283\\
%10.738402683	1.2727667716041\\
%10.746174744	1.27276261867431\\
%10.752330805	1.27275870492995\\
%10.762946103	1.27275752796667\\
%10.771863639	1.27275589297941\\
%10.781563808	1.27275436558122\\
%10.786387884	1.27275280934494\\
%10.791565236	1.27274931164133\\
%10.796091916	1.2727472383336\\
%10.802621265	1.27274622718439\\
%10.808222293	1.27274305933355\\
%10.813256995	1.27274235114874\\
%10.819031318	1.27274154661826\\
%10.827528334	1.27274118854604\\
%10.837781439	1.27274059018169\\
%10.847491355	1.27274031606587\\
%10.852925681	1.27273986573667\\
%10.862815794	1.27273961261596\\
%10.872128245	1.27273752946679\\
%10.881331368	1.27273726054974\\
%10.895862263	1.27273709346815\\
%10.904838151	1.27273687306944\\
%10.913454759	1.27273499850099\\
%10.92173057	1.2727318795886\\
%10.931930261	1.27272599231488\\
%10.94019028	1.27272247264634\\
%10.952661645	1.27272142398653\\
%10.963341087	1.27272034706689\\
%10.970832434	1.27271931521032\\
%10.980052099	1.27271365690345\\
%10.989276941	1.27271282996772\\
%11.001422069	1.27271263411813\\
%11.006453701	1.27271215600286\\
%11.011429357	1.27271072544419\\
%11.020478537	1.27271039904186\\
%11.033358051	1.27270882911425\\
%11.040801775	1.27270641736752\\
%11.052328044	1.2727002117087\\
%11.061529954	1.2726673133973\\
%11.069232235	1.27254574046295\\
%11.078447502	1.27216117537869\\
%11.087201991	1.27211903093187\\
%11.096949872	1.27209445728721\\
%11.106173344	1.27207452516954\\
%11.115395184	1.27204789786429\\
%11.1250407	1.27197860154675\\
%11.137057722	1.27168802930301\\
%11.147533965	1.27162947167196\\
%11.160962713	1.27159032686224\\
%11.172505645	1.27155498770135\\
%11.180112235	1.27154061541275\\
%11.192117102	1.2715109094378\\
%11.203622136	1.27149391836784\\
%11.212819389	1.2714674167986\\
%11.221345956	1.27138295135434\\
%11.229604073	1.27136715806497\\
%11.241317886	1.27135120335652\\
%11.249799672	1.27132110487808\\
%11.260849812	1.27128101932403\\
%11.277695746	1.27126296342619\\
%11.291913732	1.27125705623315\\
%11.308930439	1.27124803204187\\
%11.32378377	1.27122881521043\\
%11.338581944	1.2712117078427\\
%11.348949899	1.27120604754109\\
%11.361520297	1.27119673535071\\
%11.371678488	1.27118513764143\\
%11.382676883	1.27117885483694\\
%11.395030828	1.27117750594902\\
%11.407318873	1.27117591038219\\
%11.417694432	1.27117188870198\\
%11.43301656	1.27116521401309\\
%11.444692114	1.2711563444266\\
%11.459133682	1.27115566371119\\
%11.469818903	1.27115476198401\\
%11.476941093	1.27115045283907\\
%11.485527184	1.27114818981406\\
%11.496909393	1.27114687552135\\
%11.506094882	1.27114478957481\\
%11.516454563	1.2711422138536\\
%11.525502577	1.271140561906\\
%11.53720023	1.27113929812479\\
%11.546326423	1.2711354275648\\
%11.555636685	1.27113130142408\\
%11.569651043	1.27112968589011\\
%11.580059416	1.27112592487907\\
%11.589151132	1.27112378365736\\
%11.599247693	1.27111955621306\\
%11.61156755	1.27111478740818\\
%11.626103472	1.27110786361425\\
%11.637957826	1.27110483646254\\
%11.652160588	1.2711000718943\\
%11.667303609	1.27109618685127\\
%11.679706916	1.27109340957438\\
%11.688867886	1.27109204714611\\
%11.703670702	1.27109087342858\\
%11.71366037	1.2710899073323\\
%11.724505945	1.27108867437778\\
%11.734366534	1.27108623902619\\
%11.747667125	1.27108317209042\\
%11.763872299	1.27108170094295\\
%11.777145107	1.27108043054691\\
%11.787202486	1.27107961553139\\
%11.796054569	1.27107731570512\\
%11.808839394	1.27107630979475\\
%11.821024903	1.27107394713359\\
%11.831739671	1.27107370256226\\
%11.854323284	1.27107340846042\\
%11.879347715	1.27107286850663\\
%11.893661835	1.27107218262163\\
%11.907756586	1.27106995878689\\
%11.922152294	1.27106953931444\\
%11.931102265	1.27106832119657\\
%11.943188844	1.27106717201118\\
%11.956019775	1.2710624533674\\
%11.974011158	1.27106119963283\\
%11.992862764	1.27106070801879\\
%12.002302254	1.2710584859427\\
%12.014758548	1.27105818461166\\
%12.028348467	1.27105671791676\\
%12.03859679	1.27105645905891\\
%12.051707161	1.27105619872786\\
%12.060491769	1.27105579189546\\
%12.069422214	1.27105417603268\\
%12.078220683	1.27105375819618\\
%12.092447295	1.27105216716009\\
%12.103639178	1.27104847036736\\
%12.115702392	1.27103595710984\\
%12.127124577	1.2710298229563\\
%12.139021613	1.27102674056479\\
%12.148651168	1.27101372426889\\
%12.158297392	1.27100012393887\\
%12.170451495	1.27099843274451\\
%12.185102866	1.27099702430604\\
%12.196082281	1.27099650103154\\
%12.20529564	1.27099522435652\\
%12.214342719	1.27099201398037\\
%12.223416624	1.27098727337502\\
%12.234080262	1.2709850777024\\
%12.245817539	1.27098413472955\\
%12.258851233	1.2709836109831\\
%12.275465748	1.27098238984794\\
%12.285055645	1.27098121046578\\
%12.294772826	1.27097908963011\\
%12.307533655	1.27097875163536\\
%12.321102871	1.27097856373272\\
%12.330781011	1.2709779808126\\
%12.342306323	1.27097750578539\\
%12.352383623	1.27097415429186\\
%12.363949017	1.27097284596592\\
%12.376959049	1.27097259831914\\
%12.388616211	1.27097152281256\\
%12.400536516	1.2709714318876\\
%12.428944485	1.27097086652289\\
%12.437999357	1.27097070877521\\
%12.450416902	1.27097060140578\\
%12.460577606	1.2709704935259\\
%12.46989643	1.27096911705242\\
%12.479623412	1.2709690891116\\
%12.491854606	1.27096751187984\\
%12.501590912	1.27096730666057\\
%12.51526831	1.2709672011587\\
%12.52400334	1.27096712324059\\
%12.533105535	1.27096592400037\\
%12.542385226	1.27096584569753\\
%12.555552057	1.27096536639849\\
%12.565442028	1.27096532824633\\
%12.576600833	1.27096493978582\\
%12.58659842	1.27096478865667\\
%12.606678435	1.27096469587713\\
%12.623838961	1.27096460353306\\
%12.633972995	1.27096313133021\\
%12.646501786	1.27096311805844\\
%12.659758789	1.27096276681956\\
%12.67479993	1.2709626060666\\
%12.69002568	1.27096251715712\\
%12.701859567	1.27096237958671\\
%12.713528465	1.27096050536435\\
%12.730540797	1.27096042722733\\
%12.752759995	1.27095993313777\\
%12.764109577	1.27095963975108\\
%12.779874732	1.27095589027855\\
%12.798479531	1.27095499076599\\
%12.819486747	1.27095492206942\\
%12.836333597	1.27095463229315\\
%12.859513874	1.27095193049543\\
%12.87697498	1.27092963553285\\
%12.896478701	1.2708755645221\\
%12.936301656	1.27086270066062\\
%12.960579904	1.2708556991322\\
%12.985450161	1.27085327585781\\
%13.004308822	1.27085084988505\\
%13.020186218	1.27084946871249\\
%13.049198163	1.27084756402356\\
%13.063836835	1.27084642834426\\
%13.080074556	1.27084460051584\\
%13.093221047	1.27084373878722\\
%13.106517885	1.27084217973166\\
%13.118508292	1.27084146319957\\
%13.15964982	1.27084004605298\\
%13.182329471	1.2708394547716\\
%13.196969051	1.27083817667664\\
%13.215542293	1.27083765893528\\
%13.242806634	1.27083704444475\\
%13.259911906	1.27083596378988\\
%13.282927553	1.27083197735863\\
%13.295058416	1.27082799106661\\
%13.31919582	1.2708259828915\\
%13.349300977	1.27082461204127\\
%13.359105563	1.27081981424162\\
%13.369870763	1.27081853644653\\
%13.406679374	1.27081739268084\\
%13.4269799	1.27081694984686\\
%13.446423772	1.27080261171612\\
%13.461090617	1.27080050185263\\
%13.478991002	1.27079807733461\\
%13.493920005	1.27079680207243\\
%13.522306871	1.27079394826344\\
%13.536146698	1.27079322031469\\
%13.549989508	1.27079041898681\\
%13.566680468	1.27078944813677\\
%13.587338562	1.27078898718854\\
%13.602326732	1.27078751760801\\
%13.617419987	1.27078294469261\\
%13.631648835	1.27078139227373\\
%13.651257806	1.27078074819758\\
%13.666325895	1.2707803592146\\
%13.679641094	1.27077891185596\\
%13.693680445	1.27077860684292\\
%13.706036934	1.27077699492843\\
%13.723810637	1.27077676750377\\
%13.7470339	1.27077570867574\\
%13.759363229	1.27077553924697\\
%13.776699808	1.27077478587166\\
%13.79364487	1.27077464420127\\
%13.824969654	1.27077450968219\\
%13.840174766	1.27077429814889\\
%13.855360415	1.27077243191725\\
%13.872059905	1.27077214544091\\
%13.887592793	1.27076350604513\\
%13.906584627	1.27076244876471\\
%13.929089035	1.27075905529662\\
%13.948781837	1.27075824720048\\
%13.964452232	1.27075761938328\\
%13.993157043	1.27075624586275\\
%14.023796866	1.27075525783262\\
%14.071961344	1.27075459616189\\
%14.098386753	1.27075419393877\\
%14.122745462	1.27075402419603\\
%14.143975088	1.27075317362604\\
%14.168842223	1.27075290979154\\
%14.192232035	1.27075245073745\\
%14.212062731	1.27075214708154\\
%14.226842096	1.27075163233015\\
%14.245085443	1.27075139495518\\
%14.258415214	1.27075102177574\\
%14.286062845	1.27075090960777\\
%14.306394489	1.27075066079072\\
%14.327914082	1.27075055857855\\
%14.342734804	1.2707503126727\\
%14.356434407	1.27075026226839\\
%14.369683029	1.27074934310713\\
%14.385637709	1.27074786714885\\
%14.404469095	1.27074640918451\\
%14.430331452	1.27074539838555\\
%14.446258647	1.2707446094058\\
%14.460482261	1.2707434160476\\
%14.473315536	1.27073877094592\\
%14.488082857	1.27071912153934\\
%14.496376282	1.27066581377674\\
%14.509180264	1.27064185495705\\
%14.526885516	1.27057777955356\\
%14.546036937	1.27055738512556\\
%14.569986123	1.27054345662864\\
%14.583157954	1.27053345772949\\
%14.601125299	1.27052768013097\\
%14.618237735	1.27052527706704\\
%14.633680268	1.2705241913337\\
%14.648104933	1.2705233351819\\
%14.662298795	1.27052184367791\\
%14.676876046	1.27051412257196\\
%14.689554092	1.27050748777955\\
%14.706789571	1.27050152281911\\
%14.721166215	1.27049467832534\\
%14.733314426	1.27048137617871\\
%14.747462159	1.27047147766885\\
%14.763537679	1.27046489315567\\
%14.779066393	1.27046286461172\\
%14.792401458	1.27045803857317\\
%14.807143451	1.27045351280406\\
%14.829041232	1.27045117455593\\
%14.848160794	1.27044774181377\\
%14.864074852	1.27044385105818\\
%14.884804947	1.2704378491423\\
%14.904439803	1.2704312992856\\
%14.919470072	1.27043023525132\\
%14.945105187	1.27042925062959\\
%14.983495845	1.27042753075029\\
%15.011480877	1.27042319896235\\
%15.028547087	1.27041789783191\\
%15.053530221	1.27041425420559\\
%15.069375136	1.27041068500833\\
%15.09134411	1.27040435654998\\
%15.112749843	1.2704026153592\\
%15.134882299	1.27040047992108\\
%15.151729276	1.27039852564885\\
%15.168216	1.27039508698755\\
%15.185260638	1.27039207018434\\
%15.205751634	1.27038826690523\\
%15.221069745	1.27038578783652\\
%15.238022103	1.27038475239172\\
%15.257271811	1.27038428871472\\
%15.273571287	1.27038405201574\\
%15.287744326	1.27038360406727\\
%15.302764396	1.27038276888402\\
%15.326514723	1.27038141798793\\
%15.339766951	1.27038008930835\\
%15.356986288	1.27037877659099\\
%15.377128294	1.2703785331912\\
%15.401121961	1.27037813511547\\
%15.416364412	1.2703775000203\\
%15.431019744	1.27037559602466\\
%15.4550563	1.2703753215283\\
%15.508256857	1.2703750190115\\
%15.532112396	1.27037382724226\\
%15.558868673	1.27037340625731\\
%15.580127879	1.27037161019325\\
%15.60160883	1.27037117985128\\
%15.625513028	1.27036832551541\\
%15.641738389	1.27036768679594\\
%15.656794019	1.27036505115234\\
%15.669202889	1.27036468545606\\
%15.691973862	1.27036295626519\\
%15.705190689	1.27036280494037\\
%15.725724809	1.27036184810618\\
%15.741576811	1.27036163172178\\
%15.760343577	1.27036147640862\\
%15.781028975	1.27036131430836\\
%15.792082059	1.27035971592429\\
%15.806852784	1.27035824499163\\
%15.819296501	1.27034675421848\\
%15.834048348	1.27034522460358\\
%15.861544372	1.27034359383502\\
%15.889430389	1.27034262564974\\
%15.923964511	1.27034174941796\\
%15.948125214	1.27033929369197\\
%15.975039457	1.27033877125895\\
%16.016025861	1.27033836910313\\
%16.034186872	1.27033723137816\\
%16.076900197	1.27033648370698\\
%16.095181	1.27033565411\\
%16.111328807	1.27033540375917\\
%16.13069383	1.27033528075104\\
%16.145525836	1.27033473389226\\
%16.165314284	1.27033422655446\\
%16.179294354	1.27033404918764\\
%16.207718946	1.27033372141573\\
%16.233390887	1.2703332079997\\
%16.247138252	1.27033215912461\\
%16.269405571	1.27032719239597\\
%16.286509529	1.27032487367904\\
%16.325083945	1.27032420838831\\
%16.368825925	1.27032121914048\\
%16.386193547	1.27032053236008\\
%16.411428363	1.27031936138443\\
%16.43236774	1.27031843156193\\
%16.456989614	1.27031470290914\\
%16.472667537	1.27030992052724\\
%16.488110058	1.2703086709563\\
%16.508312152	1.27030652829407\\
%16.521953611	1.27030569448326\\
%16.539301029	1.27030327772122\\
%16.551303365	1.27030120469711\\
%16.569447475	1.27029843572513\\
%16.585456837	1.27029745355184\\
%16.598529021	1.27029725938573\\
%16.609660105	1.27029704715294\\
%16.621158744	1.27029658962338\\
%16.634441013	1.27029591476061\\
%16.646876532	1.27029449291163\\
%16.665555505	1.27029410610156\\
%16.678658898	1.27029358051301\\
%16.693204406	1.27029227107832\\
%16.704105055	1.27029138909324\\
%16.729898575	1.27029106664182\\
%16.741622167	1.27029119997641\\
%16.757744514	1.27029071619462\\
%16.776770078	1.27029003216877\\
%16.788710016	1.27028748228082\\
%16.804223264	1.27028618827594\\
%16.821722596	1.27028190141114\\
%16.836948045	1.2702797807271\\
%16.854274194	1.2702727473006\\
%16.868326956	1.27024834690617\\
%16.881245739	1.27008791276747\\
%16.895757827	1.27007697636118\\
%16.93430857	1.27006862956357\\
%16.950269493	1.27004394122865\\
%16.967023579	1.26999797798233\\
%16.985705461	1.26999006043625\\
%17.007002446	1.26998600142016\\
%17.029691549	1.26997630266577\\
%17.043248573	1.2699591908396\\
%17.062993876	1.26995657896282\\
%17.087421814	1.26995539465088\\
%17.107314806	1.26994794654481\\
%17.125020256	1.2699469733945\\
%17.16697068	1.26994478338829\\
%17.206092221	1.269941251283\\
%17.215754063	1.26992456282669\\
%17.231465922	1.26991192919668\\
%17.246576249	1.2699081403411\\
%17.263545558	1.26990571304765\\
%17.274087938	1.26990252994403\\
%17.287014384	1.26989300234602\\
%17.299366463	1.26988268762975\\
%17.314172048	1.2698810610856\\
%17.332040258	1.26987897947804\\
%17.347421971	1.26987112106867\\
%17.364155001	1.26986125680273\\
%17.380850712	1.26985430733986\\
%17.397552366	1.26985055927133\\
%17.409896357	1.26984554648242\\
%17.420625002	1.26982308850911\\
%17.431140129	1.26981716812592\\
%17.454500309	1.26981346015664\\
%17.466110823	1.26980422085426\\
%17.479314336	1.2698002203971\\
%17.496395735	1.26979609436584\\
%17.513189996	1.26978355241956\\
%17.528653265	1.26977680513307\\
%17.547876724	1.26977457241587\\
%17.577014399	1.26977362935664\\
%17.591383677	1.26977231425755\\
%17.601668615	1.26977152031696\\
%17.621328361	1.26976671047271\\
%17.634109008	1.26976492943628\\
%17.665028433	1.26976449564799\\
%17.691336461	1.26976433849565\\
%17.708171676	1.26976406288559\\
%17.726523865	1.26976320767971\\
%17.740779611	1.26976169297567\\
%17.751434322	1.26975748265852\\
%17.765472039	1.26975593864661\\
%17.77893111	1.26975448529818\\
%17.791197542	1.2697481081305\\
%17.803406757	1.26974450812207\\
%17.818391047	1.26974183802551\\
%17.830805922	1.26974009027319\\
%17.84209118	1.26973806272981\\
%17.853252451	1.26973435808314\\
%17.868633829	1.26972397210656\\
%17.886634226	1.26972117752813\\
%17.905026879	1.26971882203178\\
%17.915714722	1.26970610850637\\
%17.925888904	1.26970060037996\\
%17.94288138	1.26969938732012\\
%17.958136077	1.26969790904754\\
%17.973472977	1.26969654074081\\
%17.98675847	1.26969513769227\\
%17.999186963	1.26969469112235\\
%18.01095445	1.2696944095972\\
%18.022109349	1.2696939135993\\
%18.035158147	1.26969196335281\\
%18.050050693	1.26969050453186\\
%18.068617497	1.26968825767429\\
%18.082905107	1.26968599398423\\
%18.099976842	1.26968018982114\\
%18.116123449	1.26967821974768\\
%18.136346198	1.26967689895599\\
%18.158064859	1.26967293469429\\
%18.169212594	1.26966864833391\\
%18.183648022	1.26966386491235\\
%18.198849394	1.26966296928126\\
%18.211291651	1.26966059605229\\
%18.223492285	1.26965993164765\\
%18.23787577	1.26965906193977\\
%18.252515731	1.26965866447943\\
%18.269903447	1.26965792819555\\
%18.286759521	1.26965760573387\\
%18.304388254	1.26965696729652\\
%18.319996757	1.26965671944408\\
%18.337787494	1.2696561699625\\
%18.35139677	1.26965595966748\\
%18.365111634	1.26965572825832\\
%18.376126307	1.2696552010318\\
%18.388473452	1.26965426367086\\
%18.408403733	1.26965241359776\\
%18.430203909	1.26965224328359\\
%18.444370782	1.26965167280655\\
%18.459598222	1.26965075632984\\
%18.475877564	1.26964557893156\\
%18.49051771	1.26964233966253\\
%18.517106195	1.26964182484674\\
%18.537009198	1.2696408055475\\
%18.551873028	1.26964034201802\\
%18.573902201	1.26963404624571\\
%18.5895464	1.26963310260037\\
%18.611255714	1.26963128920182\\
%18.624157704	1.26963028501505\\
%18.641357268	1.26962839938154\\
%18.656339887	1.26962775890916\\
%18.67148843	1.26962760984825\\
%18.682490045	1.26962738164102\\
%18.698914469	1.26962697111263\\
%18.750968098	1.26962632513813\\
%18.777856579	1.26962403066601\\
%18.796608684	1.26962307828478\\
%18.8112162	1.26962229463259\\
%18.837879849	1.26962143937057\\
%18.861946525	1.26961853282721\\
%18.88081269	1.26961694021651\\
%18.897671307	1.26961318969286\\
%18.915367819	1.26961206886371\\
%18.940427463	1.26960920019614\\
%18.959658834	1.26960834180696\\
%18.980244616	1.26960777987974\\
%18.997702164	1.26960565852408\\
%19.00949026	1.26960225769481\\
%19.027413583	1.2695982735303\\
%19.046117045	1.26959768752354\\
%19.066690541	1.26959714831914\\
%19.081725784	1.2695954124501\\
%19.094273482	1.26959405173257\\
%19.109541305	1.26959195830581\\
%19.13072902	1.26959135273924\\
%19.148672497	1.26959063338823\\
%19.160709832	1.26958966946876\\
%19.173479806	1.26958698439173\\
%19.185458645	1.26958660462039\\
%19.205003699	1.26958623413214\\
%19.219268581	1.26958580035212\\
%19.236142358	1.2695855183582\\
%19.285687398	1.26958481234771\\
%19.302728907	1.2695831236666\\
%19.324628614	1.26958279943453\\
%19.341518646	1.26958249346212\\
%19.359272493	1.26958218488126\\
%19.374891457	1.26958178130992\\
%19.39177973	1.26958093755347\\
%19.403471725	1.26957949790265\\
%19.41670208	1.26957890850249\\
%19.438385582	1.26957795292153\\
%19.451163315	1.26957492070069\\
%19.470931825	1.26957402058894\\
%19.489391915	1.26957314913994\\
%19.508269006	1.26957297345112\\
%19.524054296	1.26957283891195\\
%19.53896928	1.26957260766172\\
%19.550446842	1.26957177960015\\
%19.566346853	1.26957110447333\\
%19.584216898	1.26957081965858\\
%19.604027448	1.26957071636966\\
%19.619404631	1.26956970692065\\
%19.631187144	1.2695695137494\\
%19.648777729	1.26956907848003\\
%19.663222201	1.26956840240223\\
%19.676543346	1.26956637789014\\
%19.694886798	1.26956593651333\\
%19.714561188	1.26956492707046\\
%19.730647208	1.26956329681345\\
%19.745529959	1.26956229036115\\
%19.762307613	1.2695594563297\\
%19.776489451	1.2695576372502\\
%19.78774483	1.26955080934709\\
%19.800424413	1.26951580168182\\
%19.813557353	1.26932144994259\\
%19.825493604	1.26882587463273\\
%19.836527434	1.26844660965096\\
%19.852704304	1.26822607167839\\
%19.864751384	1.26810207299422\\
%19.882199412	1.26799342570715\\
%19.896419556	1.26788434267174\\
%19.911294008	1.26781768359274\\
%19.927780325	1.26779503043759\\
%19.942409468	1.26777207577836\\
%19.955444347	1.26775996895511\\
%19.969925606	1.2676884710833\\
%19.983205408	1.26752799246677\\
%19.998427569	1.26734038925419\\
};
\addlegendentry{Smoothing};
%\node[fill=white, right, align=left, inner sep=0mm, font=\bfseries, text=black]
\node[fill=white, right, align=left, inner sep=0mm, text=blue]
at (axis cs:0.851814516129032,1.65781357322315,17.3205080756888) {$\text{\footnotesize 10}^{\text{\tiny -8}}$};



\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	2.24027330670912\\
0.045443048	2.55391669540906\\
0.068464313	2.23883604185061\\
0.109176562	2.23522153788808\\
0.138750248	2.22820170419633\\
0.158510573	2.21442450713033\\
0.17584748	2.18794299039766\\
0.191738299	2.13967758483266\\
0.207800773	2.09977747592524\\
0.223886193	2.06162587563138\\
0.240080325	2.02959434671895\\
0.256287289	2.00079364166882\\
0.272306533	1.97550695093498\\
0.289642669	1.95331798428965\\
0.30621974	1.93327548243229\\
0.322958259	1.91634495383065\\
0.339820228	1.89958163120464\\
0.356746189	1.88264480620781\\
0.373518497	1.86647838193082\\
0.393813669	1.85201837169826\\
0.42074306	1.83834570459766\\
0.446952889	1.82498063782628\\
0.470913509	1.81171705469281\\
0.487716183	1.79843108792055\\
0.504867618	1.78511609298692\\
0.521905565	1.77195729625077\\
0.539046041	1.75940393182984\\
0.556720977	1.74734923817635\\
0.572886958	1.73595354371363\\
0.589169714	1.72633079042742\\
0.605191711	1.71719657591191\\
0.621427064	1.70771138327803\\
0.63744222	1.69779923680696\\
0.653509593	1.68749758124854\\
0.670179795	1.67686547774208\\
0.686859208	1.66624070870256\\
0.702885517	1.6563891717975\\
0.718842011	1.64814591022016\\
0.734673967	1.64038256855585\\
0.750623894	1.63242008741342\\
0.766879937	1.6240908945287\\
0.783118627	1.61530263201698\\
0.799759087	1.60749588494077\\
0.816389413	1.59825248132767\\
0.832938992	1.58958608203363\\
0.848990368	1.5819475605906\\
0.864674709	1.57562860287748\\
0.881020208	1.56997344767493\\
0.897308507	1.56211203567211\\
0.91345719	1.55398592387194\\
0.929831413	1.54600993220331\\
0.9462227	1.53752860785489\\
0.962426216	1.52846502019826\\
0.978970329	1.51948239217756\\
0.995359143	1.51079094861554\\
1.011603652	1.50186565966005\\
1.027785137	1.49269108543474\\
1.043407204	1.48342291429749\\
1.058632634	1.47446310710598\\
1.074093949	1.46556298046807\\
1.089481824	1.45687826061104\\
1.105727342	1.44880441552205\\
1.12098295	1.43900623036272\\
1.136574066	1.43003657674773\\
1.152155888	1.41994239925712\\
1.167341849	1.41051004353373\\
1.183085907	1.40212629578498\\
1.198799783	1.39344909333302\\
1.214577858	1.38540520356835\\
1.230749003	1.37605976601884\\
1.24686931	1.36776828793384\\
1.262559739	1.35922290849245\\
1.278604123	1.35079849313623\\
1.294319473	1.34178911184578\\
1.310223095	1.33264226186113\\
1.325826409	1.32347345051286\\
1.340463148	1.31974143566983\\
1.359751274	1.31659968760254\\
1.374764318	1.31337056873223\\
1.389544992	1.31057436319939\\
1.404586063	1.30908980599468\\
1.420100569	1.30674874258311\\
1.435092895	1.30452569089688\\
1.450476076	1.30437032656978\\
1.465963971	1.30275431760004\\
1.482322603	1.30067538174512\\
1.507905551	1.29776481323814\\
1.534661348	1.29584151330371\\
1.568016432	1.29343038060628\\
1.592686876	1.29134611394268\\
1.614577276	1.28996493609107\\
1.632726123	1.28744222179787\\
1.652220444	1.28499275238069\\
1.672573178	1.28257880437874\\
1.700603439	1.28024941613368\\
1.731766837	1.27809388334846\\
1.754141014	1.27599693266988\\
1.771276071	1.27386085616975\\
1.78767817	1.27170772094142\\
1.804112199	1.27066538290611\\
1.820975462	1.26983334768595\\
1.842816924	1.2688403855328\\
1.867272257	1.26817885267146\\
1.886208483	1.2674835364958\\
1.904844867	1.26649357275951\\
1.923012274	1.26594735240115\\
1.941031419	1.26473520358366\\
1.959394469	1.26413187784477\\
1.975764361	1.26343197513211\\
1.992972753	1.26286761087651\\
2.010210693	1.26240041668793\\
2.026810145	1.2618625441114\\
2.043655878	1.26119665768209\\
2.060509168	1.26052893507966\\
2.077419365	1.259903098074\\
2.093735347	1.25925122957082\\
2.110759778	1.2585693008354\\
2.127484469	1.25787776914567\\
2.14399688	1.25719514491004\\
2.169591211	1.25653707802034\\
2.190465919	1.25592866708667\\
2.207973224	1.25538402304078\\
2.225096765	1.25486978372937\\
2.2485567	1.25437110821531\\
2.272527918	1.25388795007889\\
2.302291478	1.25342440877342\\
2.324501113	1.25336276209031\\
2.35701858	1.25271933215178\\
2.38961866	1.25206211528267\\
2.408779106	1.25157343355689\\
2.427152492	1.25112904866124\\
2.445749772	1.25079779916669\\
2.463724935	1.25017047669727\\
2.482112324	1.24965619879749\\
2.500852716	1.24913160206592\\
2.518158163	1.24859884314558\\
2.539455252	1.24806440406217\\
2.570145201	1.24752803846374\\
2.594573768	1.24698922127174\\
2.627716017	1.24644578958217\\
2.648526232	1.2458969775383\\
2.667921867	1.24534512786039\\
2.69446119	1.2447930930195\\
2.725917101	1.24423937858415\\
2.74647791	1.24368057279683\\
2.777700846	1.24311433893793\\
2.810517316	1.24253954361253\\
2.83733199	1.24195652568367\\
2.87871035	1.24136687098676\\
2.912284709	1.24077239395145\\
2.939419291	1.24017363283226\\
2.959059473	1.23956961137472\\
2.992991543	1.23895936025088\\
3.012058204	1.23834257902444\\
3.031860923	1.23771936079612\\
3.051170358	1.23708980064141\\
3.071011971	1.2364538505815\\
3.090715938	1.23584205452782\\
3.110142871	1.23522654414926\\
3.130616647	1.23460367068454\\
3.150812476	1.23392380907498\\
3.171394069	1.23333153152779\\
3.191420411	1.23269346165804\\
3.211795258	1.23211075049893\\
3.231882472	1.23143960220243\\
3.265405538	1.23086247761707\\
3.296990874	1.23017469819271\\
3.321163501	1.22957834589816\\
3.342223691	1.22889439183682\\
3.3634728	1.2282800467435\\
3.383818613	1.22759671100244\\
3.418297679	1.22701860412436\\
3.457961729	1.22645068355837\\
3.499349246	1.22411699956368\\
3.537113498	1.22211808721085\\
3.56260685	1.22002608296601\\
3.583250407	1.21919346609696\\
3.605189417	1.21867529108566\\
3.63490753	1.21800756658216\\
3.661475399	1.21736050552242\\
3.698455293	1.21676494672437\\
3.736703329	1.21620861015084\\
3.758583648	1.21565467779325\\
3.779711289	1.21509721745675\\
3.800317478	1.21453974505589\\
3.82126679	1.21398230701875\\
3.841565752	1.21342259366786\\
3.862055558	1.21285848058122\\
3.888679608	1.21228869722281\\
3.910154306	1.21171291861814\\
3.931610391	1.21113152969629\\
3.953886594	1.21054527714494\\
3.991366698	1.20995485214147\\
4.025824913	1.20936063735826\\
4.051520612	1.20876266750262\\
4.072255002	1.20816075761518\\
4.092739353	1.20755473037463\\
4.112650243	1.20694458114573\\
4.131937988	1.20633050439477\\
4.151340638	1.20571287699636\\
4.17028105	1.20509269937231\\
4.190074189	1.20447843520198\\
4.210540442	1.20388512114475\\
4.230925337	1.20327585943811\\
4.251433226	1.20265492634218\\
4.272462928	1.20202617715822\\
4.308585893	1.2014143359885\\
4.342697783	1.20093208496967\\
4.376749141	1.2003676841082\\
4.41319242	1.19974363490028\\
4.43957597	1.19907380742836\\
4.46008481	1.19837605881067\\
4.480432195	1.19767764275665\\
4.504971121	1.19699801873465\\
4.528988564	1.19633582266511\\
4.558992682	1.19568505293696\\
4.579155376	1.19504611880296\\
4.599848421	1.19441962366368\\
4.624276088	1.19380145426136\\
4.649108777	1.19318756677437\\
4.669850585	1.1925754465331\\
4.690519176	1.19196452889306\\
4.710697525	1.19135598454146\\
4.755020854	1.19075185577384\\
4.797516912	1.19015401581629\\
4.829469059	1.18956325366848\\
4.858108472	1.18897930045729\\
4.896116931	1.1884017224277\\
4.919987238	1.18783044869614\\
4.94017522	1.18726571533947\\
4.961242577	1.18670784972853\\
4.987674591	1.18615710552066\\
5.008728184	1.18561360137788\\
5.037136547	1.18507736400316\\
5.057484953	1.18454841868621\\
5.078160201	1.18402684001423\\
5.113838342	1.18445195016872\\
5.15230483	1.18404508234088\\
5.194611977	1.18325020185029\\
5.236343297	1.18096690412911\\
5.268242244	1.17989971262252\\
5.298807942	1.17894481558343\\
5.319525032	1.17771939529772\\
5.341297345	1.17719452253668\\
5.362371552	1.17584370731281\\
5.384766519	1.17530734556911\\
5.406960158	1.17456484435844\\
5.428852631	1.17416473702579\\
5.45121559	1.17382771346666\\
5.481354608	1.1732263974269\\
5.523825002	1.17349803808412\\
5.567286321	1.17277969216437\\
5.608938243	1.17174809823024\\
5.644185972	1.1720830552806\\
5.667837529	1.17217284445017\\
5.679796845	1.17217284445017\\
5.701871966	1.17249802412939\\
5.723674874	1.1710953733583\\
5.746892309	1.17137875630643\\
5.771806586	1.17137875630643\\
5.787833055	1.17137875630643\\
5.809757334	1.17215831747746\\
5.83210254	1.17070715889656\\
5.844282028	1.17070715889656\\
5.866465084	1.17070715889656\\
5.883838721	1.17070715889656\\
5.908919298	1.17070715889656\\
5.921905953	1.17070715889656\\
5.933984999	1.17070715889656\\
5.955299299	1.17248711958353\\
5.977432511	1.17071697974435\\
5.989263252	1.17071697974435\\
6.001057217	1.17071697974435\\
6.012889774	1.17071697974435\\
6.025034866	1.17071697974435\\
6.039393006	1.17071697974435\\
6.051380467	1.17071697974435\\
6.063250781	1.17071697974435\\
6.074880386	1.17071697974435\\
6.086526102	1.17071697974435\\
6.098080165	1.17071697974435\\
6.120940404	1.17316994611814\\
6.145786139	1.17203254936317\\
6.157124811	1.17203254936317\\
6.177478742	1.17216244237069\\
6.198007523	1.17081905836971\\
6.211785633	1.17081905836971\\
6.228250824	1.17081905836971\\
6.249327104	1.17081905836971\\
6.2738743	1.17081905836971\\
6.289607059	1.17081905836971\\
6.302043604	1.17081905836971\\
6.326383847	1.1730769364495\\
6.349712689	1.17195728850152\\
6.362296724	1.17195728850152\\
6.385078653	1.17217300831905\\
6.411184584	1.17077219586819\\
6.423640868	1.17077219586819\\
6.435911575	1.17077219586819\\
6.448023144	1.17077219586819\\
6.460490066	1.17077219586819\\
6.472805836	1.17077219586819\\
6.496054956	1.17238728134331\\
6.51897625	1.17106150938898\\
6.531566571	1.17106150938898\\
6.549976901	1.17106150938898\\
6.569749182	1.17106150938898\\
6.599773106	1.17279151546281\\
6.632703906	1.17159040309253\\
6.645899411	1.17159040309253\\
6.658381871	1.17159040309253\\
6.680810036	1.17260774188647\\
6.69370548	1.17260774188647\\
6.717291869	1.17142879251007\\
6.729939102	1.17142879251007\\
6.753582291	1.1728217146595\\
6.786152425	1.17077273306712\\
6.808118834	1.17077273306712\\
6.830009701	1.17077273306712\\
6.853402004	1.17077273306712\\
6.873520411	1.17077273306712\\
6.896032864	1.17304615803165\\
6.91936694	1.17220448717289\\
6.931365531	1.17220448717289\\
6.945907856	1.17220448717289\\
6.968161438	1.17152366424474\\
6.988613926	1.17633338711426\\
7.010791005	1.17304015501874\\
7.03736658	1.17143283427006\\
7.066971948	1.17122223129636\\
7.087434437	1.17122223129636\\
7.108489477	1.17122223129636\\
7.130526743	1.17122223129636\\
7.154128876	1.17201330146233\\
7.169253732	1.17201330146233\\
7.192184885	1.17135879595876\\
7.204506211	1.17135879595876\\
7.234386083	1.17193838460688\\
7.278196588	1.17047917742328\\
7.298113045	1.17047917742328\\
7.31039686	1.17047917742328\\
7.322509496	1.17047917742328\\
7.334790303	1.17047917742328\\
7.356881507	1.17219922308256\\
7.368443522	1.17219922308256\\
7.389569136	1.17212838003903\\
7.401575027	1.17212838003903\\
7.423701748	1.17192864015441\\
7.435947332	1.17192864015441\\
7.45838324	1.17208779766714\\
7.47966961	1.17059616664524\\
7.499380299	1.17059616664524\\
7.522008787	1.17059616664524\\
7.538461873	1.17059616664524\\
7.556478759	1.17059616664524\\
7.578087138	1.17059616664524\\
7.606416726	1.17301216131714\\
7.637929637	1.17104093431765\\
7.649915415	1.17104093431765\\
7.667816174	1.17104093431765\\
7.688164436	1.17104093431765\\
7.722423804	1.17267290558032\\
7.767253488	1.17150086143206\\
7.784440936	1.17150086143206\\
7.796512797	1.17150086143206\\
7.808511165	1.17150086143206\\
7.830293327	1.17257887367793\\
7.851407896	1.17210893153198\\
7.862892259	1.17210893153198\\
7.874972704	1.17210893153198\\
7.897042357	1.17177391652086\\
7.936987332	1.17430263586911\\
7.957946809	1.17430263586911\\
7.980754334	1.17174468730752\\
8.001673506	1.17069046567608\\
8.013467865	1.17069046567608\\
8.024836783	1.17069046567608\\
8.04489146	1.17208117013051\\
8.055921607	1.17208117013051\\
8.076504815	1.17124656294238\\
8.088156356	1.17124656294238\\
8.110288629	1.17136386692684\\
8.132423491	1.17042339198707\\
8.144486147	1.17042339198707\\
8.156787521	1.17042339198707\\
8.169020826	1.17042339198707\\
8.180777473	1.17042339198707\\
8.192601348	1.17042339198707\\
8.220587561	1.17287955744774\\
8.264750055	1.17181401683855\\
8.286200003	1.17181401683855\\
8.298245789	1.17181401683855\\
8.32145142	1.17180530133797\\
8.343255947	1.17403281991622\\
8.35514535	1.17403281991622\\
8.394456944	1.1711123558534\\
8.411998659	1.1711123558534\\
8.437974576	1.17117488800463\\
8.449834318	1.17117488800463\\
8.472137572	1.17144264715552\\
8.484980573	1.17144264715552\\
8.522236049	1.17161260381102\\
8.543797206	1.17022228356195\\
8.555452001	1.17022228356195\\
8.567467867	1.17022228356195\\
8.579698036	1.17022228356195\\
8.591679619	1.17022228356195\\
8.603839697	1.17022228356195\\
8.626541951	1.17258592474129\\
8.656228765	1.17140179056135\\
8.669508491	1.17140179056135\\
8.68846919	1.17140179056135\\
8.727598217	1.17205234719195\\
8.764476302	1.17117708443878\\
8.784246484	1.17117708443878\\
8.805612637	1.17117708443878\\
8.818099759	1.17117708443878\\
8.840946269	1.17139943528502\\
8.861071982	1.17139943528502\\
8.894202107	1.17162909108369\\
8.906279899	1.17162909108369\\
8.926330946	1.17181416277542\\
8.946160261	1.17034542714569\\
8.957218705	1.17034542714569\\
8.96822771	1.17034542714569\\
8.979278786	1.17034542714569\\
8.990361793	1.17034542714569\\
9.014078555	1.17194331014825\\
9.025280904	1.17194331014825\\
9.045706629	1.17130357916073\\
9.056764777	1.17130357916073\\
9.076230723	1.17223452349345\\
9.087112095	1.17223452349345\\
9.10727533	1.17124494088543\\
9.118650021	1.17124494088543\\
9.13915355	1.17174202053048\\
9.15037122	1.17174202053048\\
9.173603685	1.17337472639315\\
9.194961468	1.17012912274193\\
9.207771362	1.17012912274193\\
9.223645274	1.17012912274193\\
9.23662042	1.17012912274193\\
9.252568227	1.17012912274193\\
9.264011066	1.17012912274193\\
9.284127518	1.17250207501323\\
9.304934469	1.17068973645395\\
9.316912737	1.17068973645395\\
9.328655918	1.17068973645395\\
9.340312845	1.17068973645395\\
9.360685446	1.17218493881785\\
9.371605375	1.17218493881785\\
9.394569956	1.17143788962631\\
9.410299072	1.17143788962631\\
9.430499566	1.17211550561683\\
9.441264255	1.17211550561683\\
9.460741888	1.17160083288301\\
9.471680845	1.17160083288301\\
9.497684406	1.17197839675381\\
9.519017098	1.17053635768867\\
9.530215549	1.17053635768867\\
9.541309014	1.17053635768867\\
9.552251151	1.17053635768867\\
9.563274244	1.17053635768867\\
9.583303522	1.17303576920311\\
9.603320016	1.17097981506621\\
9.614364017	1.17097981506621\\
9.625819891	1.17097981506621\\
9.63741438	1.17097981506621\\
9.657342951	1.17186141864555\\
9.668069029	1.17186141864555\\
9.68806162	1.1713067366162\\
9.699087574	1.1713067366162\\
9.718865681	1.17249509597583\\
9.739250784	1.17054516601585\\
9.750536221	1.17054516601585\\
9.762163083	1.17054516601585\\
9.773420385	1.17054516601585\\
9.784748587	1.17054516601585\\
9.80437077	1.17240777827998\\
9.824038973	1.171539208867\\
9.834649913	1.171539208867\\
9.84566315	1.171539208867\\
9.856540136	1.171539208867\\
9.876561907	1.17150895241651\\
9.887550002	1.17150895241651\\
9.907508622	1.17168335647232\\
9.918486166	1.17168335647232\\
9.938095966	1.17167224990882\\
9.95801527	1.1705230076379\\
9.968649252	1.1705230076379\\
9.979537239	1.1705230076379\\
9.99035404	1.1705230076379\\
10.000767527	1.1705230076379\\
10.011200233	1.1705230076379\\
10.021774665	1.1705230076379\\
10.032234052	1.1705230076379\\
10.05181833	1.17356128424387\\
10.07107599	1.17166761785321\\
10.081389188	1.17166761785321\\
10.100927541	1.17209000054461\\
10.120029528	1.17136482641233\\
};
\addlegendentry{MADMM};


\end{axis}
\end{tikzpicture}%

==> cmm-conjgrad-trustreg-diffiniter.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=15.024219in,
height=8.600532in,
at={(2.520192in,1.160808in)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=10,
ymax=100000,
yminorticks=true,
legend style={legend cell align=left,align=left,fill=white}
]
\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	12694.8473861001\\
0.0299999999988358	2297.53779564681\\
0.0499999999992724	547.550696485417\\
0.0899999999983265	323.279395695121\\
0.119999999998981	244.320581653622\\
0.149999999999636	145.123274599101\\
0.18999999999869	95.5903788013502\\
0.219999999999345	80.9265753317055\\
0.25	75.1900895190708\\
0.289999999999054	50.8062232126269\\
0.329999999999927	44.0850722417223\\
0.3799999999992	42.7166098791663\\
0.419999999998254	35.0616817332025\\
0.469999999999345	33.0124776198802\\
0.5	31.9026557227915\\
0.529999999998836	31.2781785430683\\
0.579999999999927	30.9243654135407\\
0.619999999998981	29.3753465931503\\
0.659999999999854	29.0530652641745\\
0.699999999998909	25.5203861272925\\
0.739999999999782	25.2941591678689\\
0.779999999998836	25.0140157789372\\
0.809999999999491	24.5190105973172\\
0.859999999998763	24.3194537222181\\
0.899999999999636	21.1435475902042\\
0.949999999998909	20.7810076866163\\
0.979999999999563	20.6562387826156\\
1.02999999999884	20.6058934959447\\
1.06999999999971	20.3446468822845\\
1.10999999999876	19.9828970148358\\
1.15999999999985	19.8205092694272\\
1.19999999999891	19.7706654329661\\
1.25	19.6988033963278\\
1.28999999999905	19.6690036939546\\
1.33999999999833	19.5761056427536\\
1.36999999999898	19.5452199862586\\
1.40999999999985	18.1578158233849\\
1.45999999999913	18.1003942866191\\
1.48999999999978	18.0592307541818\\
1.53999999999905	18.0291712842726\\
1.57999999999993	17.9878718817865\\
1.6299999999992	17.9674701114874\\
1.66999999999825	17.5327282186723\\
1.72999999999956	17.4798346773487\\
1.76999999999862	17.3888756308569\\
1.80999999999949	17.3516584782273\\
1.84999999999854	17.3259015074555\\
1.88999999999942	17.3008906995512\\
1.92999999999847	17.2699516997021\\
1.96999999999935	17.2519521371407\\
2.01999999999862	17.2406637434901\\
2.05999999999949	17.2239187466271\\
2.09999999999854	17.2082950346618\\
2.14999999999964	17.1932998639165\\
2.18999999999869	17.1781839962481\\
2.23999999999978	17.1628712255595\\
2.27999999999884	17.1477317976565\\
2.32999999999993	17.1326330304424\\
2.36999999999898	17.1178683935085\\
2.41999999999825	17.1030409420045\\
2.46999999999935	17.0887263039609\\
2.51999999999862	17.0742337266354\\
2.55999999999949	17.0604046639416\\
2.60999999999876	17.0466381343003\\
2.64999999999964	16.5958254723336\\
2.69999999999891	16.5605870318\\
2.73999999999978	16.5450070139848\\
2.78999999999905	16.5361263978655\\
2.82999999999993	16.4581831044181\\
2.85999999999876	16.4484620176455\\
2.90999999999985	16.4297466583226\\
2.94999999999891	16.4173073488566\\
3	16.0920348312439\\
3.02999999999884	16.049086509371\\
3.06999999999971	16.032435041988\\
3.11999999999898	16.0196904184648\\
3.15999999999985	16.0069769951559\\
3.20999999999913	15.9912581370292\\
3.25	15.9738478643992\\
3.29999999999927	15.9575442584137\\
3.33999999999833	15.9421814743819\\
3.38999999999942	15.9286166608884\\
3.42999999999847	15.9145198534865\\
3.48999999999978	15.9028497378262\\
3.52999999999884	15.8892254657997\\
3.57999999999993	15.7320938916397\\
3.61999999999898	15.7148962975158\\
3.66999999999825	15.6973698772887\\
3.70999999999913	15.6830369229973\\
3.7599999999984	15.5626120009492\\
3.79999999999927	15.5395916589229\\
3.82999999999993	15.5287602303345\\
3.8799999999992	15.5131860203235\\
3.91999999999825	15.505627762366\\
3.96999999999935	15.4844055005313\\
4.0099999999984	15.4770635649412\\
4.05999999999949	15.457609787136\\
4.09999999999854	15.4508038060322\\
4.13999999999942	15.3762879390846\\
4.18999999999869	15.3647532217632\\
4.22999999999956	15.3487321392874\\
4.26999999999862	15.3413224460854\\
4.30999999999949	15.3343300671429\\
4.35999999999876	15.3277516196966\\
4.39999999999964	15.3124829084354\\
4.43999999999869	15.3064766199977\\
4.48999999999978	15.2885052230711\\
4.52999999999884	15.281019424051\\
4.57999999999993	15.2740592142547\\
4.61999999999898	15.2664088156333\\
4.66999999999825	15.2550792662353\\
4.70999999999913	15.2206501551363\\
4.75	15.2066091146315\\
4.79999999999927	15.1904280840832\\
4.84999999999854	15.1807589386138\\
4.89999999999964	15.1731206600994\\
4.93999999999869	15.1442604179321\\
4.98999999999978	15.1351786529422\\
5.02999999999884	15.1208403903364\\
5.07999999999993	15.1140341648527\\
5.11999999999898	15.1058718584705\\
5.16999999999825	14.9667585182223\\
5.20999999999913	14.9222553183622\\
5.2599999999984	14.9123197634249\\
5.29999999999927	14.9023114356077\\
5.33999999999833	14.8960635547094\\
5.3799999999992	14.8495197088981\\
5.41999999999825	14.835440367464\\
5.46999999999935	14.7611033531255\\
5.5099999999984	14.7284107154035\\
5.55999999999949	14.7148538154891\\
5.59999999999854	14.704915649213\\
5.64999999999964	14.6980108899508\\
5.68999999999869	14.68932437192\\
5.73999999999978	14.6825610548593\\
5.78999999999905	14.6755002873897\\
5.82999999999993	14.6673653075374\\
5.88999999999942	14.652977840546\\
5.92999999999847	14.6466447034499\\
5.97999999999956	14.632388587462\\
6.01999999999862	14.6272418012866\\
6.07999999999993	14.6118707385306\\
6.11999999999898	14.6035172261138\\
6.16999999999825	14.5702719117714\\
6.21999999999935	14.5618900993745\\
6.2599999999984	14.5549644565044\\
6.30999999999949	14.5494412373352\\
6.34999999999854	14.5418385561623\\
6.40999999999985	14.5355478019749\\
6.44999999999891	14.5283854662248\\
6.5	14.5213736142555\\
6.53999999999905	14.5151120464979\\
6.58999999999833	14.5088392282961\\
6.6299999999992	14.5027416745912\\
6.68999999999869	14.496292782658\\
6.72999999999956	14.488679037986\\
6.78999999999905	14.482532395322\\
6.82999999999993	14.4710147112315\\
6.8799999999992	14.4632659616209\\
6.91999999999825	14.4489734567253\\
6.96999999999935	14.4442134944661\\
7.02999999999884	14.432919583447\\
7.06999999999971	14.4152514046154\\
7.10999999999876	14.4058456953272\\
7.15999999999985	14.3823758622474\\
7.19999999999891	14.3686978192445\\
7.2599999999984	14.3464456724072\\
7.29999999999927	14.33847066949\\
7.35999999999876	14.3268284465206\\
7.40999999999985	14.3180591235112\\
7.44999999999891	14.3081445478761\\
7.51999999999862	14.3035817008493\\
7.55999999999949	14.2731013000213\\
7.61999999999898	14.2566846483086\\
7.65999999999985	14.2486287520897\\
7.71999999999935	14.2425582316135\\
7.7599999999984	14.2370107685038\\
7.82999999999993	14.2327442410087\\
7.8799999999992	14.2235636576489\\
7.92999999999847	14.2182472402073\\
7.98999999999978	14.1826243151731\\
8.02999999999884	14.1577082384637\\
8.08999999999833	14.1084690289147\\
8.1299999999992	14.0886954944243\\
8.17999999999847	14.0785583218204\\
8.23999999999978	14.073413673356\\
8.27999999999884	14.0436376638992\\
8.31999999999971	14.031620553413\\
8.3799999999992	14.0226013231164\\
8.42999999999847	13.9996047423863\\
8.47999999999956	13.9893986952737\\
8.52999999999884	13.9812382967726\\
8.57999999999993	13.9676591972306\\
8.63999999999942	13.9600528443352\\
8.67999999999847	13.946023735973\\
8.73999999999978	13.9413403812217\\
8.77999999999884	13.9188433327468\\
8.82999999999993	13.9008725894663\\
8.88999999999942	13.893755272671\\
8.93999999999869	13.8846302559205\\
8.98999999999978	13.8779163716229\\
9.03999999999905	13.8673546041216\\
9.08999999999833	13.860723959135\\
9.13999999999942	13.8533907194334\\
9.18999999999869	13.8481869902523\\
9.23999999999978	13.8360301873899\\
9.28999999999905	13.8277044282012\\
9.33999999999833	13.8206008720212\\
9.38999999999942	13.8170620525691\\
9.44999999999891	13.8092295684519\\
9.48999999999978	13.804111996033\\
9.54999999999927	13.7980566021404\\
9.58999999999833	13.7934115933383\\
9.64999999999964	13.7869143891193\\
9.68999999999869	13.7820740947971\\
9.73999999999978	13.7744889131783\\
9.78999999999905	13.7707567060335\\
9.84999999999854	13.7391370942043\\
9.88999999999942	13.7197710196966\\
9.92999999999847	13.7132483819769\\
9.97999999999956	13.7101922807615\\
10.0299999999988	13.6980772847147\\
10.0799999999999	13.6933689437309\\
10.1299999999992	13.6662110260188\\
10.1799999999985	13.6576863390288\\
10.2299999999996	13.6540487792271\\
10.2799999999988	13.6498582142907\\
10.3399999999983	13.6389145157434\\
10.3999999999996	13.6336761696624\\
10.4499999999989	13.6086686456315\\
10.4899999999998	13.5886531546419\\
10.5499999999993	13.5860592954125\\
10.619999999999	13.583659320183\\
10.6599999999999	13.5363261108448\\
10.7099999999991	13.5167668009696\\
10.7599999999984	13.5129070030822\\
10.8199999999997	13.4869648159147\\
10.8599999999988	13.4707591983448\\
10.9099999999999	13.4577703898131\\
10.9599999999991	13.4530988091238\\
11.0099999999984	13.4384229771699\\
11.0499999999993	13.4317724397486\\
11.1099999999988	13.425308968886\\
11.1699999999983	13.4187714227449\\
11.2099999999991	13.410373260676\\
11.2599999999984	13.4036683349027\\
11.3099999999995	13.3930692515858\\
11.369999999999	13.3880862143812\\
11.4099999999999	13.384878322787\\
11.4699999999993	13.3542526307206\\
11.5299999999988	13.3452314343189\\
11.5799999999999	13.3395162549367\\
11.6399999999994	13.3246506530901\\
11.6799999999985	13.3172455441552\\
11.7399999999998	13.3015369506975\\
11.7899999999991	13.2930399786088\\
11.8299999999999	13.2930399786088\\
11.869999999999	13.2788094852413\\
11.9299999999985	13.2692590595696\\
11.9799999999996	13.2622553158618\\
12.0299999999988	13.251910844146\\
12.0699999999997	13.2451061252851\\
12.1299999999992	13.2364859233245\\
12.1899999999987	13.2284211941545\\
12.2299999999996	13.2227708708255\\
12.2899999999991	13.2162077609819\\
12.3299999999999	13.2059810681545\\
12.3799999999992	13.2074764469993\\
12.4199999999983	13.2026777825274\\
12.4799999999996	13.208054902329\\
12.5199999999986	13.1870303586194\\
12.5699999999997	13.1825947892423\\
12.6299999999992	13.1789835570051\\
12.6799999999985	13.1659874454426\\
12.75	13.160059585954\\
12.7999999999993	13.0614093901942\\
12.8899999999994	13.0368698714808\\
12.9599999999991	13.0293509971475\\
13.0099999999984	13.0223478504219\\
13.0699999999997	13.0142422339744\\
13.1299999999992	13.0085138015358\\
13.1799999999985	13.0038265572739\\
13.2399999999998	12.99743868011\\
13.2899999999991	12.9915127513537\\
13.3399999999983	12.9841928514905\\
13.3999999999996	12.9789720373251\\
13.4399999999987	12.9596466830907\\
13.5	12.9527300732919\\
13.5599999999995	12.9409118344892\\
13.6099999999988	12.9349941367632\\
13.6599999999999	12.9272363949019\\
13.7199999999993	12.9225295441354\\
13.7699999999986	12.917929197146\\
13.8299999999999	12.9137466641643\\
13.869999999999	12.9091030733036\\
13.9299999999985	12.9063056982515\\
13.9699999999993	12.904022137985\\
14.0399999999991	12.9027761910862\\
14.0899999999983	12.8980424159499\\
14.1299999999992	12.8980424159499\\
14.1699999999983	12.8980424159499\\
14.2099999999991	12.8980424159499\\
14.25	12.8980424159499\\
14.2899999999991	12.8980424159499\\
14.3299999999999	12.8980424159499\\
14.369999999999	12.8980424159499\\
14.4299999999985	12.8867138901223\\
14.4799999999996	12.8819494055154\\
14.5399999999991	12.8674065066451\\
14.5999999999985	12.8504658022804\\
14.6499999999996	12.8419592377248\\
14.6899999999987	12.8419592377248\\
14.7199999999993	12.8419592377248\\
14.75	12.8419592377248\\
14.7899999999991	12.8419592377248\\
14.8199999999997	12.8419592377248\\
14.8499999999985	12.8419592377248\\
14.8899999999994	12.8419592377248\\
14.9299999999985	12.8419592377248\\
14.9599999999991	12.8419592377248\\
15	12.8419592377248\\
15.0299999999988	12.8419592377248\\
15.0699999999997	12.8419592377248\\
15.1099999999988	12.8419592377248\\
15.1399999999994	12.8419592377248\\
15.1999999999989	12.8330525664027\\
15.2399999999998	12.8250411880474\\
15.2999999999993	12.8196293680979\\
15.3599999999988	12.8134255769296\\
15.3999999999996	12.8099157072575\\
15.4599999999991	12.8051450422841\\
15.5	12.799538875726\\
15.5599999999995	12.8036941399267\\
15.5999999999985	12.7924378817333\\
15.6599999999999	12.7897750754197\\
15.7199999999993	12.783337345164\\
15.7599999999984	12.777134980789\\
15.8099999999995	12.7712222968913\\
15.8599999999988	12.7642633822095\\
15.9199999999983	12.7595358666556\\
15.9699999999993	12.7542463156249\\
16.0199999999986	12.7511234537193\\
16.0699999999997	12.7367337699115\\
16.1299999999992	12.7331495222181\\
16.1699999999983	12.7364984445008\\
16.2199999999993	12.709830476749\\
16.2699999999986	12.7063692683531\\
16.3299999999999	12.7013330836471\\
16.3599999999988	12.7013330836471\\
16.3999999999996	12.7013330836471\\
16.4499999999989	12.6828352681264\\
16.5099999999984	12.6774286203192\\
16.5499999999993	12.6536329722402\\
16.6099999999988	12.6453458862886\\
16.6599999999999	12.6362113218094\\
16.7099999999991	12.6279827195431\\
16.7599999999984	12.6222414336393\\
16.8099999999995	12.6089105905252\\
16.8599999999988	12.5936573133044\\
16.9099999999999	12.748566815361\\
16.9599999999991	12.7322793428415\\
17.0099999999984	12.7155627158658\\
17.0699999999997	12.6959115380812\\
17.1099999999988	12.6814353361301\\
17.1699999999983	12.6447984056121\\
17.2099999999991	12.6303779175597\\
17.2599999999984	12.6230856882838\\
17.3099999999995	12.5569645367605\\
17.3599999999988	12.5445230879976\\
17.3999999999996	12.5336834027119\\
17.4599999999991	12.5007934629276\\
17.5	12.4884468618325\\
17.5499999999993	12.4317350420429\\
17.5999999999985	12.4152136225378\\
17.6499999999996	12.3998957669477\\
17.6999999999989	12.3637473243198\\
17.7399999999998	12.352423797756\\
17.7999999999993	12.3394204064865\\
17.8399999999983	12.3287725268748\\
17.8999999999996	12.3194038249407\\
17.9599999999991	12.3606050120036\\
18	12.3292378774777\\
18.0499999999993	12.3307197114534\\
18.0999999999985	12.3278648096217\\
18.1599999999999	12.3191932234467\\
18.1999999999989	12.3133558513145\\
18.2599999999984	12.2535536273475\\
18.2999999999993	12.2317510551309\\
18.3599999999988	12.2204445082302\\
18.3999999999996	12.2138562850789\\
18.4599999999991	12.1795721284445\\
18.5099999999984	12.1730470916716\\
18.5599999999995	12.144075737113\\
18.6099999999988	12.1379589729445\\
18.6699999999983	12.1147656173256\\
18.7199999999993	12.1093890147809\\
18.7699999999986	12.1008302328248\\
18.8299999999999	12.0975552529163\\
18.869999999999	12.1055243992162\\
18.9199999999983	12.0954923523324\\
18.9699999999993	12.0957107544253\\
19.0199999999986	12.0946164608806\\
19.0699999999997	12.092756516245\\
19.119999999999	12.0896999240298\\
19.1699999999983	12.0858334504018\\
19.2299999999996	12.0748793404796\\
19.2699999999986	12.0700667134976\\
19.3299999999999	12.0308092378143\\
19.369999999999	12.0222675978341\\
19.4299999999985	11.9798561765773\\
19.4699999999993	11.9561324097666\\
19.5199999999986	11.9501019788818\\
19.5699999999997	11.9376527889225\\
19.619999999999	11.9278479012641\\
19.6799999999985	11.9123409571784\\
19.7199999999993	11.9031100739087\\
19.7699999999986	11.8908059905287\\
19.8199999999997	11.8846739794217\\
19.869999999999	11.8389226408647\\
19.9199999999983	11.8056082632022\\
19.9699999999993	11.7959275025066\\
20.0199999999986	11.7872972647757\\
20.0699999999997	11.7779574846846\\
20.1099999999988	11.7383713415135\\
20.1699999999983	11.7262920198614\\
20.2099999999991	11.6774126902766\\
20.2599999999984	11.6652453881557\\
20.2999999999993	11.6484581406283\\
20.3599999999988	11.6412838881957\\
20.3999999999996	11.6524657008978\\
20.4499999999989	11.6234703380983\\
20.5	11.637985516378\\
20.5499999999993	11.6265736459782\\
20.5899999999983	11.623156335617\\
20.6499999999996	11.6170019130293\\
20.6899999999987	11.6110060225714\\
20.75	11.5837658582398\\
20.7899999999991	11.5728488094501\\
20.8499999999985	11.5482869881988\\
20.8899999999994	11.5366131679731\\
20.9399999999987	11.4791898858521\\
20.9899999999998	11.4648099356786\\
21.0399999999991	11.4556231392851\\
21.0899999999983	11.4477488117329\\
21.1399999999994	11.438924024185\\
21.1799999999985	11.4340425463672\\
21.2399999999998	11.4299376777502\\
21.2799999999988	11.4260608594774\\
21.3199999999997	11.4260608594774\\
21.3499999999985	11.4260608594774\\
21.3799999999992	11.4260608594774\\
21.4199999999983	11.4260608594774\\
21.4499999999989	11.4260608594774\\
21.4899999999998	11.415343500996\\
21.5499999999993	11.4104623802439\\
21.5899999999983	11.4026013267789\\
21.6399999999994	11.3979011279083\\
21.6899999999987	11.3862214809471\\
21.7399999999998	11.3813677177011\\
21.7999999999993	11.3664124530206\\
21.8499999999985	11.3622061686602\\
21.9099999999999	11.3425030565251\\
21.9499999999989	11.3306350470598\\
21.9899999999998	11.3306350470598\\
22.0299999999988	11.3306350470598\\
22.0599999999995	11.3306350470598\\
22.0999999999985	11.3306350470598\\
22.1299999999992	11.3306350470598\\
22.1899999999987	11.3120464822317\\
22.2299999999996	11.2714028205735\\
22.2899999999991	11.261523689498\\
22.3299999999999	11.2481204533587\\
22.3899999999994	11.2425474348583\\
22.4399999999987	11.2267298023248\\
22.5	11.2224742417567\\
22.5399999999991	11.2234857765143\\
22.5899999999983	11.2056958988906\\
22.6399999999994	11.2040535116678\\
22.6899999999987	11.2018186207981\\
22.75	11.1990228421067\\
22.7999999999993	11.1851271425739\\
22.8499999999985	11.1778584247261\\
22.8999999999996	11.1730165827399\\
22.9499999999989	11.1651116593848\\
23	11.1573322237573\\
23.0499999999993	11.1502099235522\\
23.0999999999985	11.1411261861115\\
23.1499999999996	11.1247816799494\\
23.2099999999991	11.1157255825519\\
23.25	11.1100497709724\\
23.3099999999995	11.0974305769564\\
23.3499999999985	11.0919456224094\\
23.3999999999996	11.1105202297548\\
23.4399999999987	11.096278359815\\
23.4699999999993	11.096278359815\\
23.5199999999986	11.096278359815\\
23.5499999999993	11.096278359815\\
23.5899999999983	11.096278359815\\
23.619999999999	11.096278359815\\
23.6499999999996	11.096278359815\\
23.6799999999985	11.096278359815\\
23.7199999999993	11.096278359815\\
23.7599999999984	11.070521993303\\
23.8199999999997	11.0628917839405\\
23.8599999999988	11.0554791590213\\
23.9199999999983	11.0429034581632\\
23.9599999999991	11.0360321073249\\
24.0199999999986	11.0181460892465\\
24.0599999999995	11.0121738911931\\
24.0999999999985	11.0121738911931\\
24.1299999999992	11.0121738911931\\
24.1599999999999	11.0121738911931\\
24.1999999999989	11.0121738911931\\
24.2299999999996	11.0121738911931\\
24.2599999999984	11.0121738911931\\
24.2999999999993	11.0121738911931\\
24.3299999999999	11.0121738911931\\
24.3599999999988	11.0121738911931\\
24.3999999999996	11.0121738911931\\
24.4299999999985	11.0121738911931\\
24.4599999999991	11.0121738911931\\
24.5	11.0121738911931\\
24.5299999999988	11.0121738911931\\
24.5599999999995	11.0121738911931\\
24.5999999999985	11.0121738911931\\
24.6299999999992	11.0121738911931\\
24.6599999999999	11.0121738911931\\
24.7099999999991	11.0121738911931\\
24.75	10.994125316962\\
24.8099999999995	10.9866042849502\\
24.8499999999985	10.9702791910036\\
24.8999999999996	10.9644357325404\\
24.9499999999989	11.0074131106602\\
25	10.9897818831692\\
25.0299999999988	10.9897818831692\\
25.0699999999997	10.9897818831692\\
25.0999999999985	10.9897818831692\\
25.1399999999994	10.984656497094\\
25.1999999999989	10.9769260554389\\
25.2399999999998	10.9696102000084\\
25.2899999999991	10.9622047846943\\
25.3299999999999	10.9543031912966\\
25.3899999999994	10.9459640663486\\
25.4299999999985	10.934937237863\\
25.4699999999993	10.9279793936392\\
25.5199999999986	10.9078510034826\\
25.5599999999995	10.8992518123576\\
25.6099999999988	10.8872391196648\\
25.6499999999996	10.8835385698123\\
25.7099999999991	10.8877701322673\\
25.75	10.8896174191698\\
25.7999999999993	10.8963022400415\\
25.8399999999983	10.8963707248248\\
25.8899999999994	10.9067924950235\\
25.9299999999985	10.9053609751935\\
25.9599999999991	10.9053609751935\\
26	10.9053609751935\\
26.0299999999988	10.9053609751935\\
26.0599999999995	10.9053609751935\\
26.0999999999985	10.9053609751935\\
26.1299999999992	10.9053609751935\\
26.1599999999999	10.9053609751935\\
26.1999999999989	10.9053609751935\\
26.2299999999996	10.9053609751935\\
26.2599999999984	10.9053609751935\\
26.3099999999995	10.8963904018896\\
26.3499999999985	10.8909395715576\\
26.4099999999999	10.8820964303981\\
26.4399999999987	10.8820964303981\\
26.4699999999993	10.8820964303981\\
26.5	10.8820964303981\\
26.5299999999988	10.8820964303981\\
26.5599999999995	10.8820964303981\\
26.5999999999985	10.8820964303981\\
26.6499999999996	10.8666896125312\\
26.6999999999989	10.8533812146855\\
26.7399999999998	10.8464001398451\\
26.7899999999991	11.0772242663516\\
26.8399999999983	11.0520502498194\\
26.8899999999994	11.0349831718484\\
26.9299999999985	11.0280976145058\\
26.9799999999996	10.8869641655998\\
27.0199999999986	10.862963988186\\
27.0699999999997	10.8515442155477\\
27.119999999999	10.7885956211256\\
27.1599999999999	10.780504693596\\
27.1999999999989	10.780504693596\\
27.2299999999996	10.780504693596\\
27.2799999999988	10.777643295832\\
27.3199999999997	10.7782489055054\\
27.3799999999992	10.7783593400484\\
27.4199999999983	10.7902535976093\\
27.4599999999991	10.7870342475103\\
27.5099999999984	10.8448582660803\\
27.5499999999993	10.832757985962\\
27.6099999999988	10.8332832072043\\
27.6399999999994	10.8332832072043\\
27.6799999999985	10.8332832072043\\
27.7099999999991	10.8332832072043\\
27.75	10.8276754551468\\
27.8099999999995	10.8058539280268\\
27.8499999999985	10.79461384899\\
27.8999999999996	10.7845484431527\\
27.9499999999989	10.7680138851192\\
28	10.7584826022905\\
28.0399999999991	10.72330615076\\
28.0899999999983	10.7122940444582\\
28.1399999999994	10.7085109411171\\
28.1899999999987	10.7377082145472\\
28.2299999999996	10.7362177933211\\
28.2899999999991	10.7989679680122\\
28.3299999999999	10.7923368519991\\
28.3599999999988	10.7923368519991\\
28.3999999999996	10.7923368519991\\
28.4299999999985	10.7923368519991\\
28.4599999999991	10.7923368519991\\
28.4899999999998	10.7923368519991\\
28.5199999999986	10.7923368519991\\
28.5499999999993	10.7923368519991\\
28.5899999999983	10.7923368519991\\
28.6399999999994	10.7535109616077\\
28.6899999999987	10.7449628499162\\
28.7299999999996	10.6947017620671\\
28.7799999999988	10.6783175752105\\
28.8299999999999	10.685753291067\\
28.8799999999992	10.6831889630059\\
28.9199999999983	10.7006387130925\\
28.9799999999996	10.7043602564499\\
29.0199999999986	10.7137949528167\\
29.0699999999997	10.7159905557448\\
29.119999999999	10.7274521077701\\
29.1699999999983	10.7266931869386\\
29.2099999999991	10.7533482432879\\
29.25	10.7440662787794\\
29.2999999999993	10.7395707560324\\
29.3499999999985	10.734405162796\\
29.3899999999994	10.734405162796\\
29.4299999999985	10.714509011946\\
29.4899999999998	10.7032753721349\\
29.5299999999988	10.6873928560739\\
29.5799999999999	10.6749565527618\\
29.6299999999992	10.6582323387569\\
29.6799999999985	10.6501107892348\\
29.7199999999993	10.8679753697914\\
29.7599999999984	10.8333951741901\\
29.8099999999995	10.8298205188027\\
29.8599999999988	10.789844258108\\
29.9099999999999	10.7809287804932\\
29.9499999999989	10.7657832376373\\
30	10.7502126454294\\
30.0399999999991	10.7338373480657\\
30.0999999999985	10.71040301881\\
30.1399999999994	10.6962339932534\\
30.1899999999987	10.6620235797957\\
30.2299999999996	10.6457139925461\\
30.2799999999988	10.6292986095743\\
30.3199999999997	10.6099354716428\\
30.369999999999	10.5922120557309\\
30.4199999999983	10.5784207196294\\
30.4699999999993	10.5663314037317\\
30.5099999999984	10.5655636413846\\
30.5699999999997	10.5700685748451\\
30.6099999999988	10.5791938061906\\
30.6599999999999	10.5866752990248\\
30.7099999999991	10.600493069277\\
30.7599999999984	10.6062124147414\\
30.8099999999995	10.6227208772147\\
30.8599999999988	10.6603310207261\\
30.8999999999996	10.6581184112258\\
30.9499999999989	10.6769548563174\\
31	10.699236291913\\
31.0499999999993	10.6990024272382\\
31.0799999999999	10.6990024272382\\
31.119999999999	10.6990024272382\\
31.1499999999996	10.6990024272382\\
31.1999999999989	10.6594777731659\\
31.25	10.6525379580083\\
31.2899999999991	10.5965713459914\\
31.3399999999983	10.5651363022464\\
31.3799999999992	10.5667271175791\\
31.4199999999983	10.5667271175791\\
31.4499999999989	10.5667271175791\\
31.4799999999996	10.5667271175791\\
31.5099999999984	10.5667271175791\\
31.5499999999993	10.5667271175791\\
31.5799999999999	10.5667271175791\\
31.6099999999988	10.5667271175791\\
31.6399999999994	10.5667271175791\\
31.6699999999983	10.5667271175791\\
31.6999999999989	10.5667271175791\\
31.7599999999984	10.5525923370293\\
31.7999999999993	10.5453509203049\\
31.8499999999985	10.533813253733\\
31.8999999999996	10.5260922625\\
31.9499999999989	10.5139775583727\\
31.9899999999998	10.5068238750837\\
32.0499999999993	10.495534789665\\
32.0899999999983	10.4944395423277\\
32.1399999999994	10.4977879969433\\
32.1899999999987	10.5018208157997\\
32.2399999999998	10.5107673565945\\
32.2799999999988	10.5134032193555\\
32.3399999999983	10.5207870708556\\
32.369999999999	10.5207870708556\\
32.3999999999996	10.5207870708556\\
32.4299999999985	10.5207870708556\\
32.4599999999991	10.5207870708556\\
32.4899999999998	10.5207870708556\\
32.5299999999988	10.5207870708556\\
32.5599999999995	10.5207870708556\\
32.5899999999983	10.5207870708556\\
32.6299999999992	10.5207870708556\\
32.6599999999999	10.5207870708556\\
32.6899999999987	10.5207870708556\\
32.7399999999998	10.514799475396\\
32.7899999999991	10.5094328466955\\
32.8399999999983	10.4999624848854\\
32.8799999999992	10.4916373420032\\
32.9199999999983	10.4916373420032\\
32.9499999999989	10.4916373420032\\
32.9799999999996	10.4916373420032\\
33	10.4916373420032\\
33.0399999999991	10.4916373420032\\
33.0699999999997	10.4916373420032\\
33.0999999999985	10.4916373420032\\
33.1299999999992	10.4916373420032\\
33.1699999999983	10.4916373420032\\
33.1999999999989	10.4916373420032\\
33.2199999999993	10.4916373420032\\
33.25	10.4916373420032\\
33.3099999999995	10.4717438752199\\
33.3499999999985	10.4714017570012\\
33.3899999999994	10.4714017570012\\
33.4199999999983	10.4714017570012\\
33.4499999999989	10.4714017570012\\
33.4899999999998	10.4714017570012\\
33.5099999999984	10.4714017570012\\
33.5399999999991	10.4714017570012\\
33.5699999999997	10.4714017570012\\
33.6299999999992	10.4700181794005\\
33.6699999999983	10.4788434924207\\
33.7199999999993	10.4756857450023\\
33.7599999999984	10.5551011977847\\
33.8099999999995	10.5464429072015\\
33.8499999999985	10.5469821203541\\
33.9099999999999	10.5462488350408\\
33.9499999999989	10.5428781141488\\
33.9899999999998	10.5428781141488\\
34.0199999999986	10.5428781141488\\
34.0599999999995	10.529405065387\\
34.1099999999988	10.5158095690115\\
34.1499999999996	10.4986775663753\\
34.1999999999989	10.489798648211\\
34.2399999999998	10.4588884360277\\
34.2999999999993	10.4486605990579\\
34.3399999999983	10.4254431198627\\
34.3899999999994	10.4205673958765\\
34.4299999999985	10.4757717248893\\
34.4699999999993	10.4689858638113\\
34.5199999999986	10.5372830718668\\
34.5599999999995	10.5345996929392\\
34.619999999999	10.5512020326409\\
34.6599999999999	10.5491810634049\\
34.6999999999989	10.5491810634049\\
34.7299999999996	10.5491810634049\\
34.7599999999984	10.5491810634049\\
34.8099999999995	10.5101075873919\\
34.8499999999985	10.4984003906615\\
34.8999999999996	10.4759953893681\\
34.9399999999987	10.45551565958\\
34.9899999999998	10.4432942527545\\
35.0299999999988	10.4207888622365\\
35.0799999999999	10.4019726702808\\
35.119999999999	10.3822971714493\\
35.1699999999983	10.3738577167304\\
35.2199999999993	10.3923172373692\\
35.2599999999984	10.3935909017155\\
35.3099999999995	10.446946531311\\
35.3499999999985	10.4491378161668\\
35.3999999999996	10.5029875256145\\
35.4499999999989	10.5033109393084\\
35.4899999999998	10.5604342809901\\
35.5399999999991	10.5535774748179\\
35.5599999999995	10.5535774748179\\
35.619999999999	10.5270632919728\\
35.6599999999999	10.5215646913591\\
35.7099999999991	10.4263712691979\\
35.7699999999986	10.4056309782142\\
35.8099999999995	10.3828601032685\\
35.8599999999988	10.3592018170545\\
35.8999999999996	10.3482925777875\\
35.9499999999989	10.3646021769678\\
35.9899999999998	10.3625013923723\\
36.0499999999993	10.3976724313016\\
36.0899999999983	10.3974814048955\\
36.1299999999992	10.3974814048955\\
36.1699999999983	10.3974814048955\\
36.1999999999989	10.3974814048955\\
36.2399999999998	10.3974814048955\\
36.2699999999986	10.3974814048955\\
36.3099999999995	10.3974814048955\\
};
\addlegendentry{Conjugate gradient};

\node[fill=white, right, align=left, inner sep=0mm, font=\bfseries, text=red]
at (axis cs:0.692520775623269,24.663775201478,17.3205080756888) {3};
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	12694.8473861001\\
0.0399999999990541	2598.76394395403\\
0.069999999999709	500.394129488146\\
0.139999999999418	114.483609720557\\
0.25	32.3504125041864\\
0.510000000000218	18.1355298989009\\
1.56999999999971	16.278064002678\\
2.27999999999884	15.3244118565481\\
2.93000000000029	14.7416844538416\\
3.60000000000036	14.2791092782444\\
4.3799999999992	13.8458517950231\\
5.15999999999985	13.4928512481041\\
5.97999999999956	13.1015552508874\\
6.73999999999978	12.7230053502081\\
8.02000000000044	12.3031992050088\\
9.38999999999942	11.9866080000126\\
10.7199999999993	11.7970555284174\\
11.9699999999993	11.4539641246909\\
13.2600000000002	11.2098945560833\\
14.5599999999995	11.0560735676543\\
15.9200000000001	10.9527954768258\\
17.2899999999991	10.8373646421656\\
18.7700000000004	10.7492101809279\\
20.3099999999995	10.6824453599585\\
21.8299999999999	10.6272765896846\\
23.2999999999993	10.5755017033281\\
24.8299999999999	10.525426952831\\
26.2999999999993	10.4690772722935\\
27.7399999999998	10.4143131413557\\
29.1700000000001	10.3831748107093\\
30.6599999999999	10.3454492246178\\
32.1000000000004	10.2924824897525\\
33.6000000000004	10.2551100046732\\
35.119999999999	10.254326465007\\
36.7700000000004	10.2221964422313\\
38.4599999999991	10.2020691588149\\
40.1999999999989	10.1960887620825\\
41.9599999999991	10.1909097642228\\
43.7199999999993	10.1880312042616\\
45.5	10.1846005932024\\
47.3999999999996	10.182281916248\\
49.3099999999995	10.1796654215732\\
51.2299999999996	10.1776652874532\\
53.2399999999998	10.1754546943766\\
55.3299999999999	10.1737897074735\\
57.3199999999997	10.1719112097927\\
59.4699999999993	10.1703491819746\\
61.4200000000001	10.168722134148\\
63.3400000000001	10.1676639470356\\
65.4899999999998	10.1662116004186\\
67.4899999999998	10.1653095059715\\
69.4699999999993	10.1641070941935\\
71.3999999999996	10.1630999261442\\
73.3599999999988	10.1622827154289\\
75.3299999999999	10.161272833676\\
77.2799999999988	10.1604098298618\\
79.1999999999989	10.1594413411936\\
81.1399999999994	10.1586460399316\\
83.1499999999996	10.1578813309282\\
85.2199999999993	10.157061520108\\
87.2600000000002	10.1564137133261\\
89.3599999999988	10.1559456215022\\
91.4499999999989	10.1551104018777\\
93.5	10.1544991022231\\
95.5900000000001	10.1542447311906\\
97.6900000000005	10.1538092544797\\
99.8799999999992	10.1532841368776\\
102.09	10.1528668022213\\
104.289999999999	10.152671999532\\
106.469999999999	10.1522973640925\\
108.65	10.1521219445366\\
110.869999999999	10.1519055140754\\
113.08	10.1517769143121\\
115.35	10.1517189792988\\
117.690000000001	10.1516457811817\\
119.969999999999	10.1514558325091\\
122.24	10.1512915110155\\
124.529999999999	10.151020165387\\
126.84	10.1508282256226\\
129.18	10.1506093318398\\
131.559999999999	10.1504470373707\\
133.99	10.1502457850909\\
136.4	10.1500736238849\\
138.789999999999	10.1498808507529\\
141.18	10.1497096878769\\
143.6	10.1496203192699\\
146.049999999999	10.1495048825681\\
148.58	10.1493927450264\\
151.07	10.1493393021498\\
153.539999999999	10.1493018207786\\
156.01	10.1492871386391\\
158.48	10.1492619591333\\
160.99	10.1491395361929\\
163.5	10.1490437855019\\
166.049999999999	10.1490120971509\\
168.619999999999	10.1489596016003\\
171.15	10.1488684008149\\
173.709999999999	10.1488424903066\\
176.279999999999	10.1488285008989\\
178.859999999999	10.148929709478\\
181.49	10.1490666674192\\
184.139999999999	10.1492809748618\\
186.82	10.1495148759072\\
189.42	10.1498007162583\\
192.01	10.1500691530314\\
194.52	10.1502480841381\\
197.09	10.1503654027105\\
199.709999999999	10.1504630987829\\
202.279999999999	10.1505720528279\\
204.82	10.1506777549335\\
207.32	10.1507654429439\\
209.82	10.1508505452402\\
212.4	10.1509543136111\\
214.949999999999	10.1510534287316\\
217.43	10.1511294913098\\
219.889999999999	10.1512500371216\\
222.35	10.1513373209289\\
224.869999999999	10.1513677688277\\
227.33	10.1513895532132\\
229.709999999999	10.1513808682018\\
232.09	10.1513302010278\\
234.5	10.1513847701896\\
236.959999999999	10.1514243110306\\
239.43	10.1515023730344\\
241.889999999999	10.1517866871913\\
244.27	10.1519145187298\\
246.629999999999	10.1519745209158\\
249.01	10.1522115027949\\
251.379999999999	10.1525309495208\\
253.73	10.1528099596522\\
256.07	10.1530226655449\\
258.299999999999	10.1531400823218\\
260.57	10.1532811895821\\
262.869999999999	10.1533062994539\\
265.15	10.1534485589624\\
267.43	10.1534411570759\\
269.690000000001	10.1533673232206\\
272.01	10.1534314555123\\
274.34	10.1532869556784\\
276.690000000001	10.1530203089826\\
279.23	10.1529549346005\\
282.68	10.1528210109127\\
286.34	10.1526528497913\\
290.109999999999	10.1524723881848\\
293.27	10.152214722717\\
297.32	10.1521333672169\\
301.99	10.1521984141999\\
306.209999999999	10.1521345007816\\
309.5	10.1519818037211\\
312.190000000001	10.1518942788705\\
314.639999999999	10.1520050196561\\
317.029999999999	10.1521612502235\\
319.379999999999	10.1523835199006\\
321.74	10.1525329773651\\
324.049999999999	10.1527235865536\\
326.389999999999	10.1529951915404\\
328.690000000001	10.1532865947129\\
330.940000000001	10.1535931854299\\
333.190000000001	10.1537517802349\\
335.389999999999	10.1540408373138\\
337.6	10.1542167146175\\
339.84	10.154345580783\\
342.029999999999	10.1543153431762\\
344.24	10.1543401948732\\
346.459999999999	10.1542367207405\\
348.719999999999	10.1541133215662\\
350.949999999999	10.153908102421\\
353.15	10.1536190345844\\
355.35	10.1533569625453\\
357.549999999999	10.1530814999378\\
359.76	10.1528925413219\\
362	10.1526022762848\\
364.209999999999	10.1524228402338\\
366.43	10.1522430469245\\
368.68	10.1520981052628\\
370.92	10.1520294839909\\
373.16	10.1520184116144\\
375.359999999999	10.1520211856694\\
377.549999999999	10.1521367426538\\
379.76	10.1523639192141\\
382.02	10.1524896518583\\
384.279999999999	10.1527227867673\\
386.539999999999	10.1530130089235\\
388.779999999999	10.1533157720674\\
391.029999999999	10.1534922402585\\
393.24	10.1537727841931\\
395.449999999999	10.1539758369702\\
397.690000000001	10.1540676359265\\
399.889999999999	10.1542418484989\\
402.08	10.1543410724246\\
404.27	10.1542943697799\\
406.440000000001	10.1541375912862\\
408.619999999999	10.1540452215033\\
410.789999999999	10.1538357857263\\
412.99	10.1535839234838\\
415.219999999999	10.1533422809785\\
417.43	10.1531596472404\\
419.67	10.1528522711807\\
421.9	10.1525741903781\\
424.129999999999	10.1524288863649\\
426.359999999999	10.1521848204666\\
428.609999999999	10.1520704238621\\
430.879999999999	10.1520381750166\\
433.129999999999	10.1521045623921\\
435.379999999999	10.1520724961614\\
437.629999999999	10.1522356958661\\
439.889999999999	10.1524068950513\\
442.16	10.1524838470703\\
444.42	10.152791706064\\
446.68	10.1530362463817\\
448.91	10.1532806825764\\
451.199999999999	10.1534597690001\\
453.48	10.1537391774051\\
455.77	10.1539117399748\\
458.059999999999	10.1540114255618\\
460.33	10.1541570428031\\
462.59	10.1542594433105\\
464.85	10.1541767940073\\
467.109999999999	10.1540545972492\\
469.379999999999	10.1538941133935\\
471.629999999999	10.1536319250114\\
473.9	10.1533732027943\\
476.190000000001	10.153128439903\\
478.469999999999	10.1529211130688\\
480.74	10.1526024227359\\
483.02	10.1523863661072\\
485.27	10.1522636857817\\
487.49	10.1520827500954\\
489.98	10.1520287636509\\
492.27	10.1520359058057\\
494.58	10.152068481582\\
496.809999999999	10.1520789385074\\
499.039999999999	10.1522389333667\\
501.279999999999	10.1523801147596\\
503.529999999999	10.1525151752481\\
505.76	10.1527831974793\\
508	10.15304516249\\
510.309999999999	10.153303313407\\
512.559999999999	10.1535650354204\\
514.93	10.1537990012491\\
517.199999999999	10.1539418445762\\
519.59	10.1540590717879\\
521.940000000001	10.1541347963536\\
524.83	10.1541973307958\\
527.73	10.1541115622478\\
530.1	10.1539274189791\\
532.359999999999	10.1537669025522\\
534.6	10.1534752703216\\
536.869999999999	10.153189832814\\
539.59	10.1529736666946\\
542.07	10.1527643281277\\
544.4	10.1524785015918\\
546.66	10.1523020050947\\
549.029999999999	10.1521871914765\\
551.52	10.152007149903\\
553.799999999999	10.1519677211699\\
556.029999999999	10.1520035567446\\
558.219999999999	10.1520018252829\\
560.389999999999	10.152039955231\\
562.690000000001	10.1522067805439\\
564.859999999999	10.1523272070143\\
567.02	10.1524825396841\\
569.190000000001	10.1527726673683\\
571.279999999999	10.1531023622092\\
573.379999999999	10.1533419402981\\
575.459999999999	10.1536282308287\\
577.57	10.1538368839116\\
579.779999999999	10.1539455409533\\
582.08	10.1540394916315\\
584.18	10.1541116447578\\
586.190000000001	10.1541091799397\\
588.16	10.153954348185\\
590.119999999999	10.153773511679\\
592.09	10.1535793037612\\
594.059999999999	10.1532931765567\\
596.029999999999	10.1530483594559\\
598.02	10.1528648251818\\
600	10.1526496267241\\
602.029999999999	10.1523792617148\\
604.059999999999	10.1522226083476\\
606.08	10.1520779691818\\
608.119999999999	10.1519070483193\\
610.16	10.1518756162746\\
612.199999999999	10.1519003283638\\
614.25	10.1518803445716\\
616.289999999999	10.1519723601881\\
618.34	10.1521647410157\\
620.379999999999	10.1523037962277\\
622.42	10.1525187666999\\
624.51	10.1528572840111\\
626.869999999999	10.153170803742\\
629.619999999999	10.15341125579\\
631.83	10.1536818937419\\
633.99	10.1538855159297\\
636.1	10.1539704829821\\
638.449999999999	10.1540267716472\\
640.690000000001	10.1540681902159\\
642.75	10.1540145324453\\
644.869999999999	10.1538607334343\\
646.82	10.1536547493833\\
648.9	10.1534405072227\\
651.379999999999	10.1531812661689\\
653.59	10.1529510524621\\
655.65	10.1527250280468\\
657.68	10.1525088231298\\
659.74	10.152248278651\\
661.83	10.152090481503\\
663.940000000001	10.1519113229034\\
666.059999999999	10.1517755758523\\
668.1	10.1517578934053\\
670.16	10.1517550957671\\
672.23	10.1517648037631\\
674.289999999999	10.151907761392\\
676.359999999999	10.15214549408\\
678.41	10.1523269846699\\
680.49	10.1525713121209\\
682.6	10.1529632101074\\
684.639999999999	10.1532645910249\\
686.699999999999	10.1534589322137\\
688.809999999999	10.1537260978769\\
690.879999999999	10.15393491792\\
692.959999999999	10.1540062062219\\
694.969999999999	10.1540242336974\\
696.98	10.1540563700403\\
698.98	10.1539564579272\\
700.92	10.1537979043501\\
702.91	10.1535730446956\\
704.889999999999	10.1533274499223\\
706.889999999999	10.1530589536987\\
708.92	10.152823894463\\
710.940000000001	10.1525803335929\\
712.940000000001	10.1523054719695\\
714.949999999999	10.1520732211834\\
716.98	10.1519193080669\\
719	10.1517270612706\\
721.01	10.1516063839507\\
723.039999999999	10.1516146227331\\
725.1	10.151613720845\\
727.18	10.1516586369593\\
729.24	10.1518672682199\\
731.289999999999	10.1521368537102\\
733.359999999999	10.1523548866128\\
735.42	10.1526488063851\\
737.449999999999	10.1530400616841\\
739.48	10.153313620074\\
741.52	10.1535124356939\\
743.529999999999	10.153761039722\\
745.51	10.1539599748802\\
747.52	10.1540009488181\\
749.52	10.1540092241866\\
751.49	10.1540294540082\\
753.43	10.1538824772545\\
755.369999999999	10.15371723395\\
757.359999999999	10.1534852025456\\
759.33	10.1532114764961\\
761.359999999999	10.1529307426637\\
763.369999999999	10.1526650179323\\
765.379999999999	10.1524121433555\\
767.379999999999	10.1521126358495\\
769.389999999999	10.1518918829872\\
771.43	10.1517703057868\\
773.459999999999	10.1515689469668\\
775.5	10.1514706341757\\
777.58	10.1514845293291\\
779.65	10.1515271261791\\
781.73	10.1516242879671\\
783.789999999999	10.1518519590403\\
785.82	10.1521811016751\\
787.879999999999	10.1524278780037\\
789.93	10.152740048887\\
791.959999999999	10.1531209413305\\
794	10.1533690588759\\
796.02	10.1536060242312\\
798.02	10.1538269217922\\
800	10.1539756662712\\
802	10.1540091837727\\
803.99	10.1540084027132\\
805.959999999999	10.153967155954\\
807.949999999999	10.1538059881325\\
809.940000000001	10.1536269165049\\
811.940000000001	10.1533895464986\\
813.93	10.1530969652295\\
815.940000000001	10.1527970642431\\
817.949999999999	10.1525132465318\\
819.959999999999	10.1522356793679\\
821.99	10.1519398731952\\
824	10.1517263528536\\
826.039999999999	10.1516265031386\\
828.08	10.1514335981842\\
830.129999999999	10.1513605195129\\
832.18	10.151396189113\\
834.25	10.1514864939728\\
836.34	10.1516467184593\\
838.41	10.1518668725707\\
840.449999999999	10.1522524533472\\
842.49	10.1525084852959\\
844.529999999999	10.1528131997197\\
846.57	10.1531693957476\\
848.619999999999	10.1534364166748\\
850.639999999999	10.1537019077149\\
852.639999999999	10.1538608042935\\
854.629999999999	10.1539901862609\\
856.619999999999	10.1540084082856\\
858.609999999999	10.153981600647\\
860.59	10.1539149533819\\
862.58	10.1537420498867\\
864.59	10.1535432378321\\
866.58	10.1532828001561\\
868.59	10.1529892489983\\
870.6	10.1526429574816\\
872.609999999999	10.1523470940631\\
874.629999999999	10.1520348941163\\
876.65	10.1517582091932\\
878.68	10.1515463773808\\
880.709999999999	10.1514453099181\\
882.77	10.1512814972491\\
884.84	10.1512248422008\\
886.9	10.1513269645243\\
888.969999999999	10.151453696366\\
891.029999999999	10.1516608235949\\
893.139999999999	10.1519258873219\\
895.49	10.1522969759131\\
897.879999999999	10.1525447380592\\
900.09	10.1528516113991\\
902.1	10.1532015521353\\
904.15	10.1534884244751\\
906.16	10.1537420442048\\
908.139999999999	10.1538909651402\\
910.139999999999	10.154003808798\\
912.119999999999	10.154030982561\\
914.1	10.1539785822528\\
916.08	10.153896637738\\
918.039999999999	10.1537124222266\\
920.049999999999	10.1534689723853\\
922.059999999999	10.1531943174724\\
924.049999999999	10.1528815974639\\
926.07	10.1524881311972\\
928.1	10.1521773440274\\
930.129999999999	10.1518465775076\\
932.15	10.1515793732396\\
934.379999999999	10.1513719325141\\
936.529999999999	10.1512820971717\\
938.690000000001	10.1511458490169\\
940.799999999999	10.1511542313062\\
943.07	10.1513008683144\\
945.34	10.1514472721259\\
947.549999999999	10.1517119744994\\
949.619999999999	10.1519756868176\\
951.709999999999	10.1523339456136\\
954.119999999999	10.1525621160961\\
956.6	10.1528815043385\\
959.1	10.1532226905119\\
961.58	10.1535124486372\\
963.789999999999	10.153758887893\\
965.869999999999	10.1539062283903\\
967.93	10.1540310307724\\
969.940000000001	10.1540532828494\\
971.98	10.1539872741748\\
974	10.1538860041253\\
976.02	10.1536678935096\\
978.15	10.1533727515313\\
980.309999999999	10.1530782552261\\
982.690000000001	10.1527323320013\\
984.99	10.1523095136695\\
987.279999999999	10.1519920154882\\
989.6	10.1516633506393\\
991.879999999999	10.1513904968781\\
994	10.1512194053657\\
996.15	10.1511415083261\\
998.67	10.1510724417617\\
1000.98	10.1511416829063\\
1003.27	10.1513188072307\\
1005.61	10.1514848947105\\
1008.14	10.1517431234695\\
1010.45	10.1519944505051\\
1012.78	10.152322502839\\
1015.12	10.1525817203707\\
1017.43	10.1528968387625\\
1019.89	10.1532299839889\\
1022.34	10.1535365656125\\
1024.44	10.1537780004537\\
1026.93	10.1539254339197\\
1028.93	10.1540704460352\\
1031.29	10.1540777710403\\
1033.81	10.153978742522\\
1036.15	10.1538459735846\\
1038.49	10.1535869429325\\
1041.06	10.1532400785342\\
1043.54	10.1529068992413\\
1045.74	10.1525399325143\\
1047.92	10.1520903324099\\
1050.09	10.1517838543857\\
1052.3	10.1514773276627\\
1054.65	10.151234831979\\
1056.85	10.1510960824184\\
1059.12	10.1510905063092\\
1061.4	10.1510455857525\\
1063.62	10.1511667827399\\
1065.92	10.1513388975657\\
1068.2	10.1515180656046\\
1070.43	10.151773221784\\
1072.7	10.1520212816604\\
1074.92	10.152316714688\\
1077.11	10.1526108834027\\
1079.21	10.1529123454077\\
1081.33	10.1532564577309\\
1083.44	10.1535527673647\\
1085.53	10.1538124281849\\
1087.64	10.1539731534736\\
1089.93	10.1540770169107\\
1092.21	10.1540743513152\\
1094.35	10.1539374516694\\
1096.45	10.1537599494562\\
1098.52	10.1534600431106\\
1100.66	10.1530642194314\\
1102.89	10.1527098970295\\
1105.5	10.1523306023724\\
1107.95	10.1518894032323\\
1110.24	10.1515970936859\\
1112.46	10.1513437411363\\
1114.63	10.1511622327333\\
1116.77	10.1510477459521\\
1119.15	10.1510744228442\\
1121.56	10.1511036445869\\
1123.87	10.151191577803\\
1126.27	10.151362930197\\
1128.73	10.1515545039018\\
1131.1	10.1518163114542\\
1133.32	10.152077064872\\
1135.49	10.1523385518856\\
1137.72	10.1526375369438\\
1139.93	10.1529721142999\\
1141.93	10.1532897977306\\
1144.13	10.1535990371589\\
1146.28	10.1538477652835\\
1148.37	10.1539812170976\\
1150.47	10.1540354824203\\
1152.54	10.154037720099\\
1154.67	10.1538375740015\\
1156.82	10.1535763347028\\
1158.98	10.1532599205636\\
1161.13	10.1528684976967\\
1163.32	10.1524804207332\\
1165.71	10.1521246696995\\
1168.48	10.1517390155162\\
1171.05	10.1514703250794\\
1173.27	10.1512707788511\\
1175.6	10.1511461846413\\
1177.87	10.1510729206061\\
1179.96	10.1511072519982\\
1182.04	10.1511813463538\\
1184.21	10.1512529430882\\
1186.42	10.1514146453588\\
1188.7	10.1516135979883\\
1191.01	10.1518814175557\\
1193.28	10.1521346809835\\
1195.48	10.1524100121396\\
1197.78	10.1527082244367\\
1199.9	10.1530025447221\\
1202.23	10.1533869179208\\
1204.47	10.1536596421108\\
1206.69	10.1538641692171\\
1209.13	10.1539590644223\\
1211.78	10.1539759528832\\
1214.22	10.1539173420483\\
1216.32	10.1536830511304\\
1218.54	10.1533840463536\\
1220.72	10.1530625627845\\
1223.01	10.1526657123255\\
1225.44	10.1522677733094\\
1227.54	10.1519713074795\\
1229.59	10.1516766308653\\
1231.73	10.1514233230437\\
1233.98	10.1512814291793\\
1236.38	10.1512082705007\\
1238.78	10.1511714752945\\
1241.31	10.1512084892718\\
1243.76	10.1512861947451\\
1245.89	10.1513776775242\\
1248.08	10.1515249457562\\
1250.52	10.1517231411603\\
1253.18	10.1519527058786\\
1255.29	10.1522395147912\\
1257.5	10.1525508296722\\
1259.61	10.1528272671028\\
1261.72	10.1531397338481\\
1263.73	10.1534758755919\\
1265.73	10.1537086885218\\
1267.72	10.1538817225029\\
1269.71	10.153887868977\\
1271.68	10.1538777648906\\
1273.66	10.1537168633589\\
1275.64	10.1534862759385\\
1277.62	10.1531323670243\\
1279.6	10.1528241712106\\
1281.59	10.1524653934904\\
1283.57	10.1521047833404\\
1285.56	10.1518716258628\\
1287.56	10.1516523649579\\
1289.58	10.1514497958011\\
1291.6	10.151356002815\\
1293.63	10.1513113630251\\
1295.65	10.1513161352732\\
1297.68	10.1513439544066\\
1299.72	10.1514151567044\\
1301.76	10.1515203668892\\
1303.81	10.1516246665802\\
1305.87	10.1518297465257\\
1307.9	10.1520783547088\\
1309.92	10.1523582109461\\
1311.95	10.1526760154608\\
1313.98	10.152961290992\\
1315.99	10.1532606216344\\
1318	10.153523627277\\
1319.98	10.1537338458583\\
1321.97	10.1538129315034\\
1323.95	10.1537778409238\\
1325.91	10.1536733149135\\
1327.89	10.1534638596571\\
1329.86	10.1532097624855\\
1331.83	10.1528501442092\\
1333.82	10.1525724240717\\
1335.81	10.152278111962\\
1337.8	10.1519923824952\\
1339.79	10.1517904490991\\
1341.78	10.1516605691096\\
1343.79	10.1515123079968\\
1345.8	10.1514291567452\\
1347.82	10.1514096494033\\
1349.85	10.1514239432489\\
1351.89	10.1514530104053\\
1353.92	10.1515459385043\\
1355.96	10.151617522713\\
1358.01	10.1517093102325\\
1360.03	10.1519361463605\\
1362.07	10.1521581149336\\
1364.09	10.1524665704706\\
1366.11	10.1527463678904\\
1368.08	10.1530670406552\\
1370.08	10.1532886306556\\
1372.08	10.1535325819606\\
1374.08	10.1536404135093\\
1376.07	10.1536689189793\\
1378.03	10.153602495664\\
1380.02	10.1534382271051\\
1382	10.1532076902977\\
1383.97	10.1529459573468\\
1385.94	10.1526601841144\\
1387.95	10.1523773825723\\
1389.94	10.1521667340124\\
1391.92	10.1519578858424\\
1393.91	10.1517863981592\\
1395.92	10.1517014061531\\
1397.92	10.1515944175835\\
1399.93	10.1515123008992\\
1401.94	10.1514807032381\\
1403.97	10.1515075471205\\
1406.01	10.1515373075909\\
1408.03	10.1516094136693\\
1410.07	10.1516632921251\\
1412.1	10.151807418499\\
1414.14	10.1519932926096\\
1416.18	10.152249061144\\
1418.2	10.1525493637402\\
1420.21	10.1528035538453\\
1422.24	10.1531101708901\\
1424.23	10.1532814670215\\
1426.22	10.1534667345289\\
1428.23	10.153489662352\\
1430.19	10.1535151996762\\
1432.16	10.1533918275565\\
1434.14	10.1531974156975\\
1436.11	10.1529832792502\\
1438.09	10.1527586758034\\
1440.05	10.1525305459194\\
1442.05	10.1522997264999\\
1444.02	10.1521374023399\\
1446	10.1519843742872\\
1447.99	10.1518214692946\\
1449.98	10.1517644666994\\
1451.97	10.1516760059939\\
1453.97	10.1515715993974\\
1456.15	10.1515446199182\\
1458.28	10.1515285104628\\
1460.3	10.1515429138716\\
1462.34	10.1516112596527\\
1464.37	10.1517103862262\\
1466.38	10.1518603645853\\
1468.4	10.1520361868964\\
1470.41	10.1523655954371\\
1472.42	10.1526337666499\\
1474.43	10.1528756021938\\
1476.47	10.1531038683858\\
1478.44	10.1532587887618\\
1480.42	10.1533497834773\\
1482.39	10.1533369560936\\
1484.38	10.1533088989318\\
1486.35	10.1531727617579\\
1488.3	10.1529800427186\\
1490.29	10.1527780505996\\
1492.27	10.152640749162\\
1494.22	10.1524604750855\\
1496.2	10.1522875967572\\
1498.18	10.1521460967204\\
1500.16	10.1520161812504\\
1502.17	10.1518994590369\\
1504.17	10.1518301658468\\
1506.18	10.1517030558584\\
1508.19	10.1516022725249\\
1510.2	10.1515493093869\\
1512.23	10.1515238766537\\
1514.25	10.151534481121\\
1516.27	10.1515947808842\\
1518.31	10.1517584313601\\
1520.33	10.1518917480407\\
1522.35	10.1521455403448\\
1524.37	10.1523909312267\\
1526.38	10.1526787478126\\
1528.41	10.1529173498443\\
1530.42	10.1530571139295\\
1532.4	10.1532046215196\\
1534.39	10.1532178855479\\
1536.38	10.1531898665935\\
1538.36	10.1530908491962\\
1540.33	10.1529983189467\\
1542.3	10.1528318881389\\
1544.28	10.15266311522\\
1546.25	10.1525656627039\\
1548.2	10.1524674369974\\
1550.19	10.1522970821231\\
1552.17	10.1521890349196\\
1554.19	10.1520435397882\\
1556.22	10.1519475226871\\
1558.25	10.1518328500201\\
1560.24	10.1517020382292\\
1562.25	10.151593049116\\
1564.26	10.1515206288053\\
1566.3	10.1514817789559\\
1568.32	10.151532167577\\
1570.35	10.1516209650382\\
1572.38	10.1517919627585\\
1574.41	10.1519717030209\\
1576.41	10.1522397058849\\
1578.43	10.1524629538908\\
1580.43	10.1527040784414\\
1582.43	10.1528711261965\\
1584.44	10.1529659798084\\
1586.42	10.1530373422791\\
1588.41	10.1530405180373\\
1590.35	10.1530023433078\\
1592.32	10.1529237810606\\
1594.29	10.1528787923025\\
1596.3	10.1527323243622\\
1598.27	10.1526352621285\\
1600.27	10.152551103631\\
1602.25	10.1525014059192\\
1604.2	10.152351777229\\
1606.18	10.1522332424701\\
1608.19	10.1520841888647\\
1610.17	10.1519374394578\\
1612.15	10.1517994781788\\
1614.15	10.1516677565673\\
1616.17	10.1515300222431\\
1618.18	10.1514528980155\\
1620.18	10.151466371586\\
1622.21	10.1515361653421\\
1624.23	10.1516403774166\\
1626.26	10.1518043125082\\
1628.28	10.1520577741561\\
1630.31	10.1522658243737\\
1632.31	10.152494828262\\
1634.45	10.152679131218\\
1636.51	10.1528131711276\\
1638.48	10.1528642033848\\
1640.47	10.1528717580907\\
1642.44	10.152864954576\\
1644.43	10.1528736857262\\
1646.39	10.1528273928482\\
1648.38	10.1528113901686\\
1650.37	10.152769959798\\
1652.33	10.1526673832669\\
1654.29	10.1525864684988\\
1656.26	10.1525155203298\\
1658.22	10.1523952913404\\
1660.22	10.1522207882188\\
1662.22	10.1520582390217\\
1664.19	10.1519032352194\\
1666.21	10.1517168806837\\
1668.22	10.1515767789073\\
1670.22	10.1514639459807\\
1672.22	10.1514292494106\\
1674.24	10.1514391551746\\
1676.26	10.15154927801\\
1678.28	10.1517160858969\\
1680.29	10.1518867249509\\
1682.32	10.1520904195594\\
1684.34	10.1522710323875\\
1686.34	10.1524676490769\\
1688.35	10.1525937316435\\
1690.34	10.1527346070813\\
1692.34	10.1527681347879\\
};
\addlegendentry{Trust regions};

\node[fill=white, right, align=left, inner sep=0mm, font=\bfseries, text=blue]
at (axis cs:10.2031394275162,12.0869596741917,17.3205080756888) {3};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	12694.8473861001\\
0.110000000000582	117.660656547699\\
0.219999999999345	39.7383067853173\\
0.350000000000364	27.4442172928826\\
0.469999999999345	22.8437273443106\\
0.590000000000146	20.3548978408823\\
0.729999999999563	18.8900018555944\\
0.840000000000146	18.0445473383232\\
0.969999999999345	17.4428052951376\\
1.10000000000036	16.7942133964408\\
1.21999999999935	16.6019512257142\\
1.35000000000036	16.0818681561042\\
1.47999999999956	15.9045374731871\\
1.61000000000058	15.6215925729535\\
1.73999999999978	15.4686133897676\\
1.8700000000008	15.3103590162428\\
2	15.0938461726509\\
2.1200000000008	14.9272333458058\\
2.25	14.716450736289\\
2.3700000000008	14.5583978176875\\
2.5	14.4482514450416\\
2.63000000000102	14.2553371315894\\
2.76000000000022	14.1219281748045\\
2.88000000000102	13.9950664023453\\
3.01000000000022	13.8752761588287\\
3.13000000000102	13.768288478446\\
3.25	13.680350449156\\
3.38999999999942	13.5707864564523\\
3.52000000000044	13.4760502613243\\
3.64999999999964	13.3128819880804\\
3.78000000000065	13.1690400039862\\
3.90999999999985	13.0921958142606\\
4.03000000000065	12.995267010111\\
4.17000000000007	12.9247643475461\\
4.29000000000087	12.8273170545722\\
4.42000000000007	12.7745957422738\\
4.55000000000109	12.6690804375279\\
4.67000000000007	12.6030216769868\\
4.80999999999949	12.4703951945622\\
4.93000000000029	12.4146890897787\\
5.05999999999949	12.2947905603514\\
5.19000000000051	12.1973655275613\\
5.31999999999971	12.0715554297319\\
5.44000000000051	11.9810533057321\\
5.56999999999971	11.9075970519177\\
5.69000000000051	11.7304567770988\\
5.80999999999949	11.5919080767315\\
5.95000000000073	11.5129671373345\\
6.06999999999971	11.4069097447499\\
6.20000000000073	11.2978311817315\\
6.32999999999993	11.2350310022131\\
6.45000000000073	11.189883503175\\
6.57999999999993	11.1124758977519\\
6.71000000000095	11.078013509381\\
6.86000000000058	11.0170031157497\\
6.98999999999978	10.9477630022529\\
7.02000000000044	10.9477630022529\\
7.17000000000007	10.9060591128259\\
7.30000000000109	10.8506051408139\\
7.43000000000029	10.8020194961461\\
7.46000000000095	10.8020194961461\\
7.5	10.8020194961461\\
7.63000000000102	10.7577518681954\\
7.78000000000065	10.7456795598136\\
7.93000000000029	10.8230978746777\\
7.96000000000095	10.8230978746777\\
8.09000000000015	10.7132198801717\\
8.1200000000008	10.7132198801717\\
8.15999999999985	10.7132198801717\\
8.19000000000051	10.7132198801717\\
8.22999999999956	10.7132198801717\\
8.26000000000022	10.7132198801717\\
8.38999999999942	10.7235211834453\\
8.53000000000065	10.811757653091\\
8.65999999999985	10.7910923719761\\
8.70000000000073	10.7910923719761\\
8.85000000000036	10.794830617213\\
8.98999999999978	10.7625392968481\\
9.13999999999942	10.6372070102004\\
9.27000000000044	10.6089037178789\\
9.30999999999949	10.6089037178789\\
9.34000000000015	10.6089037178789\\
9.3700000000008	10.6089037178789\\
9.39999999999964	10.6089037178789\\
9.44000000000051	10.6089037178789\\
9.46999999999935	10.6089037178789\\
9.5	10.6089037178789\\
9.63999999999942	10.6139039588202\\
9.67000000000007	10.6139039588202\\
9.70000000000073	10.6139039588202\\
9.73999999999978	10.6139039588202\\
9.77000000000044	10.6139039588202\\
9.80000000000109	10.6139039588202\\
9.84000000000015	10.6139039588202\\
9.97999999999956	10.6195604805524\\
10.1200000000008	10.6064748902754\\
10.1499999999996	10.6064748902754\\
10.1800000000003	10.6064748902754\\
10.3199999999997	10.5814163764355\\
10.3500000000004	10.5814163764355\\
10.380000000001	10.5814163764355\\
10.5200000000004	10.560309940738\\
10.5500000000011	10.560309940738\\
10.5799999999999	10.560309940738\\
10.6200000000008	10.560309940738\\
10.6499999999996	10.560309940738\\
10.6900000000005	10.560309940738\\
10.7199999999993	10.560309940738\\
10.7600000000002	10.560309940738\\
10.7800000000007	10.560309940738\\
10.8299999999999	10.560309940738\\
10.9600000000009	10.604172083053\\
11.1100000000006	10.6263005543678\\
11.1399999999994	10.6263005543678\\
11.1700000000001	10.6263005543678\\
11.2100000000009	10.6263005543678\\
11.2399999999998	10.6263005543678\\
11.3700000000008	10.6398380501826\\
11.5100000000002	10.7216179066196\\
11.6499999999996	10.6628946127538\\
11.6900000000005	10.6628946127538\\
11.8199999999997	10.5210800551916\\
11.8500000000004	10.5210800551916\\
11.8899999999994	10.5210800551916\\
11.9200000000001	10.5210800551916\\
11.9500000000007	10.5210800551916\\
11.9899999999998	10.5210800551916\\
12.1200000000008	10.7549577492651\\
12.2399999999998	10.7321758629334\\
12.3899999999994	10.6017896513532\\
12.5200000000004	10.5841490727584\\
12.6599999999999	10.5763268143519\\
12.6900000000005	10.5763268143519\\
12.7299999999996	10.5763268143519\\
12.8700000000008	10.570028174344\\
13	10.5619895196066\\
13.0400000000009	10.5619895196066\\
13.0699999999997	10.5619895196066\\
13.2000000000007	10.5622647976891\\
13.3400000000001	10.5509851942347\\
13.380000000001	10.5509851942347\\
13.4099999999999	10.5509851942347\\
13.5500000000011	10.4590323941109\\
13.5799999999999	10.4590323941109\\
13.6100000000006	10.4590323941109\\
13.6499999999996	10.4590323941109\\
13.6800000000003	10.4590323941109\\
13.8199999999997	10.4118495782047\\
13.8500000000004	10.4118495782047\\
13.880000000001	10.4118495782047\\
13.9200000000001	10.4118495782047\\
13.9500000000007	10.4118495782047\\
13.9799999999996	10.4118495782047\\
14.0100000000002	10.4118495782047\\
14.0500000000011	10.4118495782047\\
14.1800000000003	10.3874461688794\\
14.3199999999997	10.5549190428932\\
14.4600000000009	10.5094868523117\\
14.6000000000004	10.3703668406407\\
14.630000000001	10.3703668406407\\
14.6599999999999	10.3703668406407\\
14.7000000000007	10.3703668406407\\
14.7299999999996	10.3703668406407\\
14.7600000000002	10.3703668406407\\
14.8000000000011	10.3703668406407\\
14.8299999999999	10.3703668406407\\
14.9600000000009	10.6144271626541\\
15.1000000000004	10.58316685746\\
15.2399999999998	10.4527976782017\\
15.380000000001	10.361298362969\\
15.5100000000002	10.3572026166914\\
15.6599999999999	10.3573894703283\\
15.6900000000005	10.3573894703283\\
15.7199999999993	10.3573894703283\\
15.8600000000006	10.3701871927632\\
15.8899999999994	10.3701871927632\\
15.9300000000003	10.3701871927632\\
15.9600000000009	10.3701871927632\\
16.0799999999999	10.2829565286794\\
16.2199999999993	10.333879229326\\
16.3400000000001	10.3602091127784\\
16.3700000000008	10.3602091127784\\
16.4099999999999	10.3602091127784\\
16.4400000000005	10.3602091127784\\
16.5699999999997	10.2364145206645\\
16.6000000000004	10.2364145206645\\
16.6399999999994	10.2364145206645\\
16.6700000000001	10.2364145206645\\
16.7000000000007	10.2364145206645\\
16.7299999999996	10.2364145206645\\
16.7600000000002	10.2364145206645\\
16.7900000000009	10.2364145206645\\
16.8199999999997	10.2364145206645\\
16.8600000000006	10.2364145206645\\
16.8899999999994	10.2364145206645\\
16.9200000000001	10.2364145206645\\
16.9400000000005	10.2364145206645\\
16.9799999999996	10.2364145206645\\
17.0100000000002	10.2364145206645\\
17.0400000000009	10.2364145206645\\
17.0699999999997	10.2364145206645\\
17.1100000000006	10.2364145206645\\
17.2299999999996	10.31958591648\\
17.2600000000002	10.31958591648\\
17.3000000000011	10.31958591648\\
17.3299999999999	10.31958591648\\
17.3600000000006	10.31958591648\\
17.3999999999996	10.31958591648\\
17.4300000000003	10.31958591648\\
17.4600000000009	10.31958591648\\
17.5	10.31958591648\\
17.5300000000007	10.31958591648\\
17.5599999999995	10.31958591648\\
17.7000000000007	10.5348381207304\\
17.8199999999997	10.5146207152587\\
17.8500000000004	10.5146207152587\\
17.9899999999998	10.2395415137522\\
18.0200000000004	10.2395415137522\\
18.0500000000011	10.2395415137522\\
18.0900000000001	10.2395415137522\\
18.1200000000008	10.2395415137522\\
18.1499999999996	10.2395415137522\\
18.2900000000009	10.2676328650299\\
18.4099999999999	10.3368808392028\\
18.4400000000005	10.3368808392028\\
18.4799999999996	10.3368808392028\\
18.5100000000002	10.3368808392028\\
18.5400000000009	10.3368808392028\\
18.6800000000003	10.3062682847759\\
18.8099999999995	10.3656806243211\\
18.9500000000007	10.3661308167187\\
18.9799999999996	10.3661308167187\\
19.0100000000002	10.3661308167187\\
19.1499999999996	10.3802659544027\\
19.2800000000007	10.3814229475196\\
19.4099999999999	10.3372148087189\\
19.4500000000007	10.3372148087189\\
19.5699999999997	10.2480896284468\\
19.6100000000006	10.2480896284468\\
19.6399999999994	10.2480896284468\\
19.6700000000001	10.2480896284468\\
19.7000000000007	10.2480896284468\\
19.7399999999998	10.2480896284468\\
19.7700000000004	10.2480896284468\\
19.8000000000011	10.2480896284468\\
19.8400000000001	10.2480896284468\\
19.8700000000008	10.2480896284468\\
19.8999999999996	10.2480896284468\\
19.9400000000005	10.2480896284468\\
20.0699999999997	10.5710672756449\\
20.1900000000005	10.5087645027059\\
20.2299999999996	10.5087645027059\\
20.3600000000006	10.3801153576377\\
20.5	10.4141385019189\\
20.5300000000007	10.4141385019189\\
20.5599999999995	10.4141385019189\\
20.6800000000003	10.3933967613933\\
20.7199999999993	10.3933967613933\\
20.8500000000004	10.3143043287402\\
20.880000000001	10.3143043287402\\
21.0100000000002	10.3790897088391\\
21.130000000001	10.3700483525482\\
21.2700000000004	10.2896821775936\\
21.3999999999996	10.1909128810716\\
21.5400000000009	10.1913921617424\\
21.5799999999999	10.1913921617424\\
21.6100000000006	10.1913921617424\\
21.630000000001	10.1913921617424\\
21.6700000000001	10.1913921617424\\
21.7000000000007	10.1913921617424\\
21.7299999999996	10.1913921617424\\
21.7600000000002	10.1913921617424\\
21.8000000000011	10.1913921617424\\
21.8199999999997	10.1913921617424\\
21.8500000000004	10.1913921617424\\
21.8899999999994	10.1913921617424\\
21.9200000000001	10.1913921617424\\
21.9500000000007	10.1913921617424\\
21.9899999999998	10.1913921617424\\
22.0100000000002	10.1913921617424\\
22.0400000000009	10.1913921617424\\
22.0799999999999	10.1913921617424\\
22.2100000000009	10.3390186372326\\
22.3299999999999	10.3315641343005\\
22.3600000000006	10.3315641343005\\
22.3999999999996	10.3315641343005\\
22.5200000000004	10.1820764722851\\
22.5500000000011	10.1820764722851\\
22.5900000000001	10.1820764722851\\
22.6100000000006	10.1820764722851\\
22.6399999999994	10.1820764722851\\
22.6800000000003	10.1820764722851\\
22.7100000000009	10.1820764722851\\
22.7399999999998	10.1820764722851\\
22.7700000000004	10.1820764722851\\
22.8000000000011	10.1820764722851\\
22.8299999999999	10.1820764722851\\
22.8600000000006	10.1820764722851\\
22.8999999999996	10.1820764722851\\
22.9300000000003	10.1820764722851\\
22.9600000000009	10.1820764722851\\
22.9899999999998	10.1820764722851\\
23.0200000000004	10.1820764722851\\
23.0500000000011	10.1820764722851\\
23.0799999999999	10.1820764722851\\
23.1200000000008	10.1820764722851\\
23.1499999999996	10.1820764722851\\
23.1700000000001	10.1820764722851\\
23.2100000000009	10.1820764722851\\
23.2399999999998	10.1820764722851\\
23.2700000000004	10.1820764722851\\
23.3099999999995	10.1820764722851\\
23.3400000000001	10.1820764722851\\
23.3600000000006	10.1820764722851\\
23.3899999999994	10.1820764722851\\
23.4300000000003	10.1820764722851\\
23.4600000000009	10.1820764722851\\
23.5799999999999	10.2625787727172\\
23.7199999999993	10.3258804317962\\
23.75	10.3258804317962\\
23.7700000000004	10.3258804317962\\
23.9099999999999	10.2099798065522\\
23.9400000000005	10.2099798065522\\
23.9699999999993	10.2099798065522\\
24	10.2099798065522\\
24.0300000000007	10.2099798065522\\
24.0599999999995	10.2099798065522\\
24.0900000000001	10.2099798065522\\
24.130000000001	10.2099798065522\\
24.1599999999999	10.2099798065522\\
24.1800000000003	10.2099798065522\\
24.2199999999993	10.2099798065522\\
24.25	10.2099798065522\\
24.380000000001	10.3896621841416\\
24.3999999999996	10.3896621841416\\
24.4400000000005	10.3896621841416\\
24.5699999999997	10.3309764643001\\
24.6900000000005	10.241618044193\\
24.7199999999993	10.241618044193\\
24.7600000000002	10.241618044193\\
24.880000000001	10.2858373826376\\
25	10.3090055748401\\
25.0400000000009	10.3090055748401\\
25.0699999999997	10.3090055748401\\
25.0900000000001	10.3090055748401\\
25.1200000000008	10.3090055748401\\
25.1599999999999	10.3090055748401\\
25.2900000000009	10.2474473361553\\
25.4099999999999	10.3310800338737\\
25.5400000000009	10.458000925435\\
25.5699999999997	10.458000925435\\
25.6900000000005	10.2747317178825\\
25.7299999999996	10.2747317178825\\
25.8500000000004	10.2275655680091\\
25.9799999999996	10.4702428572775\\
26.1100000000006	10.4459944756983\\
26.1399999999994	10.4459944756983\\
26.2700000000004	10.2675837591811\\
26.3999999999996	10.3620549911983\\
26.5200000000004	10.3616059500766\\
26.6499999999996	10.2566039455508\\
26.6900000000005	10.2566039455508\\
26.7100000000009	10.2566039455508\\
26.8400000000001	10.244648840918\\
26.9699999999993	10.2647454606252\\
26.9899999999998	10.2647454606252\\
27.0200000000004	10.2647454606252\\
27.0500000000011	10.2647454606252\\
27.0900000000001	10.2647454606252\\
27.1200000000008	10.2647454606252\\
27.1499999999996	10.2647454606252\\
27.2700000000004	10.3057040859516\\
27.3899999999994	10.3563797921675\\
27.4300000000003	10.3563797921675\\
27.4699999999993	10.3563797921675\\
27.5900000000001	10.1951268006358\\
27.7100000000009	10.1663572103766\\
27.7399999999998	10.1663572103766\\
27.7800000000007	10.1663572103766\\
27.8000000000011	10.1663572103766\\
27.8299999999999	10.1663572103766\\
27.8700000000008	10.1663572103766\\
27.8999999999996	10.1663572103766\\
27.9300000000003	10.1663572103766\\
27.9699999999993	10.1663572103766\\
27.9899999999998	10.1663572103766\\
28.0200000000004	10.1663572103766\\
28.0500000000011	10.1663572103766\\
28.0900000000001	10.1663572103766\\
28.1200000000008	10.1663572103766\\
28.1399999999994	10.1663572103766\\
28.1700000000001	10.1663572103766\\
28.2100000000009	10.1663572103766\\
28.2399999999998	10.1663572103766\\
28.2700000000004	10.1663572103766\\
28.3000000000011	10.1663572103766\\
28.3299999999999	10.1663572103766\\
28.3600000000006	10.1663572103766\\
28.3899999999994	10.1663572103766\\
28.4200000000001	10.1663572103766\\
28.4600000000009	10.1663572103766\\
28.4799999999996	10.1663572103766\\
28.5100000000002	10.1663572103766\\
28.5500000000011	10.1663572103766\\
28.5799999999999	10.1663572103766\\
28.6100000000006	10.1663572103766\\
28.6499999999996	10.1663572103766\\
28.6700000000001	10.1663572103766\\
28.7000000000007	10.1663572103766\\
28.8299999999999	10.7575118683109\\
28.9600000000009	10.7008391708526\\
29.0799999999999	10.3264895977431\\
29.2100000000009	10.3301216779846\\
29.3299999999999	10.3233288974228\\
29.4600000000009	10.2367394481152\\
29.5	10.2367394481152\\
29.5300000000007	10.2367394481152\\
29.6499999999996	10.1761393409694\\
29.6900000000005	10.1761393409694\\
29.7199999999993	10.1761393409694\\
29.75	10.1761393409694\\
29.7800000000007	10.1761393409694\\
29.8099999999995	10.1761393409694\\
29.8400000000001	10.1761393409694\\
29.8700000000008	10.1761393409694\\
29.9099999999999	10.1761393409694\\
29.9400000000005	10.1761393409694\\
29.9600000000009	10.1761393409694\\
30	10.1761393409694\\
30.0300000000007	10.1761393409694\\
30.0599999999995	10.1761393409694\\
30.0900000000001	10.1761393409694\\
30.130000000001	10.1761393409694\\
30.1599999999999	10.1761393409694\\
30.1800000000003	10.1761393409694\\
30.2199999999993	10.1761393409694\\
30.25	10.1761393409694\\
30.2800000000007	10.1761393409694\\
30.3199999999997	10.1761393409694\\
30.3500000000004	10.1761393409694\\
30.4699999999993	10.3296623382312\\
30.5100000000002	10.3296623382312\\
30.5400000000009	10.3296623382312\\
30.6599999999999	10.2695868051123\\
30.7000000000007	10.2695868051123\\
30.8299999999999	10.3005737873432\\
30.8500000000004	10.3005737873432\\
30.8899999999994	10.3005737873432\\
30.9200000000001	10.3005737873432\\
30.9500000000007	10.3005737873432\\
31.0799999999999	10.192305218787\\
31.2100000000009	10.4276031824351\\
31.3400000000001	10.4092429443644\\
31.3700000000008	10.4092429443644\\
31.5	10.3329899609906\\
31.630000000001	10.3200459667828\\
31.6700000000001	10.3200459667828\\
31.7000000000007	10.3200459667828\\
31.7199999999993	10.3200459667828\\
31.8700000000008	10.3825841311413\\
31.8999999999996	10.3825841311413\\
31.9300000000003	10.3825841311413\\
31.9600000000009	10.3825841311413\\
32.0900000000001	10.239959218051\\
32.1200000000008	10.239959218051\\
32.1499999999996	10.239959218051\\
32.1900000000005	10.239959218051\\
32.2199999999993	10.239959218051\\
32.25	10.239959218051\\
32.380000000001	10.201756052483\\
32.4099999999999	10.201756052483\\
32.4400000000005	10.201756052483\\
32.4799999999996	10.201756052483\\
32.5100000000002	10.201756052483\\
32.5400000000009	10.201756052483\\
32.5799999999999	10.201756052483\\
32.6100000000006	10.201756052483\\
32.6399999999994	10.201756052483\\
32.6800000000003	10.201756052483\\
32.7100000000009	10.201756052483\\
32.7399999999998	10.201756052483\\
32.7800000000007	10.201756052483\\
32.8099999999995	10.201756052483\\
32.9300000000003	10.4560774560974\\
32.9699999999993	10.4560774560974\\
33	10.4560774560974\\
33.130000000001	10.225369838518\\
33.2700000000004	10.1943951645981\\
33.3000000000011	10.1943951645981\\
33.3299999999999	10.1943951645981\\
33.3600000000006	10.1943951645981\\
33.3899999999994	10.1943951645981\\
33.4200000000001	10.1943951645981\\
33.4600000000009	10.1943951645981\\
33.4899999999998	10.1943951645981\\
33.6200000000008	10.2333102752686\\
33.7600000000002	10.2524767147545\\
33.7900000000009	10.2524767147545\\
33.8199999999997	10.2524767147545\\
33.8600000000006	10.2524767147545\\
33.8899999999994	10.2524767147545\\
34.0100000000002	10.2606137727401\\
34.0500000000011	10.2606137727401\\
34.0799999999999	10.2606137727401\\
34.1100000000006	10.2606137727401\\
34.1499999999996	10.2606137727401\\
34.1800000000003	10.2606137727401\\
34.2100000000009	10.2606137727401\\
34.3400000000001	10.2203628476919\\
34.3700000000008	10.2203628476919\\
34.3999999999996	10.2203628476919\\
34.4400000000005	10.2203628476919\\
34.4699999999993	10.2203628476919\\
34.6000000000004	10.2214946625244\\
34.6399999999994	10.2214946625244\\
34.6700000000001	10.2214946625244\\
34.7000000000007	10.2214946625244\\
34.7299999999996	10.2214946625244\\
34.7700000000004	10.2214946625244\\
34.8999999999996	10.2640212045307\\
35.0400000000009	10.2588951453316\\
35.0699999999997	10.2588951453316\\
35.1000000000004	10.2588951453316\\
35.1399999999994	10.2588951453316\\
35.2700000000004	10.2328493865173\\
35.3000000000011	10.2328493865173\\
35.3400000000001	10.2328493865173\\
35.3700000000008	10.2328493865173\\
35.3999999999996	10.2328493865173\\
35.5300000000007	10.1852886830256\\
35.5599999999995	10.1852886830256\\
35.5900000000001	10.1852886830256\\
35.630000000001	10.1852886830256\\
35.6599999999999	10.1852886830256\\
35.6900000000005	10.1852886830256\\
35.7299999999996	10.1852886830256\\
35.7600000000002	10.1852886830256\\
35.7900000000009	10.1852886830256\\
35.8099999999995	10.1852886830256\\
35.9400000000005	10.251514884695\\
35.9799999999996	10.251514884695\\
36.0100000000002	10.251514884695\\
36.0400000000009	10.251514884695\\
36.0699999999997	10.251514884695\\
36.2000000000007	10.1932682337712\\
36.2299999999996	10.1932682337712\\
36.2700000000004	10.1932682337712\\
36.2900000000009	10.1932682337712\\
36.3199999999997	10.1932682337712\\
36.3500000000004	10.1932682337712\\
36.4799999999996	10.486322046485\\
36.5100000000002	10.486322046485\\
36.6399999999994	10.2484201747157\\
36.7700000000004	10.2518493415007\\
36.8000000000011	10.2518493415007\\
36.8299999999999	10.2518493415007\\
36.8700000000008	10.2518493415007\\
36.8999999999996	10.2518493415007\\
36.9300000000003	10.2518493415007\\
37.0599999999995	10.1714981752698\\
37.0900000000001	10.1714981752698\\
37.1200000000008	10.1714981752698\\
37.1599999999999	10.1714981752698\\
37.1900000000005	10.1714981752698\\
37.2100000000009	10.1714981752698\\
37.25	10.1714981752698\\
37.380000000001	10.3633307422547\\
37.5	10.3544340683353\\
37.5400000000009	10.3544340683353\\
37.6700000000001	10.2941510519399\\
37.7000000000007	10.2941510519399\\
37.7299999999996	10.2941510519399\\
37.7700000000004	10.2941510519399\\
37.8899999999994	10.1885448245208\\
38.0200000000004	10.2288543260626\\
38.0500000000011	10.2288543260626\\
38.0799999999999	10.2288543260626\\
38.1100000000006	10.2288543260626\\
38.1499999999996	10.2288543260626\\
38.1800000000003	10.2288543260626\\
38.2100000000009	10.2288543260626\\
38.2399999999998	10.2288543260626\\
38.2700000000004	10.2288543260626\\
38.3000000000011	10.2288543260626\\
38.3400000000001	10.2288543260626\\
38.3700000000008	10.2288543260626\\
38.3999999999996	10.2288543260626\\
38.5300000000007	10.2755694463109\\
38.6499999999996	10.4865058356402\\
38.7800000000007	10.4713221236897\\
38.9200000000001	10.3160519652961\\
39.0400000000009	10.2524827788758\\
39.0699999999997	10.2524827788758\\
39.1100000000006	10.2524827788758\\
39.1399999999994	10.2524827788758\\
39.1700000000001	10.2524827788758\\
39.2000000000007	10.2524827788758\\
39.3299999999999	10.3358276870237\\
39.4500000000007	10.3288507003475\\
39.4899999999998	10.3288507003475\\
39.5200000000004	10.3288507003475\\
39.6499999999996	10.1736030192921\\
39.7700000000004	10.2074093749931\\
39.8099999999995	10.2074093749931\\
39.8400000000001	10.2074093749931\\
39.8700000000008	10.2074093749931\\
39.9099999999999	10.2074093749931\\
39.9400000000005	10.2074093749931\\
39.9600000000009	10.2074093749931\\
40	10.2074093749931\\
40.0300000000007	10.2074093749931\\
40.0599999999995	10.2074093749931\\
40.1000000000004	10.2074093749931\\
40.130000000001	10.2074093749931\\
40.1599999999999	10.2074093749931\\
40.1900000000005	10.2074093749931\\
40.2199999999993	10.2074093749931\\
40.2600000000002	10.2074093749931\\
40.3899999999994	10.237068206218\\
40.5200000000004	10.6943093646717\\
40.6399999999994	10.3312845563505\\
40.7800000000007	10.1981385706473\\
40.8000000000011	10.1981385706473\\
40.8299999999999	10.1981385706473\\
40.8700000000008	10.1981385706473\\
40.8999999999996	10.1981385706473\\
41.0200000000004	10.214586395532\\
41.0599999999995	10.214586395532\\
41.0900000000001	10.214586395532\\
41.1200000000008	10.214586395532\\
41.1399999999994	10.214586395532\\
41.2800000000007	10.1996288923787\\
41.3099999999995	10.1996288923787\\
41.3400000000001	10.1996288923787\\
41.3700000000008	10.1996288923787\\
41.3999999999996	10.1996288923787\\
41.4300000000003	10.1996288923787\\
41.4699999999993	10.1996288923787\\
41.5	10.1996288923787\\
41.6200000000008	10.361234750382\\
41.75	10.3582701612756\\
41.7800000000007	10.3582701612756\\
41.8999999999996	10.1682999625949\\
41.9400000000005	10.1682999625949\\
41.9699999999993	10.1682999625949\\
42	10.1682999625949\\
42.0200000000004	10.1682999625949\\
42.0599999999995	10.1682999625949\\
42.0900000000001	10.1682999625949\\
42.1200000000008	10.1682999625949\\
42.1599999999999	10.1682999625949\\
42.1900000000005	10.1682999625949\\
42.2199999999993	10.1682999625949\\
42.25	10.1682999625949\\
42.2800000000007	10.1682999625949\\
42.3099999999995	10.1682999625949\\
42.3400000000001	10.1682999625949\\
42.380000000001	10.1682999625949\\
42.4099999999999	10.1682999625949\\
42.4300000000003	10.1682999625949\\
42.5699999999997	10.1865936882017\\
42.6000000000004	10.1865936882017\\
42.630000000001	10.1865936882017\\
42.6700000000001	10.1865936882017\\
42.7000000000007	10.1865936882017\\
42.7299999999996	10.1865936882017\\
42.7600000000002	10.1865936882017\\
42.7900000000009	10.1865936882017\\
42.8199999999997	10.1865936882017\\
42.8600000000006	10.1865936882017\\
42.8899999999994	10.1865936882017\\
42.9099999999999	10.1865936882017\\
42.9500000000007	10.1865936882017\\
42.9799999999996	10.1865936882017\\
43.1100000000006	10.1934429323736\\
43.1399999999994	10.1934429323736\\
43.1700000000001	10.1934429323736\\
43.2000000000007	10.1934429323736\\
43.2299999999996	10.1934429323736\\
43.2700000000004	10.1934429323736\\
43.3000000000011	10.1934429323736\\
43.3199999999997	10.1934429323736\\
43.3600000000006	10.1934429323736\\
43.3899999999994	10.1934429323736\\
43.4200000000001	10.1934429323736\\
43.5400000000009	10.1715150339139\\
43.5799999999999	10.1715150339139\\
43.6100000000006	10.1715150339139\\
43.630000000001	10.1715150339139\\
43.6599999999999	10.1715150339139\\
43.7000000000007	10.1715150339139\\
43.7299999999996	10.1715150339139\\
43.7600000000002	10.1715150339139\\
43.8000000000011	10.1715150339139\\
43.8199999999997	10.1715150339139\\
43.8500000000004	10.1715150339139\\
43.880000000001	10.1715150339139\\
43.9200000000001	10.1715150339139\\
44.0500000000011	10.1729708210832\\
44.0699999999997	10.1729708210832\\
44.1100000000006	10.1729708210832\\
44.1399999999994	10.1729708210832\\
44.1700000000001	10.1729708210832\\
44.2100000000009	10.1729708210832\\
44.2299999999996	10.1729708210832\\
44.2600000000002	10.1729708210832\\
44.3000000000011	10.1729708210832\\
44.4300000000003	10.154584773495\\
44.4600000000009	10.154584773495\\
44.5	10.154584773495\\
44.5300000000007	10.154584773495\\
44.5599999999995	10.154584773495\\
44.5799999999999	10.154584773495\\
44.6200000000008	10.154584773495\\
44.6499999999996	10.154584773495\\
44.6800000000003	10.154584773495\\
44.7199999999993	10.154584773495\\
44.7399999999998	10.154584773495\\
44.7700000000004	10.154584773495\\
44.8099999999995	10.154584773495\\
44.8400000000001	10.154584773495\\
44.8700000000008	10.154584773495\\
44.9099999999999	10.154584773495\\
44.9400000000005	10.154584773495\\
44.9699999999993	10.154584773495\\
45	10.154584773495\\
45.0300000000007	10.154584773495\\
45.0599999999995	10.154584773495\\
45.0900000000001	10.154584773495\\
45.130000000001	10.154584773495\\
45.1599999999999	10.154584773495\\
45.1900000000005	10.154584773495\\
45.2199999999993	10.154584773495\\
45.25	10.154584773495\\
45.2800000000007	10.154584773495\\
45.3199999999997	10.154584773495\\
45.3500000000004	10.154584773495\\
45.380000000001	10.154584773495\\
45.4200000000001	10.154584773495\\
45.5500000000011	10.2506514802005\\
45.5699999999997	10.2506514802005\\
45.6100000000006	10.2506514802005\\
45.6399999999994	10.2506514802005\\
45.7700000000004	10.1832311474259\\
45.8000000000011	10.1832311474259\\
45.8299999999999	10.1832311474259\\
45.8600000000006	10.1832311474259\\
45.8899999999994	10.1832311474259\\
45.9300000000003	10.1832311474259\\
45.9600000000009	10.1832311474259\\
45.9899999999998	10.1832311474259\\
46.0200000000004	10.1832311474259\\
46.0500000000011	10.1832311474259\\
46.1800000000003	10.4815002133171\\
46.2199999999993	10.4815002133171\\
46.3400000000001	10.28311849681\\
46.3700000000008	10.28311849681\\
46.5	10.2939023964532\\
46.5300000000007	10.2939023964532\\
46.5599999999995	10.2939023964532\\
46.5900000000001	10.2939023964532\\
46.630000000001	10.2939023964532\\
46.75	10.2139372443654\\
46.880000000001	10.3143486592792\\
46.9200000000001	10.3143486592792\\
47.0500000000011	10.2775478401167\\
47.0900000000001	10.2775478401167\\
47.1200000000008	10.2775478401167\\
47.1499999999996	10.2775478401167\\
47.2800000000007	10.299526885001\\
47.3199999999997	10.299526885001\\
47.3500000000004	10.299526885001\\
47.4799999999996	10.2548952404118\\
47.5200000000004	10.2548952404118\\
47.5500000000011	10.2548952404118\\
47.5799999999999	10.2548952404118\\
47.7100000000009	10.2393702431268\\
47.7399999999998	10.2393702431268\\
47.7700000000004	10.2393702431268\\
47.8099999999995	10.2393702431268\\
47.8400000000001	10.2393702431268\\
47.8700000000008	10.2393702431268\\
47.8999999999996	10.2393702431268\\
48.0400000000009	10.2097985293542\\
48.0699999999997	10.2097985293542\\
48.1100000000006	10.2097985293542\\
48.1399999999994	10.2097985293542\\
48.1599999999999	10.2097985293542\\
48.3099999999995	10.1917481861113\\
48.3299999999999	10.1917481861113\\
48.4699999999993	10.1671276905031\\
48.5100000000002	10.1671276905031\\
48.5400000000009	10.1671276905031\\
48.5699999999997	10.1671276905031\\
48.6100000000006	10.1671276905031\\
48.6399999999994	10.1671276905031\\
48.6599999999999	10.1671276905031\\
48.7000000000007	10.1671276905031\\
48.7299999999996	10.1671276905031\\
48.7600000000002	10.1671276905031\\
48.8000000000011	10.1671276905031\\
};
\node[fill=white, right, align=left, inner sep=0mm, font=\bfseries, text=red]
at (axis cs:1.98522622345337,11.8697531534555,17.3205080756888) {15};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	12694.8473861001\\
2.97000000000116	17.1691888606866\\
5.72000000000116	15.835146113305\\
7.40999999999985	15.1738893963441\\
9.25	14.7878198931373\\
11.1000000000004	14.293271373854\\
12.8700000000008	13.7835294015442\\
14.630000000001	13.2410365221485\\
16.25	12.7783475039615\\
18.0500000000011	12.3957975183978\\
20	11.8571245539708\\
21.9600000000009	11.5954810758022\\
23.9500000000007	11.3193803700766\\
26.2000000000007	11.1015094191788\\
28.4700000000012	10.9208513174521\\
30.8299999999999	10.8262386278027\\
33.4099999999999	10.7471423489749\\
36.0100000000002	10.6915367166413\\
38.6700000000001	10.654238334984\\
41.5300000000007	10.6281600707269\\
44.3299999999999	10.6008310668619\\
47.0799999999999	10.5709422850102\\
49.8500000000004	10.5360721144498\\
52.5599999999995	10.4957332579578\\
55.25	10.4507377395328\\
57.9200000000001	10.4112862248716\\
60.5500000000011	10.399437486653\\
63.2600000000002	10.3383125014521\\
64.6800000000003	10.2965596360605\\
66.0799999999999	10.265579667809\\
67.5	10.2771121286229\\
69.0500000000011	10.2455895220392\\
70.7200000000012	10.2274847375255\\
72.4400000000005	10.2252397000595\\
74.130000000001	10.2209554604605\\
75.8500000000004	10.2205108356854\\
77.5500000000011	10.2174688240899\\
79.25	10.2171109765503\\
80.9799999999996	10.2149425011711\\
82.7000000000007	10.2143637035708\\
84.4300000000003	10.2125608795066\\
86.1700000000001	10.2119942944713\\
87.9099999999999	10.2106804889027\\
89.6399999999994	10.2090803431186\\
91.3400000000001	10.2068680487085\\
93.0400000000009	10.2048429092394\\
94.7600000000002	10.2024397752016\\
96.4400000000005	10.1998606889048\\
98.1100000000006	10.1968236622943\\
99.8000000000011	10.1934370433301\\
101.460000000001	10.1896928232078\\
103.09	10.1848966205798\\
104.720000000001	10.1801604725529\\
106.33	10.1750822155868\\
107.950000000001	10.1700928262529\\
109.559999999999	10.1658192786204\\
111.200000000001	10.1622895624118\\
112.880000000001	10.1594890826298\\
114.620000000001	10.1574832346941\\
116.380000000001	10.1557686360393\\
118.18	10.1544699932471\\
120.01	10.1534256981999\\
121.9	10.1526937631689\\
123.82	10.1519490218235\\
125.800000000001	10.151438949947\\
127.800000000001	10.150916773523\\
129.870000000001	10.1505798839909\\
131.950000000001	10.1503054525147\\
134.08	10.1500685647457\\
136.200000000001	10.1500275218535\\
138.389999999999	10.1498394721506\\
140.58	10.1497417749817\\
142.800000000001	10.1496220973469\\
145.040000000001	10.1495314305844\\
147.309999999999	10.149485690795\\
149.58	10.1493768713099\\
152.139999999999	10.1492344473759\\
154.550000000001	10.1492360509867\\
156.92	10.1492358335669\\
159.26	10.1491576870965\\
161.639999999999	10.1491785345274\\
163.99	10.1492584173723\\
166.33	10.1492620945977\\
168.67	10.1493260751836\\
171.01	10.1493910764463\\
173.33	10.149445945216\\
175.66	10.1495884278989\\
177.98	10.1498326599763\\
180.300000000001	10.1499710564459\\
182.6	10.1501186348104\\
184.880000000001	10.1501991293005\\
187.18	10.1502506171759\\
189.460000000001	10.1502559606061\\
191.780000000001	10.150410520037\\
194.1	10.1504274663031\\
196.4	10.1503845184468\\
198.720000000001	10.1503490470968\\
201.01	10.1502318708427\\
203.309999999999	10.1502167522325\\
205.610000000001	10.1501629597148\\
207.9	10.1501064906355\\
210.16	10.149999613707\\
212.42	10.1499651145569\\
214.67	10.149920334339\\
216.92	10.1499732805809\\
219.17	10.1499560317922\\
221.41	10.1498998760923\\
223.639999999999	10.1498412433712\\
225.85	10.1498374629661\\
228.050000000001	10.1497332747414\\
230.27	10.1496070714571\\
232.52	10.1494270427381\\
234.790000000001	10.149446136643\\
237.08	10.1493513513137\\
239.389999999999	10.1493106375875\\
241.700000000001	10.1491367162892\\
244.050000000001	10.1489959121295\\
246.42	10.1488096274136\\
248.800000000001	10.1487624657659\\
251.18	10.1487637537766\\
253.57	10.1487416240208\\
255.950000000001	10.1486846501144\\
258.309999999999	10.1487301166109\\
260.65	10.1488231797627\\
263.030000000001	10.1489732733494\\
265.360000000001	10.149206160864\\
267.67	10.1493856691196\\
269.98	10.1496317668352\\
272.26	10.149900929501\\
274.550000000001	10.1500825416453\\
276.84	10.1502419052301\\
279.1	10.1502465531239\\
281.380000000001	10.1502636966072\\
283.67	10.150258856686\\
285.960000000001	10.1503553282746\\
288.26	10.1503073583247\\
290.75	10.1502420199301\\
293.27	10.1502050756333\\
295.6	10.1500618769758\\
297.92	10.1500059280135\\
300.25	10.1499981314676\\
302.59	10.1500782956091\\
305	10.1500215772762\\
307.51	10.1499411154466\\
309.84	10.1498142047451\\
312.18	10.1497873988734\\
314.540000000001	10.1496956689402\\
316.880000000001	10.1496114545249\\
319.220000000001	10.1495519599613\\
321.6	10.1495113932229\\
323.93	10.1495293231029\\
326.25	10.1495222794894\\
328.75	10.1495463427429\\
331.059999999999	10.1495439014749\\
333.370000000001	10.149570118712\\
335.67	10.1496347876652\\
337.960000000001	10.1496909487562\\
340.23	10.1497356635924\\
342.460000000001	10.149651988352\\
344.68	10.149639652567\\
346.870000000001	10.1496348763615\\
349.08	10.1496648370264\\
351.290000000001	10.1495249610701\\
353.49	10.1494710330841\\
355.700000000001	10.1493698053748\\
357.940000000001	10.1493370020286\\
360.16	10.1494081258942\\
362.41	10.1493799155607\\
364.639999999999	10.149330490515\\
366.889999999999	10.1493828191343\\
369.110000000001	10.1494815393855\\
371.32	10.1495048595279\\
373.530000000001	10.1494360152759\\
375.76	10.1495038499879\\
377.970000000001	10.1495586010375\\
380.18	10.1495440819703\\
382.389999999999	10.1495945053337\\
384.630000000001	10.1497034944715\\
386.860000000001	10.149791152606\\
389.09	10.1499150981337\\
391.33	10.1499847576716\\
393.540000000001	10.1499886141866\\
395.780000000001	10.1500162643514\\
398	10.1499642597191\\
400.25	10.1499060494758\\
402.49	10.1498572837362\\
404.82	10.1497477438141\\
407.15	10.1496146810765\\
409.49	10.1495157563065\\
411.85	10.1494155049223\\
414.24	10.1493598969023\\
416.639999999999	10.1492979531754\\
419.059999999999	10.1492486125765\\
420.18	10.1492032425874\\
421.290000000001	10.1492026845229\\
422.4	10.1492053938067\\
423.530000000001	10.1492280451679\\
424.630000000001	10.1492367990422\\
425.75	10.1492529705151\\
428.17	10.149361626329\\
430.58	10.1494964940853\\
432.950000000001	10.1495956233968\\
435.280000000001	10.1496300483029\\
437.58	10.1497029884561\\
439.85	10.1497349520127\\
442.09	10.1498160268746\\
444.33	10.1498798546356\\
446.52	10.1499287729498\\
448.690000000001	10.1498739930561\\
450.84	10.1499199462599\\
452.98	10.1500488474032\\
455.130000000001	10.1501117984475\\
457.280000000001	10.1502051401252\\
459.41	10.1503946856454\\
461.540000000001	10.1504385209083\\
463.700000000001	10.1504800078619\\
465.889999999999	10.1506174995132\\
468.09	10.1505776886211\\
470.220000000001	10.1504706253975\\
472.360000000001	10.150487262476\\
474.51	10.1505011717596\\
476.639999999999	10.1505010698889\\
478.790000000001	10.1504553947139\\
480.960000000001	10.1503790509464\\
483.130000000001	10.150321002049\\
485.309999999999	10.1503410930164\\
487.5	10.1503214876563\\
489.700000000001	10.1503237139029\\
491.91	10.1503937433265\\
494.139999999999	10.150464505347\\
496.35	10.1504600238157\\
498.57	10.1504453326398\\
500.809999999999	10.1505143040695\\
503.050000000001	10.1505813249818\\
505.32	10.1506117007812\\
507.59	10.1505440882013\\
509.85	10.1504004535746\\
512.110000000001	10.1501967254092\\
514.42	10.1499626657261\\
516.790000000001	10.1497999737224\\
519.17	10.1495505170484\\
520.26	10.1493350428991\\
521.380000000001	10.1491337481017\\
522.49	10.1489543110648\\
523.610000000001	10.1488223706483\\
524.75	10.1487214613098\\
525.880000000001	10.1486605768248\\
527	10.1486143904896\\
528.1	10.1486334268464\\
530.5	10.1487311771515\\
532.880000000001	10.1488410872122\\
535.210000000001	10.1489088193137\\
537.51	10.1489552598966\\
539.82	10.1490550587402\\
542.040000000001	10.1491569200491\\
544.25	10.1492674851445\\
546.48	10.1493602828908\\
548.690000000001	10.1495038919683\\
550.889999999999	10.1496652596833\\
553.08	10.149903741372\\
555.220000000001	10.1501811311703\\
557.370000000001	10.1502985698017\\
559.470000000001	10.1504257189658\\
561.58	10.1505641793937\\
563.639999999999	10.150645680867\\
565.720000000001	10.1507187469368\\
567.77	10.1507412905375\\
569.84	10.1506860003061\\
571.880000000001	10.150542400763\\
573.950000000001	10.1505405216702\\
576.050000000001	10.1505418510372\\
578.15	10.1503630079511\\
580.27	10.1501640458535\\
582.440000000001	10.1500562463164\\
584.6	10.1500007269377\\
586.82	10.1499108233299\\
589.02	10.1497967927065\\
591.220000000001	10.1497310017357\\
593.49	10.1497308255686\\
595.77	10.1498194431788\\
598.1	10.1499345922405\\
600.43	10.1500010739138\\
602.800000000001	10.1501069214324\\
605.18	10.1502260506478\\
607.559999999999	10.150240006355\\
609.970000000001	10.1502234490076\\
612.380000000001	10.1502420936201\\
614.77	10.15021596256\\
617.17	10.1501843036905\\
619.639999999999	10.1501857974101\\
622.15	10.1501285563593\\
624.58	10.1500214021843\\
627.030000000001	10.1498535379259\\
629.52	10.149633653141\\
632.1	10.1495266485993\\
634.73	10.1494103092152\\
637.07	10.1492755821742\\
639.550000000001	10.1491839018835\\
641.99	10.1492353646696\\
644.33	10.1493255575984\\
646.65	10.1493483968517\\
648.92	10.1494041701114\\
651.32	10.149598542494\\
654.16	10.1496249231212\\
656.41	10.1497666728187\\
658.75	10.1499483645662\\
661	10.1500392244925\\
663.18	10.150104486955\\
665.300000000001	10.1502008168647\\
667.49	10.150220937266\\
669.9	10.1502418983248\\
672.27	10.1503079753083\\
674.48	10.1504521158455\\
676.68	10.1505073890922\\
678.860000000001	10.1504746266572\\
681.040000000001	10.1505527631252\\
683.35	10.1505657518955\\
685.85	10.1506144956123\\
688.25	10.1505594311244\\
690.559999999999	10.1504370844784\\
692.809999999999	10.1503687804843\\
695.15	10.1502957148159\\
697.559999999999	10.1501235757551\\
700.01	10.150053214415\\
702.49	10.1499603827254\\
704.889999999999	10.1499196278558\\
707.440000000001	10.1498348360155\\
709.880000000001	10.149724359362\\
712.33	10.1496278609493\\
714.76	10.1495792921636\\
717.220000000001	10.1495489242431\\
719.68	10.1495291745411\\
722.24	10.1495140546214\\
724.809999999999	10.1495528466142\\
727.380000000001	10.1496401563716\\
728.540000000001	10.1497576603556\\
729.75	10.1499559798602\\
732.280000000001	10.1500741689365\\
734.76	10.1502185143189\\
737.24	10.1502583461489\\
739.710000000001	10.1502503825069\\
742.130000000001	10.1502202232698\\
744.530000000001	10.1501035132674\\
746.950000000001	10.1500976487171\\
749.309999999999	10.1500102648111\\
751.67	10.1500261946618\\
754.050000000001	10.1500400243869\\
756.440000000001	10.1500649493833\\
758.960000000001	10.1500387064602\\
761.290000000001	10.15000469667\\
763.59	10.1500175669361\\
766.01	10.1499780910582\\
768.690000000001	10.1500831314968\\
771.15	10.1500575383436\\
773.460000000001	10.1499474375735\\
775.73	10.1500703600557\\
778.02	10.1500313832533\\
780.27	10.1500319062723\\
782.43	10.1500597494626\\
784.630000000001	10.1500268047654\\
786.84	10.1500332399531\\
789.08	10.1500894437966\\
791.380000000001	10.1500513697837\\
793.720000000001	10.1498524972453\\
796.1	10.1496901178341\\
798.48	10.1495876385936\\
800.889999999999	10.1495241477023\\
803.290000000001	10.1494287119826\\
805.700000000001	10.1493508016329\\
808.059999999999	10.1493532756584\\
810.470000000001	10.1494299212331\\
812.9	10.1495301277773\\
815.34	10.1496074555679\\
817.790000000001	10.1496994764715\\
820.190000000001	10.14970034363\\
822.59	10.1496282434859\\
825.01	10.1494761773932\\
827.550000000001	10.1493382146248\\
830.18	10.1491787847442\\
833	10.1491062988756\\
835.960000000001	10.1490679718635\\
838.77	10.1491389193162\\
841.639999999999	10.1491711140251\\
844.309999999999	10.1492428299472\\
847.08	10.1492925882118\\
850.040000000001	10.1493564850105\\
852.860000000001	10.149428912869\\
855.630000000001	10.1495528044681\\
858.440000000001	10.1497799109964\\
861.280000000001	10.1499289417685\\
863.970000000001	10.1500227410879\\
866.57	10.1501511175794\\
869.18	10.1502664810164\\
871.809999999999	10.150365079321\\
874.380000000001	10.1504286869031\\
876.93	10.1504527577547\\
879.48	10.1505234922545\\
882.01	10.1505651389315\\
884.470000000001	10.150586649869\\
886.970000000001	10.150438481555\\
889.49	10.1504221124062\\
891.99	10.1503814742597\\
894.530000000001	10.150315261091\\
897.15	10.1503142636476\\
899.73	10.1502712919024\\
902.24	10.1502671033169\\
904.809999999999	10.1502256499021\\
907.360000000001	10.1502302722183\\
909.91	10.1501325863117\\
912.280000000001	10.1501617301586\\
914.780000000001	10.1501436628367\\
917.300000000001	10.1500873777029\\
919.68	10.1499735985805\\
922.16	10.1499511046881\\
925.040000000001	10.1498214882566\\
928.01	10.14974117301\\
930.77	10.1495933978718\\
933.35	10.1494994039829\\
936	10.1493700429154\\
938.85	10.1492871257272\\
941.720000000001	10.1492935250029\\
944.49	10.149340729283\\
947.200000000001	10.1493869065903\\
949.940000000001	10.149418300475\\
952.68	10.1494764710074\\
955.49	10.1495799041548\\
958.24	10.149673863523\\
960.940000000001	10.1497529374809\\
963.6	10.1497447527776\\
966.25	10.1498023740324\\
968.870000000001	10.1498500195409\\
971.530000000001	10.1499093568664\\
974.190000000001	10.1500549587803\\
976.82	10.1501361113785\\
979.440000000001	10.1502601817593\\
982.030000000001	10.1503735958655\\
984.59	10.1503771395948\\
987.059999999999	10.150322115829\\
989.59	10.1502982851155\\
992.210000000001	10.1503514283369\\
994.690000000001	10.1502553529852\\
997.18	10.1501748772882\\
999.57	10.1500611115777\\
1001.96	10.149919926178\\
1004.41	10.1499216170678\\
1006.93	10.1498894740363\\
1009.47	10.1498593391755\\
1011.97	10.1497997214236\\
1014.38	10.149782370367\\
1016.78	10.149965287568\\
1019.21	10.1502163049522\\
1021.7	10.1503297943583\\
1024.11	10.1503975626076\\
1026.51	10.1504780643985\\
1029	10.1505629614191\\
1031.5	10.150597936389\\
1033.9	10.1506445268567\\
1036.29	10.1505334127917\\
1038.59	10.15037541335\\
1040.86	10.1502997873312\\
1043.2	10.150134324066\\
1045.72	10.1499962974386\\
1048.68	10.1499572206263\\
1051.32	10.1498013274853\\
1053.96	10.1496974172875\\
1056.62	10.1496745194576\\
1059.41	10.1496318650488\\
1062.12	10.1496235741169\\
1064.81	10.1495875091021\\
1067.48	10.149625277174\\
1070.12	10.1497326597612\\
1072.77	10.1498524248211\\
1075.41	10.1499042672053\\
1078.02	10.150060705515\\
1080.63	10.1502300794034\\
1083.41	10.1503309086927\\
1086.61	10.1503476702939\\
1089.73	10.1503053751719\\
1092.7	10.1502445676192\\
1095.57	10.1502479760461\\
1098.38	10.1500679895837\\
1101.28	10.1499962477551\\
1104.15	10.14990751864\\
1107.05	10.1497683704064\\
1110.15	10.1497973885189\\
1113.06	10.1497897642834\\
1116.01	10.1498649753972\\
1118.81	10.1499566039473\\
1121.73	10.1501224647352\\
1124.62	10.1502508748744\\
1127.56	10.1504322456597\\
1130.6	10.1505315863524\\
1133.56	10.1506008680791\\
1136.44	10.1505248724649\\
1139.31	10.150476607536\\
1142.18	10.1504866435241\\
1145.02	10.1505767469433\\
1147.82	10.1505869212899\\
1150.56	10.1505294066541\\
1153.29	10.1506074786357\\
1156.11	10.1505781850879\\
1158.98	10.1505883687269\\
1161.78	10.1505341776919\\
1164.58	10.1504580355833\\
1167.14	10.1503887793836\\
1169.56	10.1503406304576\\
1172.08	10.1502538376219\\
1175.16	10.1501383877597\\
1178.03	10.1500409098503\\
1180.56	10.1499711746961\\
1183.04	10.149905867837\\
1185.82	10.1498302002269\\
1189.05	10.1497493709092\\
1192.21	10.1496978834723\\
1195.24	10.1495644584092\\
1198.24	10.1495771622461\\
1201.09	10.14944516398\\
1203.62	10.1493714335194\\
1206.43	10.1492945507569\\
1209.02	10.1492351601994\\
1211.56	10.1492897223145\\
1214.08	10.1493599745335\\
1216.81	10.1494349762699\\
1220.02	10.1495032935127\\
1223.23	10.1495497926922\\
1226.12	10.1496800590844\\
1228.86	10.1498513717791\\
1231.27	10.1500138920942\\
1233.71	10.1500721954193\\
1236.05	10.1500684811719\\
1238.32	10.1499903218099\\
1240.63	10.1498678008282\\
1242.96	10.1497089923249\\
1245.27	10.14974814537\\
1247.55	10.1497511757999\\
1249.83	10.1498058632581\\
1252.18	10.1499184300987\\
1254.51	10.1500750438201\\
1256.82	10.1503150270947\\
1259	10.1504804794805\\
1261.21	10.1506456636357\\
1263.72	10.150725141324\\
1266.21	10.1507672806106\\
1268.67	10.1508277720924\\
1271.14	10.1509012587254\\
1273.83	10.1510479466529\\
1276.37	10.1511257900045\\
1278.67	10.1511273310467\\
1280.93	10.1511850579565\\
1283.21	10.1510639035471\\
1285.48	10.1509332430865\\
1287.87	10.1508014154108\\
1290.24	10.150670715652\\
1292.72	10.1505148875948\\
1295.58	10.1504251669437\\
1298.22	10.1502941647361\\
1300.68	10.1501230709923\\
1303.29	10.1500104340489\\
1305.87	10.1499414091687\\
1308.31	10.1498677796146\\
1311	10.1498786786534\\
1313.89	10.1497732796917\\
1316.64	10.1496516959658\\
1319.24	10.1495452941627\\
1321.65	10.1495030878872\\
1324.11	10.1494582696675\\
1326.56	10.1493948820987\\
1328.99	10.1493102788033\\
1331.41	10.1492672113301\\
1333.76	10.1492565346292\\
1336.12	10.1492553856467\\
1338.44	10.1493418690172\\
1340.75	10.1493878936632\\
1343.05	10.1494233552145\\
1345.33	10.149548108778\\
1347.64	10.1495975354759\\
1350.28	10.1496185859475\\
1353.03	10.1496566108096\\
1355.8	10.1498007306175\\
1358.38	10.1499027276655\\
1360.93	10.1499961070086\\
1363.53	10.1501398639931\\
1366.15	10.1502547076145\\
1368.64	10.150463777451\\
1371.09	10.1507105839468\\
1373.54	10.1508152816917\\
1375.96	10.150957448138\\
1378.33	10.1510118765106\\
1380.7	10.1509409641866\\
1382.98	10.1509849610312\\
1385.3	10.1509268531191\\
1387.64	10.1508583273302\\
1389.99	10.1508034578124\\
1392.35	10.1506807215702\\
1394.63	10.1505502161652\\
1397	10.1504570707448\\
1399.24	10.1504133081359\\
1401.43	10.1503380302172\\
1403.65	10.1503151895884\\
1405.83	10.1503442453867\\
1408.12	10.150430553078\\
1410.57	10.1504035712597\\
1413.14	10.1504358524881\\
1415.64	10.1504065070794\\
1418.42	10.1502602193628\\
1421.02	10.1500278709061\\
1423.67	10.1498321960875\\
1426.48	10.1497714823967\\
1429.26	10.1496523619646\\
1431.96	10.1495196316257\\
1434.78	10.1493964407777\\
1437.64	10.1493587904655\\
1440.47	10.1494076368796\\
1443.36	10.1494778762119\\
1446.32	10.149581828421\\
1449.18	10.1496919583865\\
1452	10.1498045194582\\
1454.84	10.1499463218073\\
1457.86	10.1500942713082\\
1460.68	10.1502512563757\\
1463.41	10.1503565962229\\
1466.1	10.150443451952\\
1468.78	10.150492209073\\
1471.64	10.1505946771323\\
1474.35	10.1507374868784\\
1477.16	10.1508058162728\\
1480.07	10.1509135608637\\
1482.89	10.1509972305415\\
1485.5	10.1510541776911\\
1488.1	10.1511015638956\\
1490.63	10.1511855659551\\
1493.16	10.1512564588157\\
1495.62	10.1511865780289\\
1498.14	10.1510116265442\\
1500.68	10.1508640055651\\
1503.16	10.1506931471774\\
1505.64	10.1505264296858\\
1508.22	10.1502701856013\\
1510.79	10.150147122977\\
1513.43	10.1500498146633\\
1516.11	10.1498871488644\\
1518.76	10.1497591565126\\
1521.37	10.1496312038546\\
1523.98	10.1496001976034\\
1526.72	10.1496050841879\\
1529.46	10.1495845536917\\
1532.2	10.1496697586202\\
1534.89	10.1497304122765\\
1537.73	10.149888141904\\
1540.49	10.1499424703761\\
1543.21	10.1499788315733\\
1545.98	10.1501387983673\\
1548.64	10.1502504322443\\
1551.34	10.1502588677493\\
1553.87	10.150216672716\\
1556.31	10.1500963287079\\
1558.77	10.1499657592368\\
1561.51	10.149843959561\\
1564.84	10.149764763983\\
1568.31	10.1497007605463\\
1571.36	10.1496687651387\\
1574.28	10.1497379686112\\
1577.37	10.1499163552315\\
1580.48	10.1500478190345\\
1583.33	10.1501643399598\\
1586.61	10.1502944547465\\
1589.83	10.1504099287146\\
1592.91	10.150484782572\\
1595.94	10.1505037115885\\
1599.03	10.1506450456693\\
1602.1	10.1507862453129\\
1605.02	10.1508561343896\\
1608.01	10.1508366915942\\
1611.03	10.1508832834372\\
1613.98	10.1508931419246\\
1616.97	10.1509165387732\\
1619.8	10.150928826686\\
1622.37	10.1508788733098\\
1625.21	10.1508456203993\\
1628.09	10.150832362794\\
1630.76	10.1508056426173\\
1633.29	10.1508140764096\\
1635.81	10.1508184869353\\
1638.23	10.1507951676392\\
1640.63	10.1506636476244\\
1643.18	10.1505118034732\\
1645.57	10.1504376071042\\
1647.94	10.1502709010213\\
1650.28	10.150119364733\\
1652.66	10.14998195728\\
1655.13	10.1499516914309\\
1657.74	10.1499880917894\\
1660.38	10.1499653058301\\
1663.24	10.1500358000628\\
1666.07	10.1501519323273\\
1668.77	10.1502773800914\\
1671.36	10.1504078859109\\
1673.94	10.1505710197122\\
1676.55	10.1506583407109\\
1679.18	10.1506531670342\\
1681.88	10.1507273066108\\
1684.44	10.1507410169987\\
1687.05	10.1506852142387\\
1689.68	10.1506612319643\\
1692.43	10.1506506220043\\
1695.2	10.150703862537\\
1697.89	10.1506283470207\\
1700.53	10.1505048544998\\
1703.22	10.1503922350531\\
1706.07	10.1503919570724\\
1708.96	10.1503679982384\\
1711.83	10.1502870100806\\
1714.56	10.1502140022867\\
1717.42	10.1501666748324\\
1720.26	10.1501822739914\\
1723.2	10.150155653878\\
1726.05	10.1501847045432\\
1728.83	10.1502887453853\\
1731.65	10.1503030425468\\
1734.49	10.1502183137618\\
1737.21	10.15009132917\\
1740	10.1499594758755\\
1742.94	10.1497906810342\\
1745.7	10.1497030086499\\
1748.47	10.1496869358863\\
1751.25	10.1496399602126\\
1754.08	10.1496930123568\\
1756.83	10.1497075401057\\
1759.48	10.1497208763713\\
1762.16	10.1496983053969\\
1764.87	10.1497518366496\\
1767.48	10.1499343606558\\
1770.12	10.1500863058214\\
1772.78	10.1501772884854\\
1775.44	10.1502877216056\\
1778.06	10.1504547736937\\
1780.61	10.1505773279327\\
1783.13	10.1506814335662\\
1785.69	10.1508714521678\\
1788.26	10.1510120661905\\
1790.87	10.1510839832497\\
1793.57	10.1510623280604\\
1796.22	10.151180094141\\
1798.79	10.1510714594375\\
1801.41	10.1509946462067\\
1804.04	10.1509403001718\\
1806.61	10.1508378916685\\
1808.98	10.1507898709939\\
1811.6	10.1507035854605\\
1814.34	10.1505181284538\\
1817.03	10.1502949753329\\
1819.59	10.1502599515349\\
1822.33	10.1501328871736\\
1825.17	10.150051788239\\
1828.01	10.1499382758792\\
1830.82	10.1497426688356\\
1833.6	10.1496781594286\\
1836.39	10.149635504287\\
1839.26	10.1495498870247\\
1842.2	10.1494822012419\\
1845.02	10.1495149047033\\
1847.81	10.149524302301\\
1850.65	10.149503473096\\
1853.52	10.1494891518509\\
1856.27	10.1495075948358\\
1859.02	10.1494447308087\\
1862.23	10.1494219782151\\
1865.45	10.1494150643043\\
1868.4	10.1493869201861\\
1871.36	10.1494085956341\\
1874.27	10.1493810635197\\
1877.15	10.1492935852904\\
1879.99	10.149281474449\\
1882.74	10.1492393986468\\
1885.52	10.1492389833806\\
1888.05	10.1493707333961\\
1890.88	10.1495407039123\\
1893.84	10.149712968988\\
1896.76	10.1498899840926\\
1899.68	10.1500571989516\\
1902.46	10.1502698962269\\
1905.26	10.1504343435218\\
1907.9	10.1506073604839\\
1910.59	10.1507813287171\\
1913.26	10.1509851604347\\
1915.88	10.1510811740044\\
1918.43	10.1511468427344\\
1921.08	10.1510960920635\\
1923.72	10.1509764097794\\
1926.3	10.1507392266667\\
1928.87	10.1504817707935\\
1931.46	10.1502419219671\\
1934.03	10.1500983392944\\
1936.54	10.1498984354252\\
1939.21	10.1498400770342\\
1941.88	10.1498898923219\\
1944.64	10.1499862874709\\
1947.48	10.150147252083\\
1950.34	10.1503298510973\\
1953.03	10.1504790421442\\
1955.7	10.1505477689542\\
};
\node[fill=white, right, align=left, inner sep=0mm, font=\bfseries, text=blue]
at (axis cs:1.33887349953832,272.882452604909,17.3205080756888) {15};
\addplot [color=red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	12694.8473861001\\
0.339999999998327	25.9038728426126\\
0.68999999999869	18.0278617853328\\
1.05999999999949	16.7046201060169\\
1.5099999999984	15.8389858079097\\
1.97999999999956	15.2764614682385\\
2.39999999999964	14.8331714556237\\
2.77999999999884	14.4810333561516\\
3.15999999999985	14.1752044060019\\
3.54999999999927	13.8497842391775\\
3.93999999999869	13.5946645715931\\
4.29999999999927	13.3154381051533\\
4.66999999999825	13.0453520501434\\
5.04999999999927	12.8531983094229\\
5.43999999999869	12.6635348475091\\
5.81999999999971	12.3921994660896\\
6.19999999999891	12.1268615506555\\
6.56999999999971	11.8762684366341\\
6.94999999999891	11.6379978614854\\
7.30999999999949	11.4448059030275\\
7.68999999999869	11.3166312681805\\
8.05999999999949	11.2007326166151\\
8.41999999999825	11.0137877468341\\
8.78999999999905	10.8634343058009\\
9.14999999999964	10.7574242974913\\
9.5099999999984	10.6635724793286\\
9.86999999999898	10.5351416375999\\
10.2399999999998	10.470999613006\\
10.2799999999988	10.470999613006\\
10.6399999999994	10.3743617968844\\
11.0099999999984	10.3685093666247\\
11.0399999999991	10.3685093666247\\
11.4099999999999	10.3297301000759\\
11.4399999999987	10.3297301000759\\
11.4699999999993	10.3297301000759\\
11.5	10.3297301000759\\
11.8799999999992	10.3346728073935\\
11.9099999999999	10.3346728073935\\
11.9399999999987	10.3346728073935\\
11.9799999999996	10.3346728073935\\
12.3399999999983	10.4084334621566\\
12.7099999999991	10.3136186586698\\
13.0799999999999	10.2780700257696\\
13.1099999999988	10.2780700257696\\
13.1399999999994	10.2780700257696\\
13.1699999999983	10.2780700257696\\
13.2099999999991	10.2780700257696\\
13.5699999999997	10.3271613841061\\
13.6099999999988	10.3271613841061\\
13.6399999999994	10.3271613841061\\
13.6699999999983	10.3271613841061\\
14.0299999999988	10.4323770216234\\
14.0599999999995	10.4323770216234\\
14.4399999999987	10.3424950655288\\
14.4799999999996	10.3424950655288\\
14.8399999999983	10.2959050873182\\
15.2099999999991	10.2532518586832\\
15.2399999999998	10.2532518586832\\
15.2799999999988	10.2532518586832\\
15.6499999999996	10.3235737491215\\
15.6899999999987	10.3235737491215\\
15.7199999999993	10.3235737491215\\
16.0899999999983	10.4953464594652\\
16.4899999999998	10.2544347044854\\
16.5199999999986	10.2544347044854\\
16.5599999999995	10.2544347044854\\
16.5899999999983	10.2544347044854\\
16.9599999999991	10.4930895307152\\
16.9899999999998	10.4930895307152\\
17.0199999999986	10.4930895307152\\
17.4299999999985	10.6967548888879\\
17.8099999999995	10.5726429715524\\
18.2199999999993	10.6250165339457\\
18.619999999999	10.2411828350265\\
18.6599999999999	10.2411828350265\\
18.6899999999987	10.2411828350265\\
18.7199999999993	10.2411828350265\\
18.7599999999984	10.2411828350265\\
18.7899999999991	10.2411828350265\\
19.1899999999987	10.4009985245795\\
19.2399999999998	10.4009985245795\\
19.2699999999986	10.4009985245795\\
19.6699999999983	10.5438802113653\\
19.7099999999991	10.5438802113653\\
20.0999999999985	10.583120113129\\
20.5	10.1793771112675\\
20.5399999999991	10.1793771112675\\
20.5699999999997	10.1793771112675\\
20.5999999999985	10.1793771112675\\
20.6299999999992	10.1793771112675\\
20.6699999999983	10.1793771112675\\
20.6999999999989	10.1793771112675\\
20.7299999999996	10.1793771112675\\
20.7599999999984	10.1793771112675\\
20.7999999999993	10.1793771112675\\
20.8299999999999	10.1793771112675\\
20.8599999999988	10.1793771112675\\
20.8999999999996	10.1793771112675\\
21.2799999999988	10.4302395791041\\
21.3099999999995	10.4302395791041\\
21.3399999999983	10.4302395791041\\
21.7199999999993	10.8120115117447\\
22.119999999999	10.4510996052223\\
22.4899999999998	10.6235564960133\\
22.869999999999	10.2358348231704\\
22.8999999999996	10.2358348231704\\
22.9299999999985	10.2358348231704\\
22.9699999999993	10.2358348231704\\
23	10.2358348231704\\
23.3799999999992	10.7121627840848\\
23.7699999999986	10.2741405637262\\
23.8099999999995	10.2741405637262\\
23.8399999999983	10.2741405637262\\
24.2099999999991	10.608521540379\\
24.5899999999983	10.2957929635397\\
24.619999999999	10.2957929635397\\
24.9899999999998	10.4688156137242\\
25.0199999999986	10.4688156137242\\
25.3899999999994	10.53344843584\\
25.4199999999983	10.53344843584\\
25.7899999999991	10.6243413228055\\
25.8299999999999	10.6243413228055\\
26.1999999999989	10.7399824453839\\
26.5699999999997	10.1892214143985\\
26.5999999999985	10.1892214143985\\
26.6399999999994	10.1892214143985\\
27.0199999999986	10.3416850017626\\
27.0499999999993	10.3416850017626\\
27.4199999999983	10.3932354321177\\
27.4499999999989	10.3932354321177\\
27.8099999999995	10.3850520997174\\
27.8399999999983	10.3850520997174\\
27.8799999999992	10.3850520997174\\
27.9099999999999	10.3850520997174\\
28.2799999999988	10.8196868773607\\
28.6299999999992	10.2888642457796\\
28.6699999999983	10.2888642457796\\
28.6999999999989	10.2888642457796\\
29.0699999999997	10.6521024539274\\
29.0999999999985	10.6521024539274\\
29.4699999999993	10.6665891285589\\
29.8299999999999	10.3352891543696\\
30.1999999999989	10.2207271977293\\
30.2299999999996	10.2207271977293\\
30.2699999999986	10.2207271977293\\
30.2999999999993	10.2207271977293\\
30.6799999999985	10.3328083722787\\
30.7099999999991	10.3328083722787\\
31.0699999999997	10.3432294766465\\
31.1099999999988	10.3432294766465\\
31.1399999999994	10.3432294766465\\
31.1699999999983	10.3432294766465\\
31.5299999999988	10.7879347622746\\
31.9099999999999	10.3462715866313\\
31.9399999999987	10.3462715866313\\
32.2999999999993	10.6308150386029\\
32.3399999999983	10.6308150386029\\
32.6899999999987	10.7105382741708\\
33.0599999999995	10.2020441853931\\
33.0999999999985	10.2020441853931\\
33.1299999999992	10.2020441853931\\
33.1599999999999	10.2020441853931\\
33.1999999999989	10.2020441853931\\
33.2299999999996	10.2020441853931\\
33.2599999999984	10.2020441853931\\
33.6299999999992	10.6470863297781\\
33.9899999999998	10.2479056897948\\
34.369999999999	10.32437627162\\
34.4099999999999	10.32437627162\\
34.8399999999983	10.3537054036874\\
34.869999999999	10.3537054036874\\
35.2299999999996	10.4464533996228\\
35.2699999999986	10.4464533996228\\
35.6499999999996	10.6402396181844\\
36.0299999999988	10.1759342066114\\
36.0699999999997	10.1759342066114\\
36.1099999999988	10.1759342066114\\
36.1399999999994	10.1759342066114\\
36.1699999999983	10.1759342066114\\
36.2099999999991	10.1759342066114\\
36.2399999999998	10.1759342066114\\
36.2599999999984	10.1759342066114\\
36.3099999999995	10.1759342066114\\
36.3399999999983	10.1759342066114\\
36.3799999999992	10.1759342066114\\
36.8099999999995	10.6866948305043\\
36.8499999999985	10.6866948305043\\
37.2699999999986	10.497630459957\\
37.6799999999985	10.5403151429084\\
38.1299999999992	10.2394735753221\\
38.1699999999983	10.2394735753221\\
38.2099999999991	10.2394735753221\\
38.25	10.2394735753221\\
38.6999999999989	10.4396827638197\\
38.7299999999996	10.4396827638197\\
39.1699999999983	10.5633196856747\\
39.619999999999	10.1710650704553\\
39.6599999999999	10.1710650704553\\
39.6999999999989	10.1710650704553\\
39.7299999999996	10.1710650704553\\
39.7799999999988	10.1710650704553\\
39.8099999999995	10.1710650704553\\
39.8399999999983	10.1710650704553\\
39.8899999999994	10.1710650704553\\
39.9199999999983	10.1710650704553\\
39.9699999999993	10.1710650704553\\
40	10.1710650704553\\
40.0299999999988	10.1710650704553\\
40.0799999999999	10.1710650704553\\
40.1099999999988	10.1710650704553\\
40.1499999999996	10.1710650704553\\
40.1899999999987	10.1710650704553\\
40.2299999999996	10.1710650704553\\
40.7099999999991	10.446531320683\\
40.75	10.446531320683\\
41.25	10.3219082751194\\
41.2899999999991	10.3219082751194\\
41.3299999999999	10.3219082751194\\
41.3599999999988	10.3219082751194\\
41.8499999999985	10.6608251846847\\
42.2899999999991	10.2555207835867\\
42.7599999999984	10.4081708479824\\
42.7999999999993	10.4081708479824\\
43.2599999999984	10.4411758559048\\
43.2899999999991	10.4411758559048\\
43.3399999999983	10.4411758559048\\
43.8199999999997	10.8755155192209\\
44.3099999999995	10.2115774995504\\
44.3399999999983	10.2115774995504\\
44.3899999999994	10.2115774995504\\
44.4199999999983	10.2115774995504\\
44.4599999999991	10.2115774995504\\
44.5	10.2115774995504\\
44.5399999999991	10.2115774995504\\
45.0099999999984	10.4956044984074\\
45.0499999999993	10.4956044984074\\
45.4899999999998	10.4984682394336\\
45.9399999999987	10.2915693737426\\
45.9899999999998	10.2915693737426\\
46.0199999999986	10.2915693737426\\
46.4899999999998	10.605037223182\\
47	10.185432088324\\
47.0499999999993	10.185432088324\\
47.0999999999985	10.185432088324\\
47.1599999999999	10.185432088324\\
47.6799999999985	10.4045745229152\\
47.7099999999991	10.4045745229152\\
48.3199999999997	10.4434903039838\\
48.3499999999985	10.4434903039838\\
48.3899999999994	10.4434903039838\\
48.9299999999985	10.7306785174445\\
48.9699999999993	10.7306785174445\\
49.4599999999991	10.9209636793133\\
49.9399999999987	10.3046617647731\\
49.9799999999996	10.3046617647731\\
50.0199999999986	10.3046617647731\\
50.5499999999993	10.4167266836142\\
50.5799999999999	10.4167266836142\\
51.0999999999985	10.4582564047884\\
51.5999999999985	10.2181236516315\\
51.6299999999992	10.2181236516315\\
52.1099999999988	10.3399561149776\\
52.1399999999994	10.3399561149776\\
52.6099999999988	10.3330194804954\\
52.6599999999999	10.3330194804954\\
52.6899999999987	10.3330194804954\\
53.1599999999999	10.5385098779832\\
53.6499999999996	10.1746087498642\\
53.6899999999987	10.1746087498642\\
53.7299999999996	10.1746087498642\\
53.7799999999988	10.1746087498642\\
53.8199999999997	10.1746087498642\\
53.8499999999985	10.1746087498642\\
53.8999999999996	10.1746087498642\\
53.9299999999985	10.1746087498642\\
53.9699999999993	10.1746087498642\\
54.0099999999984	10.1746087498642\\
54.4599999999991	10.4035862029758\\
54.5	10.4035862029758\\
54.9699999999993	10.2915790569084\\
55.0199999999986	10.2915790569084\\
55.0599999999995	10.2915790569084\\
55.5299999999988	10.4212245741797\\
55.5699999999997	10.4212245741797\\
56.0199999999986	10.3777626983703\\
56.0699999999997	10.3777626983703\\
56.5499999999993	10.2431281617055\\
56.5899999999983	10.2431281617055\\
56.6399999999994	10.2431281617055\\
57.1499999999996	10.2411412251856\\
57.1899999999987	10.2411412251856\\
57.2299999999996	10.2411412251856\\
57.2699999999986	10.2411412251856\\
57.7699999999986	10.403130293723\\
57.7999999999993	10.403130293723\\
58.25	10.4647920814862\\
58.2899999999991	10.4647920814862\\
58.7599999999984	10.520011998818\\
58.7999999999993	10.520011998818\\
59.2399999999998	10.6088738723928\\
59.6899999999987	10.1772258547469\\
59.7299999999996	10.1772258547469\\
59.7699999999986	10.1772258547469\\
59.8199999999997	10.1772258547469\\
59.8499999999985	10.1772258547469\\
59.8899999999994	10.1772258547469\\
59.9299999999985	10.1772258547469\\
59.9699999999993	10.1772258547469\\
60	10.1772258547469\\
60.0499999999993	10.1772258547469\\
60.0799999999999	10.1772258547469\\
60.1299999999992	10.1772258547469\\
60.1599999999999	10.1772258547469\\
60.1999999999989	10.1772258547469\\
60.25	10.1772258547469\\
60.7299999999996	10.8150666937001\\
61.2199999999993	10.195822630153\\
61.2699999999986	10.195822630153\\
61.7099999999991	10.382269872833\\
61.7599999999984	10.382269872833\\
62.1999999999989	10.3952345025082\\
62.2399999999998	10.3952345025082\\
62.2799999999988	10.3952345025082\\
62.3099999999995	10.3952345025082\\
62.7299999999996	10.8946875407356\\
63.1299999999992	10.3500395658242\\
63.1599999999999	10.3500395658242\\
63.5599999999995	10.666846147044\\
63.5899999999983	10.666846147044\\
63.9799999999996	10.7379780932663\\
64.0199999999986	10.7379780932663\\
64.4199999999983	10.7337362984868\\
64.4499999999989	10.7337362984868\\
64.8399999999983	10.7931867462218\\
64.8799999999992	10.7931867462218\\
65.2699999999986	11.0535012039927\\
65.6699999999983	10.2111362335064\\
65.7099999999991	10.2111362335064\\
65.7399999999998	10.2111362335064\\
66.1299999999992	10.5700348109372\\
66.5299999999988	10.1610022017227\\
66.5699999999997	10.1610022017227\\
66.5999999999985	10.1610022017227\\
66.6299999999992	10.1610022017227\\
66.6699999999983	10.1610022017227\\
67.0499999999993	10.2567344466601\\
67.0799999999999	10.2567344466601\\
67.4599999999991	10.24984584539\\
67.5	10.24984584539\\
67.5299999999988	10.24984584539\\
67.9099999999999	10.3448190410741\\
67.9399999999987	10.3448190410741\\
68.3199999999997	10.3264557598813\\
68.3599999999988	10.3264557598813\\
68.7299999999996	10.3304910022269\\
68.7699999999986	10.3304910022269\\
68.7999999999993	10.3304910022269\\
69.1799999999985	10.5532605387302\\
69.2199999999993	10.5532605387302\\
69.5999999999985	10.5883159845716\\
69.6299999999992	10.5883159845716\\
70	10.5563675737802\\
70.0299999999988	10.5563675737802\\
70.3899999999994	10.3642045532319\\
70.4299999999985	10.3642045532319\\
70.4599999999991	10.3642045532319\\
70.4899999999998	10.3642045532319\\
70.8599999999988	10.5706240653437\\
71.2299999999996	10.2940892305225\\
71.2699999999986	10.2940892305225\\
71.6399999999994	10.3894667596718\\
71.6699999999983	10.3894667596718\\
71.6999999999989	10.3894667596718\\
72.0699999999997	10.7652067567679\\
72.4599999999991	10.2247703375914\\
72.5	10.2247703375914\\
72.5299999999988	10.2247703375914\\
72.8899999999994	10.235581563921\\
72.9199999999983	10.235581563921\\
72.9599999999991	10.235581563921\\
73.3299999999999	10.3330711491847\\
73.3599999999988	10.3330711491847\\
73.7299999999996	10.4385672451356\\
74.119999999999	10.2258837399663\\
74.1599999999999	10.2258837399663\\
74.5499999999993	10.2153556456337\\
74.5799999999999	10.2153556456337\\
74.6099999999988	10.2153556456337\\
74.6499999999996	10.2153556456337\\
75.0299999999988	10.3788557806465\\
75.4499999999989	10.1509631489252\\
75.4799999999996	10.1509631489252\\
75.5099999999984	10.1509631489252\\
75.5499999999993	10.1509631489252\\
75.5799999999999	10.1509631489252\\
75.6099999999988	10.1509631489252\\
75.6599999999999	10.1509631489252\\
75.6899999999987	10.1509631489252\\
75.7299999999996	10.1509631489252\\
75.7599999999984	10.1509631489252\\
75.7899999999991	10.1509631489252\\
75.8199999999997	10.1509631489252\\
75.8599999999988	10.1509631489252\\
75.8899999999994	10.1509631489252\\
75.9199999999983	10.1509631489252\\
75.9499999999989	10.1509631489252\\
75.9899999999998	10.1509631489252\\
76.0199999999986	10.1509631489252\\
76.0499999999993	10.1509631489252\\
76.0799999999999	10.1509631489252\\
76.119999999999	10.1509631489252\\
76.1499999999996	10.1509631489252\\
76.1799999999985	10.1509631489252\\
76.2199999999993	10.1509631489252\\
76.25	10.1509631489252\\
76.2799999999988	10.1509631489252\\
76.3199999999997	10.1509631489252\\
76.3499999999985	10.1509631489252\\
76.3799999999992	10.1509631489252\\
76.4199999999983	10.1509631489252\\
76.4499999999989	10.1509631489252\\
76.4799999999996	10.1509631489252\\
76.5199999999986	10.1509631489252\\
76.5499999999993	10.1509631489252\\
76.5799999999999	10.1509631489252\\
76.619999999999	10.1509631489252\\
76.6499999999996	10.1509631489252\\
76.6799999999985	10.1509631489252\\
76.7199999999993	10.1509631489252\\
76.75	10.1509631489252\\
76.7899999999991	10.1509631489252\\
76.8299999999999	10.1509631489252\\
76.8599999999988	10.1509631489252\\
76.8999999999996	10.1509631489252\\
76.9299999999985	10.1509631489252\\
76.9599999999991	10.1509631489252\\
77	10.1509631489252\\
77.0399999999991	10.1509631489252\\
77.0799999999999	10.1509631489252\\
77.1099999999988	10.1509631489252\\
77.1399999999994	10.1509631489252\\
77.1899999999987	10.1509631489252\\
77.2199999999993	10.1509631489252\\
77.619999999999	10.4204982402345\\
77.6599999999999	10.4204982402345\\
78.0499999999993	10.4534909789519\\
78.4399999999987	10.1981731316749\\
78.4899999999998	10.1981731316749\\
78.5199999999986	10.1981731316749\\
78.5499999999993	10.1981731316749\\
78.9699999999993	10.3826155446422\\
79	10.3826155446422\\
79.4099999999999	10.4295004102964\\
79.4399999999987	10.4295004102964\\
79.8299999999999	10.4893099721437\\
79.8599999999988	10.4893099721437\\
80.2699999999986	10.5118455850224\\
80.6799999999985	10.2676262984876\\
80.7099999999991	10.2676262984876\\
81.1099999999988	10.4432093833532\\
81.5	10.1904766929821\\
81.5399999999991	10.1904766929821\\
81.5799999999999	10.1904766929821\\
81.6099999999988	10.1904766929821\\
81.6399999999994	10.1904766929821\\
81.6799999999985	10.1904766929821\\
81.7199999999993	10.1904766929821\\
81.75	10.1904766929821\\
82.1499999999996	10.5596939459947\\
82.5399999999991	10.2050198712145\\
82.5699999999997	10.2050198712145\\
82.6099999999988	10.2050198712145\\
82.6399999999994	10.2050198712145\\
82.6799999999985	10.2050198712145\\
82.7199999999993	10.2050198712145\\
82.75	10.2050198712145\\
83.1599999999999	10.5696310132156\\
83.1899999999987	10.5696310132156\\
83.5799999999999	10.5816436098348\\
83.6099999999988	10.5816436098348\\
84.0299999999988	10.6469538204057\\
84.4199999999983	10.2093033252835\\
84.4599999999991	10.2093033252835\\
84.4899999999998	10.2093033252835\\
84.8799999999992	10.4774586603946\\
85.2599999999984	10.1829473588793\\
85.2999999999993	10.1829473588793\\
85.3299999999999	10.1829473588793\\
85.3599999999988	10.1829473588793\\
85.3999999999996	10.1829473588793\\
85.4299999999985	10.1829473588793\\
85.4599999999991	10.1829473588793\\
85.5	10.1829473588793\\
85.5299999999988	10.1829473588793\\
85.5599999999995	10.1829473588793\\
85.9499999999989	10.4329061759974\\
85.9899999999998	10.4329061759974\\
86.369999999999	10.4697586131484\\
86.3999999999996	10.4697586131484\\
86.4399999999987	10.4697586131484\\
86.8299999999999	10.8479523498737\\
87.2199999999993	10.2091457383195\\
87.25	10.2091457383195\\
87.6399999999994	10.3860130111217\\
87.6699999999983	10.3860130111217\\
88.0599999999995	10.4885179205768\\
88.4299999999985	10.2108481013217\\
88.8099999999995	10.2797895584609\\
88.8399999999983	10.2797895584609\\
89.2199999999993	10.3062425158609\\
89.25	10.3062425158609\\
89.6299999999992	10.2939655984623\\
89.6699999999983	10.2939655984623\\
90.0599999999995	10.264085042431\\
90.0899999999983	10.264085042431\\
90.4599999999991	10.2272217563223\\
90.5	10.2272217563223\\
90.5399999999991	10.2272217563223\\
90.9299999999985	10.2857728319249\\
90.9699999999993	10.2857728319249\\
91.3599999999988	10.2405266331113\\
91.3899999999994	10.2405266331113\\
91.4399999999987	10.2405266331113\\
91.4699999999993	10.2405266331113\\
91.8799999999992	10.4424552955773\\
91.9199999999983	10.4424552955773\\
92.3099999999995	10.6242655538115\\
92.7299999999996	10.1742420769672\\
92.7599999999984	10.1742420769672\\
93.1799999999985	10.3631180297553\\
93.2199999999993	10.3631180297553\\
93.6399999999994	10.454143174377\\
93.6799999999985	10.454143174377\\
94.1099999999988	10.5559142210682\\
94.5299999999988	10.1662500920062\\
94.5799999999999	10.1662500920062\\
94.619999999999	10.1662500920062\\
94.6599999999999	10.1662500920062\\
94.6999999999989	10.1662500920062\\
94.75	10.1662500920062\\
94.7799999999988	10.1662500920062\\
94.8299999999999	10.1662500920062\\
94.8599999999988	10.1662500920062\\
94.8999999999996	10.1662500920062\\
94.9399999999987	10.1662500920062\\
94.9799999999996	10.1662500920062\\
95.0099999999984	10.1662500920062\\
95.0599999999995	10.1662500920062\\
95.0899999999983	10.1662500920062\\
95.1399999999994	10.1662500920062\\
95.1699999999983	10.1662500920062\\
95.619999999999	10.5160724645936\\
95.6599999999999	10.5160724645936\\
96.0999999999985	10.5681656547938\\
96.5399999999991	10.2343447431791\\
96.5899999999983	10.2343447431791\\
96.619999999999	10.2343447431791\\
97.0899999999983	10.4243909746756\\
97.1299999999992	10.4243909746756\\
97.6099999999988	10.3535002578448\\
97.6399999999994	10.3535002578448\\
98.0999999999985	10.2471085784429\\
98.1399999999994	10.2471085784429\\
98.1799999999985	10.2471085784429\\
98.6699999999983	10.337768817884\\
99.1599999999999	10.1657214569144\\
99.1899999999987	10.1657214569144\\
99.2299999999996	10.1657214569144\\
99.2799999999988	10.1657214569144\\
99.3099999999995	10.1657214569144\\
99.3599999999988	10.1657214569144\\
99.3899999999994	10.1657214569144\\
99.4399999999987	10.1657214569144\\
99.4699999999993	10.1657214569144\\
99.5099999999984	10.1657214569144\\
99.5599999999995	10.1657214569144\\
99.6099999999988	10.1657214569144\\
99.6399999999994	10.1657214569144\\
99.6999999999989	10.1657214569144\\
99.75	10.1657214569144\\
99.7999999999993	10.1657214569144\\
99.8299999999999	10.1657214569144\\
99.8799999999992	10.1657214569144\\
99.9199999999983	10.1657214569144\\
100.429999999998	10.5539483406767\\
100.459999999999	10.5539483406767\\
100.949999999999	10.6378796902434\\
101.4	10.2091842854936\\
101.439999999999	10.2091842854936\\
101.49	10.2091842854936\\
101.539999999999	10.2091842854936\\
101.57	10.2091842854936\\
102.039999999999	10.3507943017571\\
102.089999999998	10.3507943017571\\
102.57	10.3902630617184\\
102.599999999999	10.3902630617184\\
103.039999999999	10.4059599013203\\
103.08	10.4059599013203\\
103.539999999999	10.3094176569925\\
103.57	10.3094176569925\\
104.009999999998	10.2264572244235\\
104.049999999999	10.2264572244235\\
104.089999999998	10.2264572244235\\
104.129999999999	10.2264572244235\\
104.57	10.4284916256682\\
104.619999999999	10.4284916256682\\
105.059999999999	10.5007634633833\\
105.5	10.2159116446204\\
105.529999999999	10.2159116446204\\
105.939999999999	10.2546971969278\\
105.98	10.2546971969278\\
106.029999999999	10.2546971969278\\
106.459999999999	10.3040560769853\\
106.49	10.3040560769853\\
106.519999999999	10.3040560769853\\
106.939999999999	10.4016448991872\\
106.99	10.4016448991872\\
107.019999999999	10.4016448991872\\
107.449999999999	10.8057753407899\\
107.879999999999	10.3399429167649\\
107.919999999998	10.3399429167649\\
107.959999999999	10.3399429167649\\
108.389999999999	10.6391835774373\\
108.839999999998	10.1698363954279\\
108.879999999999	10.1698363954279\\
108.919999999998	10.1698363954279\\
108.949999999999	10.1698363954279\\
108.99	10.1698363954279\\
109.029999999999	10.1698363954279\\
109.059999999999	10.1698363954279\\
109.099999999999	10.1698363954279\\
109.139999999999	10.1698363954279\\
109.169999999998	10.1698363954279\\
109.219999999999	10.1698363954279\\
109.25	10.1698363954279\\
109.289999999999	10.1698363954279\\
109.339999999998	10.1698363954279\\
109.369999999999	10.1698363954279\\
109.419999999998	10.1698363954279\\
109.459999999999	10.1698363954279\\
109.519999999999	10.1698363954279\\
110.009999999998	10.4307727373291\\
110.049999999999	10.4307727373291\\
110.589999999998	10.3344565528526\\
110.619999999999	10.3344565528526\\
110.669999999998	10.3344565528526\\
110.709999999999	10.3344565528526\\
111.189999999999	10.6203114926596\\
111.23	10.6203114926596\\
111.75	10.5810540544133\\
111.779999999999	10.5810540544133\\
112.309999999999	10.4834696325458\\
112.359999999999	10.4834696325458\\
112.4	10.4834696325458\\
112.9	10.803705356224\\
112.959999999999	10.803705356224\\
113.529999999999	10.82784519246\\
114.189999999999	10.4073889397585\\
114.699999999999	10.4482555213048\\
115.179999999998	10.1809219227767\\
115.23	10.1809219227767\\
115.259999999998	10.1809219227767\\
115.309999999999	10.1809219227767\\
115.349999999999	10.1809219227767\\
115.4	10.1809219227767\\
115.439999999999	10.1809219227767\\
115.49	10.1809219227767\\
115.99	10.5362833784965\\
116.459999999999	10.2411816854789\\
116.5	10.2411816854789\\
116.539999999999	10.2411816854789\\
116.589999999998	10.2411816854789\\
116.619999999999	10.2411816854789\\
116.66	10.2411816854789\\
117.109999999999	10.7629894767811\\
117.559999999999	10.2088874265636\\
118.019999999999	10.2403371509096\\
118.059999999999	10.2403371509096\\
118.509999999998	10.2200437209637\\
118.549999999999	10.2200437209637\\
118.589999999998	10.2200437209637\\
119.039999999999	10.2934625492411\\
119.07	10.2934625492411\\
119.509999999998	10.2805926449034\\
119.539999999999	10.2805926449034\\
119.959999999999	10.2464782264245\\
119.99	10.2464782264245\\
120.019999999999	10.2464782264245\\
120.439999999999	10.3311843890026\\
120.859999999999	10.2226241076901\\
120.9	10.2226241076901\\
121.299999999999	10.3168380341444\\
121.709999999999	10.1484211008272\\
121.75	10.1484211008272\\
121.779999999999	10.1484211008272\\
121.82	10.1484211008272\\
121.849999999999	10.1484211008272\\
121.879999999999	10.1484211008272\\
121.919999999998	10.1484211008272\\
121.949999999999	10.1484211008272\\
121.99	10.1484211008272\\
122.029999999999	10.1484211008272\\
122.059999999999	10.1484211008272\\
122.089999999998	10.1484211008272\\
122.129999999999	10.1484211008272\\
122.16	10.1484211008272\\
122.189999999999	10.1484211008272\\
122.23	10.1484211008272\\
122.269999999999	10.1484211008272\\
122.309999999999	10.1484211008272\\
122.339999999998	10.1484211008272\\
122.369999999999	10.1484211008272\\
122.41	10.1484211008272\\
122.439999999999	10.1484211008272\\
122.469999999999	10.1484211008272\\
122.509999999998	10.1484211008272\\
122.539999999999	10.1484211008272\\
122.58	10.1484211008272\\
122.619999999999	10.1484211008272\\
122.65	10.1484211008272\\
122.679999999998	10.1484211008272\\
122.719999999999	10.1484211008272\\
122.75	10.1484211008272\\
122.789999999999	10.1484211008272\\
122.82	10.1484211008272\\
122.849999999999	10.1484211008272\\
122.9	10.1484211008272\\
122.929999999998	10.1484211008272\\
122.959999999999	10.1484211008272\\
123	10.1484211008272\\
123.029999999999	10.1484211008272\\
123.059999999999	10.1484211008272\\
123.109999999999	10.1484211008272\\
123.139999999999	10.1484211008272\\
123.169999999998	10.1484211008272\\
123.209999999999	10.1484211008272\\
123.24	10.1484211008272\\
123.279999999999	10.1484211008272\\
123.32	10.1484211008272\\
123.349999999999	10.1484211008272\\
123.389999999999	10.1484211008272\\
123.419999999998	10.1484211008272\\
123.449999999999	10.1484211008272\\
123.49	10.1484211008272\\
123.519999999999	10.1484211008272\\
123.549999999999	10.1484211008272\\
123.589999999998	10.1484211008272\\
123.629999999999	10.1484211008272\\
123.669999999998	10.1484211008272\\
123.699999999999	10.1484211008272\\
123.73	10.1484211008272\\
123.769999999999	10.1484211008272\\
123.799999999999	10.1484211008272\\
124.179999999998	10.3564013461543\\
124.209999999999	10.3564013461543\\
124.589999999998	10.2716202026988\\
124.629999999999	10.2716202026988\\
124.66	10.2716202026988\\
125.039999999999	10.3327785627665\\
125.08	10.3327785627665\\
125.119999999999	10.3327785627665\\
125.5	10.4413438997356\\
125.529999999999	10.4413438997356\\
125.57	10.4413438997356\\
125.949999999999	10.61442828411\\
126.33	10.3431847566512\\
126.369999999999	10.3431847566512\\
126.779999999999	10.4871670749592\\
126.809999999999	10.4871670749592\\
127.189999999999	10.4544700380584\\
127.23	10.4544700380584\\
127.259999999998	10.4544700380584\\
127.639999999999	10.8470899026265\\
128.019999999999	10.2566485937658\\
128.049999999999	10.2566485937658\\
128.429999999998	10.2031120215036\\
128.469999999999	10.2031120215036\\
128.509999999998	10.2031120215036\\
128.539999999999	10.2031120215036\\
128.58	10.2031120215036\\
128.609999999999	10.2031120215036\\
128.629999999999	10.2031120215036\\
129.029999999999	10.4282431288177\\
129.059999999999	10.4282431288177\\
129.429999999998	10.397016194809\\
129.48	10.397016194809\\
129.859999999999	10.4308629115378\\
129.889999999999	10.4308629115378\\
129.929999999998	10.4308629115378\\
130.32	10.5556411332523\\
130.349999999999	10.5556411332523\\
130.73	10.3633939711168\\
130.769999999999	10.3633939711168\\
130.799999999999	10.3633939711168\\
131.169999999998	10.4896338614825\\
131.199999999999	10.4896338614825\\
131.24	10.4896338614825\\
131.619999999999	10.7532301519229\\
132	10.2241313131037\\
132.029999999999	10.2241313131037\\
132.049999999999	10.2241313131037\\
};
\node[fill=white, right, align=left, inner sep=0mm, font=\bfseries, text=red]
at (axis cs:6.18074792243767,12.0763579037492,17.3205080756888) {50};
\addplot [color=blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	12694.8473861001\\
22.9599999999991	17.1619433259427\\
26.2999999999993	15.8201441706123\\
28.5599999999995	15.1508884181673\\
30.8400000000001	14.7213705092472\\
33.0100000000002	14.2269085301165\\
35.0399999999991	13.7454678618215\\
37.2299999999996	13.2070796578201\\
39.3799999999992	12.7260999265955\\
41.6099999999988	12.2955035730517\\
44.2899999999991	11.8446990495468\\
47.5699999999997	11.4446812621766\\
50.0699999999997	11.2722201152215\\
52.6599999999999	11.0992864575935\\
55.6700000000001	10.8832652434648\\
58.8499999999985	10.8025596039619\\
62.1599999999999	10.7520287086548\\
65.4699999999993	10.7073270859605\\
68.8199999999997	10.6674749575237\\
72.3599999999988	10.6254026214016\\
75.3999999999996	10.5864912207289\\
78.1700000000001	10.5561779430271\\
80.9699999999993	10.5224080237907\\
84.2600000000002	10.4848135091305\\
86.119999999999	10.4458913772854\\
89.7199999999993	10.4106830507068\\
93.2600000000002	10.3761607218688\\
96.5399999999991	10.3300049899652\\
98.0299999999988	10.3303551850182\\
99.5299999999988	10.2810601500195\\
101.139999999999	10.2517422298018\\
102.719999999999	10.2295498228622\\
104.189999999999	10.2072986964081\\
105.67	10.1939303087838\\
107.389999999999	10.1891783173942\\
109.34	10.1778429031048\\
111.449999999999	10.1671212537031\\
113.429999999998	10.1623324011325\\
115.48	10.1597496023063\\
117.58	10.1585729394744\\
119.679999999998	10.1574759083398\\
121.83	10.156639510362\\
123.99	10.1559037201222\\
126.109999999999	10.1551706800775\\
128.289999999999	10.1547498646187\\
130.559999999999	10.1544118189823\\
132.809999999999	10.1538636250498\\
134.949999999999	10.1535243139739\\
137.25	10.1531628374517\\
139.629999999999	10.1528913257433\\
142.059999999999	10.1527103055376\\
144.599999999999	10.1523724207501\\
147.199999999999	10.1520000587293\\
149.66	10.1518750900583\\
152.099999999999	10.1517854791118\\
154.439999999999	10.1515224638765\\
156.74	10.1513589883777\\
159.039999999999	10.1511444097947\\
161.559999999999	10.1508917549006\\
164.019999999999	10.1508685778966\\
166.539999999999	10.1507545317233\\
169.029999999999	10.1506392271869\\
171.49	10.150356761031\\
174.209999999999	10.1501117597794\\
176.859999999999	10.1500058100054\\
179.379999999999	10.1498395272344\\
182.08	10.1496451357098\\
184.679999999998	10.1493762827511\\
187.23	10.1492915538293\\
190.109999999999	10.1493358759481\\
192.99	10.1493740604814\\
195.519999999999	10.1494088371752\\
198.019999999999	10.149462992679\\
200.879999999999	10.1495329161834\\
203.779999999999	10.1495678065842\\
206.429999999998	10.1495823759059\\
209.01	10.1496100368182\\
211.459999999999	10.1495922716692\\
213.929999999998	10.1495654100108\\
216.619999999999	10.1495964464241\\
219.099999999999	10.1496050347005\\
221.639999999999	10.1496343655035\\
224.439999999999	10.1496025842001\\
227.099999999999	10.1495135935412\\
229.91	10.1493668413424\\
232.99	10.1492696302392\\
235.99	10.1491464898772\\
238.689999999999	10.1491148530828\\
241.689999999999	10.1491046967131\\
244.789999999999	10.1490403796597\\
247.859999999999	10.1490044980999\\
250.59	10.1490356634846\\
253.24	10.1490920413255\\
256.24	10.1492033772661\\
259.219999999999	10.1493038161598\\
261.82	10.1493801869405\\
264.469999999999	10.1495664325385\\
267.369999999999	10.1498478837588\\
270.26	10.1500523583356\\
272.99	10.1502829766629\\
275.48	10.1505457071208\\
278.139999999999	10.1508493639431\\
280.779999999999	10.1511437122463\\
283.349999999999	10.1515207397084\\
285.76	10.1517706939945\\
288.16	10.1519330285238\\
290.969999999999	10.1519458857075\\
293.599999999999	10.1520453150241\\
295.879999999999	10.1521782576933\\
298.09	10.1522315209889\\
300.32	10.1522906801438\\
302.519999999999	10.152340527333\\
304.869999999999	10.1524459660685\\
307.209999999999	10.1525127469319\\
309.719999999999	10.1525093328665\\
312.269999999999	10.152458054598\\
314.75	10.1524196075234\\
317.189999999999	10.1523977559392\\
319.639999999999	10.1523821040044\\
322.109999999999	10.1522939511361\\
324.629999999999	10.1522015993615\\
327.07	10.1521662815593\\
329.519999999999	10.1520895692534\\
331.949999999999	10.1520219031833\\
334.389999999999	10.1520179771007\\
336.76	10.1519452234482\\
339.109999999999	10.1519141427563\\
341.32	10.151932915283\\
343.75	10.1520557783472\\
346.289999999999	10.1521277234655\\
348.789999999999	10.1521735394734\\
351.299999999999	10.1524656702602\\
353.679999999998	10.152680010643\\
356.039999999999	10.1529411434106\\
358.32	10.1530780911167\\
360.609999999999	10.1531174447945\\
362.9	10.1532004164294\\
365.219999999999	10.153229264112\\
367.49	10.1532724817059\\
369.789999999999	10.15335944601\\
372.179999999998	10.1533863957143\\
374.66	10.153293469492\\
376.949999999999	10.1532385402206\\
379.129999999999	10.153213090147\\
381.389999999999	10.1530991372718\\
383.679999999998	10.152982429685\\
385.92	10.1527716925821\\
388.17	10.1524896025255\\
390.459999999999	10.1523163068127\\
392.779999999999	10.1521133739426\\
395.15	10.1519445863972\\
397.59	10.1517689019926\\
399.859999999999	10.1516241678159\\
402.17	10.1516025700018\\
404.59	10.1516704915097\\
407.09	10.1519121253546\\
409.57	10.151987970513\\
412.09	10.1522340421451\\
414.58	10.1523615374901\\
416.859999999999	10.1525267723984\\
419.179999999998	10.1526109484403\\
421.619999999999	10.1530161867647\\
424.139999999999	10.1531780147359\\
426.449999999999	10.1532854274107\\
428.809999999999	10.1534687668202\\
431.119999999999	10.1534790331228\\
433.439999999999	10.1535329446936\\
435.769999999999	10.1534817130133\\
438.099999999999	10.1534884047685\\
440.349999999999	10.1534467929889\\
442.709999999999	10.1533283291933\\
445	10.1531455726475\\
447.189999999999	10.1529344062487\\
449.309999999999	10.1526723341237\\
451.65	10.1524450513576\\
453.879999999999	10.1523180038788\\
456.279999999999	10.1520406722743\\
458.58	10.1518555864136\\
460.82	10.1517362309479\\
463.099999999999	10.15159002466\\
465.49	10.1515700749915\\
467.91	10.151594021853\\
470.369999999999	10.1517423802014\\
472.75	10.1519089625486\\
475.179999999998	10.1521497554301\\
477.51	10.1523630480359\\
479.809999999999	10.1525149077792\\
481.949999999999	10.1527263200676\\
484.299999999999	10.1528812143352\\
486.869999999999	10.1531876390674\\
489.17	10.1533674836872\\
491.359999999999	10.1535046049311\\
493.51	10.1534813236249\\
495.74	10.1534679522417\\
498.09	10.153468351814\\
500.429999999998	10.1534113809598\\
502.74	10.1533881092921\\
505.07	10.153195403418\\
507.469999999999	10.1530495190595\\
509.959999999999	10.1527871343166\\
512.4	10.1525352554799\\
514.789999999999	10.1523510138288\\
517.17	10.1521050909301\\
519.679999999998	10.1518955519849\\
522.15	10.1517657750541\\
524.609999999999	10.1516675895619\\
527.029999999999	10.1515316565334\\
529.389999999999	10.1515437608791\\
532.07	10.1515930608053\\
534.859999999999	10.1517085776925\\
537.679999999998	10.1519297392393\\
540.109999999999	10.1521607403755\\
542.519999999999	10.1523138076992\\
544.859999999999	10.1524685182574\\
547.34	10.1526411048047\\
549.769999999999	10.1528179241423\\
552.119999999999	10.1530635049137\\
554.379999999999	10.1532538276622\\
556.74	10.1533956989807\\
559.26	10.1534305893936\\
561.9	10.1533802980315\\
564.129999999999	10.1533613272261\\
566.349999999999	10.1533336218497\\
568.5	10.1532698281168\\
570.699999999999	10.1531379451256\\
572.849999999999	10.1529897472377\\
575.09	10.1526930759059\\
577.189999999999	10.1524276050555\\
579.309999999999	10.1522345292208\\
581.73	10.151992208322\\
584.439999999999	10.1517819363702\\
587.029999999999	10.1516871168913\\
589.599999999999	10.1516057021264\\
592.179999999998	10.1515378027322\\
594.779999999999	10.151579856963\\
597.389999999999	10.1516443041749\\
599.859999999999	10.1517816986154\\
602.139999999999	10.1519852651122\\
604.359999999999	10.152222224793\\
606.599999999999	10.1523770021739\\
608.879999999999	10.1525158958375\\
611.309999999999	10.1526645058327\\
613.599999999999	10.152802146732\\
615.82	10.153008962167\\
618.019999999999	10.1531788729121\\
620.309999999999	10.1533213998404\\
622.789999999999	10.1534040558321\\
625.199999999999	10.1533681173426\\
627.549999999999	10.1533212382211\\
629.82	10.153296021504\\
632.119999999999	10.1531642267124\\
634.4	10.1529907123497\\
636.639999999999	10.1528406814143\\
638.789999999999	10.152527725844\\
641.029999999999	10.1522429768806\\
643.26	10.1520126217958\\
645.74	10.1518070022387\\
648.279999999999	10.1516378045886\\
650.849999999999	10.1515844396077\\
653.33	10.1515466513981\\
655.789999999999	10.151511392139\\
658.189999999999	10.151589549605\\
660.519999999999	10.1516626503863\\
662.769999999999	10.1518109455693\\
665.109999999999	10.1520304993166\\
667.49	10.1522398421868\\
669.82	10.1524223127345\\
672.08	10.1525511554331\\
674.439999999999	10.1526706221374\\
676.799999999999	10.1527943734245\\
679.049999999999	10.1530002655542\\
681.299999999999	10.1531772101098\\
683.58	10.1533346988093\\
685.84	10.1533593147962\\
688.17	10.1533488719252\\
690.67	10.1532610196896\\
693.07	10.1532263660799\\
695.349999999999	10.1530411815779\\
697.539999999999	10.1528480912814\\
699.83	10.1526205493008\\
702.08	10.1523054735383\\
704.4	10.1520203175438\\
706.629999999999	10.1518165028691\\
708.949999999999	10.1516501804342\\
711.289999999999	10.1515417888513\\
713.639999999999	10.1514937598769\\
715.959999999999	10.1515260574538\\
718.23	10.1515300686822\\
720.66	10.1516183747169\\
722.82	10.1517391214384\\
725.139999999999	10.1518551645912\\
727.59	10.1520704724848\\
730.099999999999	10.1522634806977\\
732.519999999999	10.1524267193853\\
734.9	10.1525520914671\\
737.24	10.1527012454638\\
739.609999999999	10.152838976697\\
741.869999999999	10.153047179786\\
744.179999999998	10.1532371049941\\
746.459999999999	10.1533512457618\\
748.699999999999	10.1533707939611\\
750.969999999999	10.1532607128257\\
753.289999999999	10.1531793995255\\
755.67	10.153108479697\\
758.119999999999	10.152888533992\\
760.529999999999	10.1526395047459\\
762.879999999999	10.1523933006893\\
765.289999999999	10.1521066064654\\
767.709999999999	10.1518312879026\\
770.109999999999	10.1516822698198\\
772.519999999999	10.1515521112413\\
775.01	10.1514765279339\\
777.5	10.1514814572453\\
779.939999999999	10.1515481337751\\
782.349999999999	10.1515449958239\\
784.82	10.1516217597916\\
787.289999999999	10.1517560522456\\
789.74	10.1518662977128\\
792	10.152071589899\\
794.309999999999	10.1522540717219\\
796.559999999999	10.1524317832457\\
798.869999999999	10.1525503675688\\
801.129999999999	10.1527370434343\\
803.33	10.1528927613411\\
805.59	10.153097712727\\
807.83	10.1532685444768\\
810.379999999999	10.1533485493228\\
812.98	10.1533448702126\\
815.26	10.1531864465506\\
817.609999999999	10.1530587923412\\
820.029999999999	10.152906634387\\
822.33	10.1526900411804\\
824.67	10.1524075527158\\
827.049999999999	10.1521718800866\\
829.49	10.1519301672018\\
832	10.1516808501365\\
834.559999999999	10.1515966182498\\
837.09	10.1514880552624\\
839.389999999999	10.1514450951991\\
841.83	10.1515039757252\\
844.32	10.1515660419015\\
846.74	10.1515764416652\\
849.23	10.1516428568457\\
851.75	10.1517654006495\\
854.269999999999	10.1518846165805\\
856.769999999999	10.1520649064606\\
859.26	10.1522588901319\\
861.74	10.1524561249099\\
864.23	10.15261544981\\
866.65	10.1528022516289\\
869.119999999999	10.1529589808027\\
871.599999999999	10.1531498224655\\
874.109999999999	10.1532660056939\\
876.74	10.153312785942\\
879.199999999999	10.1532795024138\\
881.519999999999	10.153075654114\\
883.75	10.1528936723064\\
886.119999999999	10.1526907111654\\
888.559999999999	10.1524428460485\\
890.879999999999	10.1521649727129\\
893.26	10.1519555413825\\
895.689999999999	10.1517695971152\\
898.08	10.1515567041562\\
900.379999999999	10.1515247325276\\
902.699999999999	10.1514505996034\\
904.969999999999	10.1514333495263\\
907.32	10.1515221865107\\
909.65	10.1515854357949\\
911.98	10.1516138377412\\
914.289999999999	10.1516849998622\\
916.699999999999	10.1517847217993\\
919.139999999999	10.1518951218815\\
921.539999999999	10.1520711061573\\
924.289999999999	10.1522708082868\\
927.15	10.152511028322\\
929.99	10.1526866754224\\
932.689999999999	10.1528665003665\\
935.269999999999	10.1530198597098\\
937.84	10.1531647470252\\
940.439999999999	10.1531946967854\\
943.09	10.1532097870745\\
945.639999999999	10.1531214945469\\
948.199999999999	10.1529208875314\\
950.769999999999	10.1526628487632\\
953.369999999999	10.1524608284273\\
956.059999999999	10.1522171529091\\
958.799999999999	10.1519644524521\\
961.459999999999	10.151812209286\\
963.959999999999	10.1516775686211\\
966.32	10.1515111686711\\
968.82	10.151501248925\\
971.539999999999	10.1514517246744\\
973.939999999999	10.1514633130215\\
976.25	10.151550550163\\
978.609999999999	10.1515953687393\\
981.029999999999	10.1516631397167\\
983.449999999999	10.1516995566841\\
985.75	10.1518127012698\\
987.959999999999	10.1519377156924\\
990.129999999999	10.1520871659719\\
992.48	10.1523031583319\\
994.959999999999	10.1525660023123\\
997.539999999999	10.1527684839253\\
1000.49	10.1528846262179\\
1003.49	10.1530279334955\\
1005.99	10.1531310717216\\
1008.15	10.1530995704198\\
1010.63	10.1530746834045\\
1013.3	10.1529241551681\\
1016.04	10.1527089427115\\
1018.66	10.1524473565739\\
1021.23	10.1522780790952\\
1023.78	10.1520265318157\\
1026.34	10.1518336619111\\
1028.9	10.1517452752971\\
1031.46	10.1516331929994\\
1034.04	10.1515362661756\\
1036.82	10.1515064808787\\
1039.5	10.1515043137008\\
1042.13	10.1514946119092\\
1044.73	10.1515238517443\\
1047.32	10.1515876461804\\
1049.9	10.1516735823091\\
1052.5	10.1516982554898\\
1055.05	10.1518060426269\\
1057.56	10.1519603610224\\
1060.14	10.1521430336267\\
1062.74	10.1523522579685\\
1065.31	10.1525983416568\\
1067.85	10.1528188595919\\
1070.33	10.1529083479418\\
1072.88	10.1529982820634\\
1075.45	10.1530596147377\\
1077.98	10.153000941542\\
1080.54	10.1528696143051\\
1083.08	10.1527155693718\\
1085.63	10.1525086148757\\
1088.19	10.1522686580565\\
1090.75	10.1521052124\\
1093.32	10.1519038866617\\
1095.91	10.1517655378706\\
1098.49	10.1517078100138\\
1101.05	10.1516588198907\\
1103.61	10.1515850450789\\
1106.13	10.1515346824051\\
1108.69	10.1515350233054\\
1111.28	10.1515106666125\\
1113.86	10.1515120971869\\
1116.45	10.1515715974042\\
1119.02	10.1516442724601\\
1121.65	10.1517196209855\\
1124.24	10.1518337059228\\
1126.92	10.1520117242491\\
1129.64	10.1522165988363\\
1132.37	10.1524205092864\\
1135.07	10.1526635339221\\
1137.7	10.1528157915863\\
1140.26	10.1529079251478\\
1142.9	10.15290280804\\
1145.56	10.1529265682773\\
1148.32	10.1528315361985\\
1151.09	10.1526450078953\\
1153.49	10.1524976973784\\
1155.79	10.1523094533174\\
1158.35	10.1521296844026\\
1160.84	10.1519723061574\\
1163.04	10.1518591436049\\
1165.55	10.1517404399929\\
1167.92	10.1516879612591\\
1170.54	10.1516977048406\\
1172.98	10.1516432612802\\
1175.44	10.1515716613405\\
1178.01	10.1515677435889\\
1180.44	10.1515376702677\\
1183.21	10.1515118841794\\
1186.03	10.1515623401782\\
1188.53	10.1516217964339\\
1190.85	10.151749685531\\
1193.56	10.1519024138854\\
1196.31	10.152089886033\\
1198.7	10.152307064827\\
1201.24	10.1525067945644\\
1203.87	10.1526842089071\\
1206.46	10.1527819205946\\
1209.12	10.1528376247503\\
1211.71	10.1527650725702\\
1214.03	10.1527364821172\\
1216.13	10.1525843688019\\
1218.15	10.1524108341268\\
1220.27	10.1522642786083\\
1222.45	10.1521552889573\\
1224.68	10.1520287141213\\
1227.01	10.1519028191478\\
1229.45	10.1518505603592\\
1231.77	10.1517534875159\\
1234.19	10.1516948884789\\
1236.75	10.1517004875799\\
1239.47	10.1516586020746\\
1242.22	10.1515957138391\\
1245.08	10.1515723245968\\
1247.79	10.1515309859137\\
1250.25	10.1515126001977\\
1252.75	10.1515375104021\\
1255.28	10.1516376079027\\
1257.81	10.1517941103341\\
1260.3	10.1519619325862\\
1262.81	10.1521598200693\\
1265.31	10.1523520881716\\
1267.79	10.152538502506\\
1270.2	10.1526248915791\\
1272.57	10.1527162757744\\
1274.83	10.1526990300967\\
1276.94	10.1526567953605\\
1279.06	10.152532130516\\
1281.13	10.1524248054278\\
1283.2	10.1522601101173\\
1285.26	10.1521446553284\\
1287.3	10.1520974990504\\
1289.37	10.1520305179205\\
1291.43	10.1519160574941\\
1293.49	10.1518640218223\\
1295.55	10.1517793195342\\
1297.61	10.1517142800751\\
1299.7	10.1516773209761\\
1301.76	10.1516250003652\\
1303.82	10.1515651020019\\
1305.91	10.1514988115542\\
1308	10.151484365376\\
1310.07	10.1514874762784\\
1312.15	10.1515445561296\\
1314.24	10.1516506011425\\
1316.32	10.1518318883293\\
1318.4	10.1520106862127\\
1320.47	10.1521833961364\\
1322.53	10.1523615994413\\
1324.61	10.1525008021851\\
1326.67	10.1525455899432\\
1328.74	10.1525743829564\\
1330.79	10.1525459756906\\
1332.83	10.1524746070092\\
1334.87	10.1523492616407\\
1336.93	10.1522955168425\\
1338.99	10.1521568696711\\
1341.11	10.1520867343226\\
1343.16	10.1520382230868\\
1345.22	10.1520260785848\\
1347.25	10.1519560643827\\
1349.3	10.1518837011623\\
1351.37	10.1518213403814\\
1353.44	10.1517153125378\\
1355.54	10.1515925590386\\
1357.68	10.1515493933592\\
1359.76	10.1514911562205\\
1361.83	10.1514326851522\\
1363.92	10.1514361230718\\
1366	10.1514594448952\\
1368.07	10.1515591029938\\
1370.15	10.1516809992307\\
1372.22	10.1519021125815\\
1374.29	10.1520799415644\\
1376.35	10.1521914262426\\
1378.45	10.1523287868105\\
1380.57	10.1524078087031\\
1382.62	10.1524284700204\\
1384.68	10.152392741967\\
1386.72	10.1523645123135\\
1388.76	10.1522937578839\\
1390.79	10.1522481183417\\
1392.84	10.1521409623836\\
1394.87	10.1521328794827\\
1396.96	10.1520560589427\\
1399.06	10.1520211221208\\
1401.09	10.1520108721453\\
1403.15	10.1519899310336\\
1405.19	10.1518986159917\\
1407.25	10.1518222783276\\
1409.31	10.1517030743256\\
1411.38	10.1515941178494\\
1413.45	10.1514694359438\\
1415.57	10.1514385407027\\
1418.04	10.1514384382308\\
1420.66	10.1514319206518\\
1423.26	10.1515286346517\\
1425.78	10.1516040027481\\
1428.28	10.1517790194364\\
1430.73	10.1519504693209\\
1433.12	10.1521127698592\\
1435.59	10.152203644814\\
1438.04	10.1522639972407\\
1440.42	10.1523018119308\\
1442.79	10.1522902219099\\
1445.26	10.1522316755898\\
1447.69	10.1521594404565\\
1450.03	10.1521409343909\\
1452.39	10.1521492187496\\
1454.8	10.1520654168028\\
1457.22	10.1520877402434\\
1459.55	10.152049072751\\
1461.91	10.1520234384055\\
1464.31	10.1520068897001\\
1466.75	10.1519427361587\\
1469.13	10.1518933837101\\
1471.52	10.151772675519\\
1473.91	10.1516822956009\\
1476.34	10.1515401977606\\
1478.79	10.1514674797128\\
1481.21	10.1514214261693\\
1483.62	10.1514395129661\\
1486.1	10.1514969175776\\
1488.63	10.1515879852979\\
1491.14	10.1516974079904\\
1493.7	10.1518447594309\\
1496.41	10.1519734306409\\
1499.03	10.152100000528\\
1501.54	10.152126304299\\
1504.05	10.1521914293126\\
1506.51	10.1521570310651\\
1508.98	10.1521666289339\\
1511.44	10.1521183991677\\
1513.81	10.1520279879263\\
1516.17	10.1520462159712\\
1518.56	10.1520692608434\\
1520.95	10.1520897432775\\
1523.26	10.1520667511945\\
1525.62	10.1520686589491\\
1528.05	10.152017489737\\
1530.4	10.1519565065866\\
1532.76	10.1518992402666\\
1535.12	10.1518156762232\\
1537.49	10.1517195346426\\
1539.96	10.151599388022\\
1542.37	10.1515012470698\\
1544.77	10.1514255520673\\
1547.17	10.1514072414749\\
1549.56	10.1514425336362\\
1551.94	10.151554341441\\
1554.39	10.1516191954689\\
1556.83	10.1517703613233\\
1559.32	10.1518451869685\\
1561.89	10.1519658734027\\
1564.34	10.1519837683331\\
1566.68	10.1520368311477\\
1569.06	10.1520349621392\\
1571.48	10.1520420076102\\
1573.9	10.1519937160812\\
1576.29	10.1520190338325\\
1578.64	10.1519832659616\\
1581.11	10.1519650270837\\
1583.53	10.1520281813597\\
1585.98	10.1520742726995\\
1588.35	10.1520934201979\\
1590.72	10.1520599655378\\
1593.08	10.1520317798216\\
1595.48	10.1519469517091\\
1597.97	10.1518295303111\\
1600.39	10.1517272635259\\
1602.78	10.1516688081607\\
1605.16	10.1515615082449\\
1607.61	10.1514881532246\\
1610.07	10.1514348988253\\
1612.49	10.1514403826247\\
1614.86	10.1514892744943\\
1617.27	10.1516080554393\\
1619.76	10.1517088065834\\
1622.12	10.1517673494919\\
1624.46	10.1518550665564\\
1626.85	10.1519250986043\\
1629.32	10.151923979325\\
1631.7	10.1518858740583\\
1634.04	10.1518943971283\\
1636.46	10.1518879241822\\
1639.05	10.1518893457169\\
1641.4	10.1519018616577\\
1643.59	10.1519230964168\\
1645.78	10.1519860585722\\
1647.92	10.1520002912313\\
1650.03	10.1520529649474\\
1652.21	10.1520819648172\\
1654.4	10.1520367730633\\
1656.59	10.1520077887118\\
1658.77	10.1519150317454\\
1660.84	10.1518264147633\\
1663.02	10.1517000363626\\
1665.22	10.1516094079247\\
1667.4	10.1515858807385\\
1669.62	10.1515322271908\\
1671.83	10.151523834086\\
1674.05	10.1515223362353\\
1676.26	10.1516037562166\\
1678.4	10.1516623950399\\
1680.49	10.1517581732742\\
1682.62	10.1517923468165\\
1684.74	10.1518188394538\\
1686.85	10.1518510643728\\
1688.86	10.1518457708134\\
1690.92	10.1518082957699\\
1692.98	10.1517453822964\\
1694.94	10.1517503448681\\
1697.13	10.1518145613342\\
1699.44	10.1518338784113\\
1701.66	10.1518736410981\\
1703.98	10.1519583441018\\
1706.23	10.1519792902376\\
1708.59	10.1520428007723\\
1710.86	10.1520176038258\\
1713.16	10.1520262256022\\
1715.38	10.1519434229258\\
1717.57	10.1518603340149\\
1719.78	10.1517802587161\\
1721.99	10.151704012187\\
1724.19	10.1516170952953\\
1726.41	10.1515689058632\\
1728.64	10.1516033142991\\
1730.86	10.1515977448161\\
1733.22	10.1516442695532\\
1735.59	10.151675607233\\
1737.94	10.1517492220408\\
1740.19	10.1517808246653\\
1742.41	10.1517917854681\\
1744.62	10.1517725193614\\
1746.72	10.1517646469595\\
1748.84	10.1517415365433\\
1751.05	10.1517249149519\\
1753.2	10.1517067860511\\
1755.25	10.151648556319\\
1757.28	10.1517301662305\\
1759.43	10.1518039403527\\
1762	10.1518687176544\\
1764.74	10.1519308451133\\
1767.37	10.1519644235812\\
1769.84	10.1519953091677\\
1772.32	10.1519791705894\\
1774.76	10.1519152627883\\
1777.23	10.1518961427619\\
1779.67	10.1518269868749\\
1782.07	10.1517367949817\\
1784.51	10.1516847238437\\
1786.93	10.1516494987506\\
1789.11	10.1516070790248\\
1791.21	10.1516500842393\\
1793.35	10.1516913498191\\
1795.55	10.1516961374073\\
1797.77	10.1517411984439\\
1799.9	10.1517686399903\\
1801.97	10.1517683243121\\
1804.26	10.1517284227594\\
1806.52	10.1517227725266\\
1808.82	10.1516497375219\\
1811.3	10.1516272449537\\
1813.67	10.1516038625993\\
1815.94	10.1516380435806\\
1818.23	10.1516536288236\\
1820.39	10.1516735132326\\
1822.6	10.1517786047288\\
1825.1	10.1518243313972\\
1827.38	10.1519192302813\\
1829.61	10.1519271871849\\
1831.82	10.1519444158536\\
1834.17	10.1519534656846\\
1836.53	10.1519006685376\\
1838.56	10.1518224446614\\
1840.54	10.1518005150512\\
1842.72	10.1517580007419\\
1845	10.1517317442519\\
1847.61	10.1516896147835\\
1850.33	10.1516854386972\\
1852.7	10.1517378767722\\
1855.05	10.1517818169819\\
1857.32	10.1517937900898\\
1859.58	10.1517639419387\\
1861.89	10.1517739968028\\
1864.3	10.1517529128378\\
1866.69	10.1517075139268\\
1869.09	10.1516095098101\\
1871.47	10.1515899483373\\
1873.8	10.1515239482048\\
1876.18	10.1515575783576\\
1878.61	10.1515570278896\\
1881	10.1516046047465\\
1883.56	10.1516853781471\\
1886.12	10.1517531869822\\
1888.7	10.1518341788115\\
1891.42	10.1518489859008\\
1893.97	10.151887287214\\
1896.57	10.1518924863631\\
1898.82	10.1518690967338\\
1900.94	10.15187075576\\
1903.14	10.1518596477956\\
1905.27	10.1517925427021\\
1907.29	10.1517723772459\\
1909.39	10.1517958180031\\
1911.51	10.1517958599678\\
1913.68	10.1517862491062\\
1916.07	10.1518130819641\\
1918.55	10.1518388858464\\
1921.05	10.1518706533264\\
1923.59	10.1517960762911\\
1926.06	10.1517573522172\\
1928.57	10.1517289201648\\
1931.18	10.151675559997\\
1933.8	10.1516198601267\\
};
\node[fill=white, right, align=left, inner sep=0mm, font=\bfseries, text=blue]
at (axis cs:11.0341643582641,421.696503428582,17.3205080756888) {50};
\end{axis}
\end{tikzpicture}%

==> cmm-diagonalization.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.137104in,
height=4.137104in,
at={(13.407307in,3.708274in)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=20.5,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=20.5,
title={MADMM-0.49168}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=20.5,ymin=0.5,ymax=20.5] {cmm-diagonalization-1.png};
\end{axis}

\begin{axis}[%
width=4.137104in,
height=4.137104in,
at={(7.963749in,3.708274in)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=20.5,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=20.5,
title={NEUMAN-0.4913}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=20.5,ymin=0.5,ymax=20.5] {cmm-diagonalization-2.png};
\end{axis}

\begin{axis}[%
width=4.137104in,
height=4.137104in,
at={(2.520192in,3.708274in)},
scale only axis,
axis on top,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0.5,
xmax=20.5,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
y dir=reverse,
ymin=0.5,
ymax=20.5,
title={OSHER-0.55436}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=20.5,ymin=0.5,ymax=20.5] {cmm-diagonalization-3.png};
\end{axis}
\end{tikzpicture}%

==> cmm-timings.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
%
\begin{tikzpicture}

\begin{axis}[%
width=15.024219in,
height=9.097803in,
at={(2.520192in,1.227924in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=13000,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	487.881159460254\\
26.8000000000001	5.26645114358223\\
53.11	14.1124233724504\\
83.5500000000001	9.64090080296139\\
109.74	7.16787543253848\\
135.27	5.92248071967381\\
161.31	4.9750551154633\\
186.11	4.13961899971591\\
210.81	3.61756438532732\\
235.31	3.34957150305362\\
260.66	3.19389535258651\\
284.89	3.06723765998543\\
308.93	2.94874437335293\\
333.33	2.84132597723387\\
358.23	2.7482767921883\\
382.59	2.66875624200803\\
407.11	2.59996150143225\\
431.16	2.53941765282302\\
455.49	2.48549528175885\\
481.67	2.43708870239023\\
506.34	2.39331325761683\\
530.87	2.35350485580135\\
554.92	2.31705613571549\\
578.26	2.28355296728641\\
602.32	2.25261211477078\\
625.58	2.22397069233254\\
650.82	2.19747132212432\\
675.15	2.17282572940599\\
699.74	2.14981393222357\\
724.66	2.12820474764415\\
748.73	2.10778712055209\\
772.9	2.08841553536163\\
797.73	2.07003215314253\\
821.91	2.05254683480539\\
847.75	2.03594622193167\\
872.6	2.02016182217772\\
897.78	2.00510631156441\\
921.98	1.99074570469814\\
946.59	1.9769804113531\\
970.24	1.96377004610868\\
994.86	1.95107110766054\\
1020.85	1.93887413417224\\
1046.52	1.92712823653876\\
1072.9	1.91584849442329\\
1101.29	1.90493716214027\\
1131.2	1.89441262155676\\
1157.4	1.88422225165683\\
1187.05	1.87430023768735\\
1215.65	1.86464389312824\\
1242.01	1.85523304959535\\
1267.25	1.84603454664153\\
1292.41	1.83703946092789\\
1318.03	1.82830087519943\\
1348.34	1.8198657112183\\
1377.54	1.81168089582637\\
1407.19	1.80369342144754\\
1436.4	1.79589284347788\\
1465.26	1.78824243421944\\
1490.2	1.78074000017306\\
1515.91	1.77338849326331\\
1540.69	1.76621228042651\\
1565.25	1.75917254926385\\
1591.43	1.75225994520807\\
1616.66	1.74547327321181\\
1641.55	1.73883004386961\\
1665.98	1.73228621020887\\
1690.2	1.7258146491324\\
1716.09	1.71942472390264\\
1740.79	1.71310784558575\\
1767.94	1.70687480537845\\
1797.63	1.70073825242832\\
1827.24	1.69471324914677\\
1855.85	1.68879026510227\\
1884.96	1.68293431937687\\
1911.25	1.67712269373823\\
1936.27	1.67137208252142\\
1962.08	1.66568615683671\\
1988.03	1.6600545657819\\
2015.82	1.65447217608338\\
2040.84	1.64893843313478\\
2064.89	1.64343898698146\\
2091.22	1.63797914254365\\
2116.3	1.63258816033867\\
2141.07	1.62727221161051\\
2167.3	1.6220398708757\\
2195.24	1.61692844998607\\
2222.41	1.61192264850524\\
2248.99	1.60701513862203\\
2274.83	1.60219470963592\\
2300.5	1.59743642778299\\
2325.5	1.59271627905923\\
2351.83	1.58803991117656\\
2376.1	1.58338893813251\\
2401.27	1.5787685335567\\
2426.61	1.574204863699\\
2450.95	1.56966663568088\\
2475.87	1.56515825318918\\
2500.1	1.56069361123925\\
2525.68	1.5562693727407\\
2551.56	1.55187867832995\\
2576.53	1.54751552833513\\
2600.87	1.54321315199582\\
2627.09	1.53895042617405\\
2653.01	1.53471181650437\\
2678.03	1.53051991757831\\
2703.5	1.52641061339283\\
2727.98	1.52237019228613\\
2752.29	1.51833758664976\\
2777.29	1.51432967184388\\
2804.38	1.51033387603459\\
2830.37	1.50633725225956\\
2856.47	1.50233545128584\\
2881.87	1.49835022032895\\
2909.19	1.49438642218084\\
2933.73	1.49043394530385\\
2958.94	1.48650939383767\\
2984.62	1.48260445550176\\
3009.59	1.4787231425011\\
3034.1	1.4748462600236\\
3059.83	1.4709668125398\\
3086.83	1.46709526521385\\
3113.17	1.46323785531074\\
3138.45	1.45941338294601\\
3165.84	1.4556118686396\\
3193.28	1.45183343521095\\
3217.56	1.44808397851229\\
3244.45	1.44438061351513\\
3270.02	1.44072043172739\\
3294.16	1.43712194333242\\
3319.06	1.43357780027351\\
3343.48	1.43008217782325\\
3369.48	1.42661591986112\\
3393.42	1.42315080906101\\
3418.92	1.41969484846015\\
3444.38	1.4162550315357\\
3469.36	1.41283028496176\\
3493.74	1.40942417973107\\
3518.66	1.40603873842318\\
3544.47	1.4026755985274\\
3567.46	1.39934070431036\\
3595.61	1.39602397617546\\
3622.16	1.39275442038636\\
3648.08	1.38958924440845\\
3672.17	1.38648562703146\\
3696.65	1.38341930537692\\
3722	1.38035206144921\\
3747.96	1.37729650684284\\
3773.58	1.37424745560048\\
3799.12	1.37125056696873\\
3824.39	1.36832838761965\\
3849.57	1.36546138437384\\
3875.18	1.36265141029453\\
3900.54	1.35986079215592\\
3925.41	1.35704083478023\\
3950.26	1.35419498224413\\
3975.58	1.35135511881695\\
4001.5	1.34854256745166\\
4027.42	1.34575713590601\\
4051.89	1.342958463815\\
4077.13	1.34012794726875\\
4101.93	1.33727881117966\\
4126.32	1.33443159815646\\
4151.88	1.3315974073686\\
4177.15	1.32876426112796\\
4202.01	1.32591296862448\\
4227.5	1.32303836733077\\
4252.21	1.32014108357297\\
4277.95	1.31724540938051\\
4303.38	1.31436060998693\\
4328.62	1.311469576293\\
4355.49	1.30856599357681\\
4380.75	1.30564320395932\\
4407.65	1.30271267112178\\
4433.96	1.29978766995013\\
4459.18	1.29688424023808\\
4484.09	1.29400231247512\\
4509.91	1.29113869549613\\
4536.07	1.28829860204901\\
4560.23	1.28551072762466\\
4585.07	1.28277013031227\\
4609.92	1.28002906291658\\
4636.26	1.2772720616945\\
4661.7	1.27450693505003\\
4686.61	1.27174983294338\\
4713.08	1.26902003960666\\
4738.63	1.26631727059684\\
4762.86	1.2636473812604\\
4789.74	1.26099651637477\\
4815.27	1.25835125867851\\
4840.98	1.25573639424441\\
4867.73	1.25317867773761\\
4893.05	1.25068170444086\\
4918.44	1.24821346458699\\
4943.11	1.24576702156092\\
4967.37	1.24335393948337\\
4990.7	1.24096794804942\\
5015.68	1.23860236165546\\
5040.63	1.23626975011208\\
5066.11	1.23397093218917\\
5091.12	1.23171346730835\\
5117.95	1.22950440247879\\
5145.34	1.22734515056293\\
5172.41	1.22523452947652\\
5197	1.2231497219292\\
5224.46	1.22107949954291\\
5249.62	1.21903687724107\\
5274.71	1.21702876848732\\
5300.35	1.21505162058553\\
5325.63	1.21310357502294\\
5350.94	1.21117528502192\\
5374.89	1.20925903735954\\
5399.93	1.2073635501149\\
5424.42	1.20549317026047\\
5451.75	1.20365468460839\\
5485.52	1.20183612778296\\
5516.61	1.20005333405949\\
5551.24	1.19831006247852\\
5585.22	1.19659950881264\\
5620.11	1.19492195310678\\
5654.55	1.19326907065066\\
5689.08	1.19165387932688\\
5723.79	1.19008525665239\\
5759.2	1.18855685293021\\
5794.61	1.18707326241683\\
5829.57	1.1856041043928\\
5864.37	1.1841479133441\\
5900.02	1.18270940541384\\
5934.96	1.1812981149299\\
5969.77	1.17991077969423\\
6004.73	1.1785507868925\\
6040.41	1.17721927012236\\
6075.96	1.17590535586393\\
6111.76	1.17460788780763\\
6146.97	1.17333236382659\\
6182.69	1.17208751965646\\
6218.42	1.17088132108802\\
6254.36	1.16970221242973\\
6289.28	1.16855454882281\\
6325.32	1.1674332261138\\
6361.1	1.16632355977265\\
6397.15	1.16525248725723\\
6432.99	1.16422857739065\\
6469.13	1.16325885918888\\
6504.85	1.16232832251336\\
6540.68	1.16143848494474\\
6576.48	1.16060160043314\\
6612.42	1.15983777208428\\
6648.11	1.15911518255619\\
6684.61	1.15840800745583\\
6721.42	1.15770011259271\\
6757.3	1.15699739689526\\
6793.4	1.15631547532216\\
6829.71	1.15568082842777\\
6865.97	1.1550776111078\\
6901.99	1.15448695358709\\
6938.42	1.15390064711303\\
6974.08	1.15332498167802\\
7010.01	1.15276395530291\\
7046.39	1.15222631134454\\
7082.72	1.15170437843053\\
7117.14	1.15118608555405\\
7152.44	1.15067243766639\\
7186.32	1.15018854739531\\
7219.53	1.14971557495033\\
7253.64	1.14925836628085\\
7288.97	1.1488148413914\\
7323.2	1.14837610518811\\
7357.88	1.14793883035489\\
7392.05	1.14750775348047\\
7426.84	1.14708207459818\\
7460.94	1.14665385876051\\
7495.46	1.1462171843682\\
7529.79	1.14577197075673\\
7564.38	1.14532505490784\\
7598.35	1.144882948614\\
7631.17	1.14444511272825\\
7663.96	1.14401296161998\\
7694.14	1.14358475854102\\
7725.63	1.14315930446875\\
7756.31	1.14273152530588\\
7787.58	1.14230575663498\\
7820.98	1.14187995065029\\
7855.89	1.14145131983399\\
7891.9	1.14102054108636\\
7926.54	1.14058942299954\\
7962.31	1.14016650751038\\
7998.01	1.13974478371871\\
8033.88	1.13932282286116\\
8069.67	1.13889729099863\\
8104.91	1.13847024525036\\
8141.01	1.13803941156298\\
8177	1.13760609353227\\
8213.03	1.13717129696158\\
8248.41	1.13673327349219\\
8284.58	1.13629221089597\\
8320.69	1.1358496661379\\
8356.63	1.13540505436949\\
8392.29	1.1349593832506\\
8428.03	1.13451033586313\\
8464.06	1.13405946756267\\
8499.75	1.13360697839359\\
8535.69	1.13315258917353\\
8569.27	1.13269830881195\\
8602.96	1.13224258653779\\
8635.99	1.13178368739821\\
8669.06	1.1313232960615\\
8703.2	1.1308607183426\\
8735	1.13039423970691\\
8767.54	1.12992460200926\\
8799.18	1.12945266958007\\
8831.78	1.12897636444756\\
8864.34	1.12849692522106\\
8899.88	1.12801445207367\\
8935.38	1.12752984262398\\
8971.08	1.12704126830941\\
9007.1	1.12655026984598\\
9042.8	1.12605735855586\\
9078.36	1.12556358443505\\
9114.31	1.12506840478683\\
9150.19	1.12457197113247\\
9186.57	1.12407441295696\\
9222.35	1.12357612070347\\
9258.61	1.12307734460695\\
9294.71	1.12258188062572\\
9331.05	1.12208666884743\\
9366.99	1.12159481881696\\
9403.8	1.12110038272695\\
9440.24	1.12061017273123\\
9476.25	1.12012374685303\\
9512.11	1.11963889817151\\
9547.74	1.11915587197097\\
9584.67	1.11867708843056\\
9620.86	1.11820948214434\\
9657.53	1.11775040556153\\
9693.22	1.11728982423584\\
9729.31	1.11682847982542\\
9765.63	1.11636811099227\\
9801.67	1.11590960687413\\
9837.64	1.11545044079199\\
9874.14	1.11499045022583\\
9909.88	1.11452814626784\\
9946.53	1.11406481661373\\
9982.18	1.11360374427395\\
10018.54	1.11314701228128\\
10054.82	1.11269700732528\\
10091.57	1.11225544881153\\
10128.4	1.11181379000877\\
10164.66	1.11136887488892\\
10201.21	1.11092430254925\\
10237.96	1.11047980679107\\
10275.94	1.11003438959393\\
10312.3	1.10958983162956\\
10347.92	1.10914868070452\\
10384.24	1.10871098369665\\
10421.45	1.10827816750046\\
10457.86	1.1078481579389\\
10494.53	1.10741953929168\\
10530.59	1.10699383450569\\
10566.61	1.10656921893784\\
10603.72	1.10614170942919\\
10640.23	1.10571163772023\\
10676.18	1.10528314901717\\
10710.77	1.10485666700544\\
10747.01	1.10443372747733\\
10782.88	1.10401586204613\\
10818.7	1.10360242740075\\
10854.15	1.10319029512691\\
10890.7	1.10277955394555\\
10926.5	1.10237609983267\\
10960.3	1.10197620176626\\
10995.59	1.10157820057538\\
11030.95	1.10118632677734\\
11067.95	1.10080143933647\\
11103.78	1.1004180327774\\
11139.4	1.10003955133971\\
11175.42	1.09966446389748\\
11211.44	1.09929234345081\\
11249.76	1.09892476728302\\
11285.6	1.09856487109712\\
11321.35	1.09820798526413\\
11357.59	1.09785132716507\\
11393.9	1.09749961009287\\
11429.73	1.09714947927997\\
11465.65	1.09679907762206\\
11501.27	1.09645062658395\\
11538.32	1.09610191487307\\
11574.43	1.09575408678387\\
11610.13	1.0954058559214\\
11645.54	1.09505721170523\\
11681.47	1.09470647978808\\
11718	1.09435271111648\\
11754.42	1.0939977692307\\
11790.34	1.09364081957099\\
11825.41	1.09328046206792\\
11861.63	1.09291681278534\\
11898.25	1.09254802126545\\
11934.78	1.09217513784553\\
11971.23	1.09179924506579\\
12007.15	1.09141781793746\\
12043.33	1.09103237829361\\
12079.79	1.09064119074016\\
12116.83	1.09024468245448\\
12153.36	1.08984485476758\\
12190.4	1.08943835570048\\
12226.92	1.08902603300015\\
12263.4	1.08860892209766\\
12299.14	1.08818640060197\\
12334.61	1.08775932274788\\
12370.81	1.08732768681385\\
12407.3	1.086888884723\\
12442.99	1.08644204758715\\
12479.58	1.0859885956857\\
12515.49	1.08552945342665\\
12549.91	1.08506475711411\\
12584.99	1.08459474391876\\
12628.92	1.08411852886903\\
12670.77	1.08363483562021\\
12723.87	1.08314385076807\\
12775.92	1.08264682211004\\
12834.52	1.08214504513478\\
12905.47	1.08163843399469\\
12998.13	1.0811266578844\\
13076.55	1.08061241650106\\
13184.72	1.08009435056672\\
13291.96	1.0795734735984\\
13402.44	1.07905171791544\\
13510.82	1.07852869157586\\
13618.29	1.07800258343671\\
13726.34	1.07747335069455\\
13834.61	1.07694115792951\\
13942.3	1.07640869449935\\
14049.79	1.07587953145016\\
14158.28	1.075354596705\\
14265.21	1.0748324512556\\
14374.25	1.07431346216044\\
14484.5	1.07379961522643\\
14586.99	1.07329329533447\\
14636.27	1.07279571655192\\
14659.14	1.07230866354984\\
14683.85	1.07183422381091\\
14707.89	1.07136993766397\\
14732.25	1.07091514795966\\
14757.02	1.07047203537414\\
14780.61	1.07004337600321\\
14806.01	1.06963317957347\\
14831.67	1.06923463453268\\
14856.84	1.06885542474707\\
14881.15	1.06849850682578\\
14906.38	1.06816355693537\\
14930.59	1.06784158380618\\
14961.01	1.0675320467979\\
14988.39	1.06723588805961\\
15013.68	1.0669590129943\\
15037.83	1.06668487483052\\
15062.48	1.06640899282339\\
15086.69	1.06613096049036\\
15110.82	1.06585462752161\\
15135.27	1.06558438425327\\
15158.94	1.06532266335624\\
15185.16	1.06506025503679\\
15209.77	1.06479657346776\\
15238.75	1.06453131797253\\
15262.97	1.06427156371341\\
15291.29	1.06401567832636\\
15316.96	1.06376028347629\\
15343	1.0635055151513\\
15369.42	1.06325226304228\\
15394.94	1.06300061382964\\
15422.61	1.06275162942769\\
15449.42	1.06250693726309\\
15475.94	1.06226465713435\\
15503.41	1.06202667511986\\
15531.36	1.06178890267047\\
15559.12	1.06155222546778\\
15586.23	1.06131885029112\\
15612.96	1.06108830574239\\
15639.33	1.06086109596904\\
15666.39	1.06063775721825\\
15694.04	1.06041641045888\\
15721.55	1.06019741603456\\
15748.93	1.05998136248095\\
15776.58	1.05976963091965\\
15805.01	1.05956442749569\\
15831.53	1.05936354662851\\
15855.4	1.0591667327287\\
15883.49	1.05897462082533\\
15910.97	1.0587870553674\\
15937.02	1.05860489600655\\
15963.67	1.05843105737528\\
15990.99	1.05826414619131\\
16019.02	1.05810407607778\\
16046.19	1.05794989324989\\
16073.6	1.05780219736058\\
16102.36	1.05766576543123\\
16128.25	1.05753872661785\\
16153.88	1.05742339274325\\
16184.11	1.05731674403484\\
16211.93	1.05721691991411\\
16237.35	1.05712256495939\\
16265.02	1.05703393230974\\
16290.84	1.0569515896927\\
16317.91	1.05687222960294\\
16342.58	1.0567959233985\\
16372.86	1.05672176739027\\
16401.4	1.05665166553067\\
16425.35	1.05658447490407\\
16453.06	1.05651979475386\\
16482.9	1.05645888125178\\
16510.71	1.05639921207872\\
16536.97	1.0563399660745\\
16564.83	1.05627910674574\\
16590.5	1.05621906623414\\
16616.61	1.0561596634573\\
16642.53	1.05610286682055\\
16672.38	1.05604980374304\\
16701.07	1.05599919763207\\
16728.76	1.05594957290033\\
16755.34	1.05590106268371\\
16781.32	1.05585352676608\\
16807.34	1.05580695003212\\
16832.39	1.05576101781174\\
16858.69	1.0557158999072\\
16887.62	1.05567236440782\\
16915.38	1.05563025232047\\
16942.78	1.05558878933236\\
16972.07	1.05554769414305\\
16998.74	1.05550682858545\\
17024.66	1.05546751155337\\
17050.29	1.0554283377464\\
17076.48	1.05538889795165\\
17102.82	1.05534978425546\\
17132.01	1.0553114114204\\
17159.99	1.05527301283614\\
17188.75	1.05523535689604\\
17216.63	1.05519853518103\\
17245.99	1.05516211928034\\
17274.09	1.05512597635517\\
17303.08	1.05508963667492\\
17331.56	1.05505404591245\\
17359.91	1.05501890489174\\
17388.3	1.05498442451873\\
17416.92	1.05495085213343\\
17445.31	1.05491753157671\\
17474.71	1.05488422275784\\
17503	1.05485075264387\\
17531.66	1.05481740790035\\
17560.25	1.05478516900616\\
17588.44	1.0547537146351\\
17616.72	1.05472165178902\\
17644.78	1.05469046979536\\
17673.31	1.05466047475658\\
17703.39	1.05462969534568\\
17731.96	1.05459955270825\\
17761.54	1.05456916051558\\
17790.01	1.05453900436686\\
17818.74	1.05450860949136\\
17847.85	1.05447826969559\\
17876.54	1.05444842355584\\
17905.35	1.05441909133374\\
17934.77	1.05438978695938\\
17963.59	1.05436056305789\\
17993.11	1.05433182734375\\
18021.74	1.05430345801092\\
18050.67	1.05427600531993\\
18079.02	1.05424822559885\\
18106.85	1.0542206786137\\
18135.41	1.05419343671816\\
18164.03	1.05416614159228\\
18193.42	1.05413985415053\\
18222.43	1.0541135075279\\
18251.12	1.0540875440227\\
18281.72	1.05406151243072\\
18310.52	1.0540352425503\\
18339.39	1.05400968436771\\
18368.1	1.05398447520671\\
18396.61	1.05395973552548\\
18424.67	1.05393491320569\\
18452.52	1.0539104151602\\
18480.48	1.0538860517\\
18508.46	1.05386254302141\\
18536.22	1.05383877378589\\
18564.79	1.05381519437992\\
18593	1.05379234481259\\
18621.51	1.05376974656113\\
18650.23	1.05374662267102\\
18678.97	1.05372394720947\\
18706.93	1.05370171968644\\
18734.91	1.05368092009005\\
18762.8	1.05365961769559\\
18790.71	1.05363797514266\\
18819.05	1.05361676780784\\
18847.29	1.05359607526686\\
18875.99	1.05357593934071\\
18904.04	1.0535563005372\\
18932.62	1.05353691678801\\
18960.69	1.05351687007299\\
18989.66	1.05349771461933\\
19018.28	1.05347883942097\\
19046.55	1.05345996027017\\
19074.48	1.05344138253146\\
19102.57	1.05342274058495\\
};
\addlegendentry{OSHER};

\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	487.881159460254\\
28.6399999999994	487.881159460254\\
56.7200000000012	64.4959756423462\\
85.5499999999993	201.058743227558\\
113.369999999999	161.065558628436\\
141.040000000001	39.7342683194528\\
169.75	17.9807779909448\\
197.450000000001	26.3970390159345\\
228.049999999999	16.3170134679572\\
256.799999999999	7.23331008967873\\
285.639999999999	6.18148073889248\\
314.09	6.25749982922442\\
342.299999999999	5.28604206606051\\
371.170000000002	4.55335824453594\\
399.09	4.32543886646579\\
427.830000000002	4.16153393351485\\
456.77	3.95321324843174\\
485.549999999999	3.78215793800338\\
514.190000000002	3.65481120408184\\
542.900000000001	3.54106728375534\\
570.799999999999	3.43462709009908\\
599.310000000001	3.33938043558979\\
627.830000000002	3.25410437197797\\
656.220000000001	3.1762171287865\\
684.540000000001	3.10470035014147\\
712.720000000001	3.03893814404851\\
741	2.97839838369668\\
769.290000000001	2.92242158238221\\
797.73	2.8706330714043\\
826.18	2.82248385270783\\
854.060000000001	2.77761375799706\\
883.280000000002	2.73581211985779\\
911.440000000002	2.69677728988458\\
939.940000000002	2.66015134775255\\
969.290000000001	2.62578093609284\\
997.190000000002	2.59349685148683\\
1025.98	2.56313711481091\\
1054.32	2.53449079203429\\
1082.19	2.50741120473984\\
1110.63	2.48176099424852\\
1138.34	2.45749357299642\\
1167.01	2.43445904108326\\
1195.71	2.41255108652182\\
1224.33	2.39166364105096\\
1252.22	2.37166670500604\\
1279.77	2.35258943837278\\
1308.61	2.33425209552514\\
1336.34	2.31665113029343\\
1364.84	2.29980843224762\\
1393.83	2.28358725733952\\
1422.39	2.26796489510855\\
1451.07	2.25295446518345\\
1479.93	2.23850049195463\\
1508.58	2.22463139122497\\
1537.68	2.21121001572228\\
1566.5	2.19824883838918\\
1595	2.18575460039634\\
1625.45	2.17375087372338\\
1654.4	2.16217091172947\\
1682.62	2.15090674794053\\
1710.63	2.13997697671898\\
1739.37	2.12938566686204\\
1767.97	2.11907609217727\\
1796.12	2.10903033491036\\
1824.52	2.09924672536275\\
1852.99	2.08970066977247\\
1882.73	2.08040630738969\\
1910.79	2.07135684742927\\
1939.48	2.06255290044216\\
1968.11	2.05395932855025\\
1996.91	2.04556742847768\\
2025.03	2.03738012213895\\
2054.32	2.02940321415546\\
2082.21	2.02157791191111\\
2110.9	2.01393152953044\\
2139.17	2.0064766247063\\
2168.27	1.99920401789738\\
2196.89	1.99205999666116\\
2225.75	1.98507185848141\\
2253.8	1.97823677846497\\
2282.62	1.97156074903331\\
2310.4	1.96504316226096\\
2339.06	1.9586581942828\\
2367.21	1.95240004136104\\
2395.25	1.94626099836102\\
2423.98	1.94024388978382\\
2452.86	1.93433562338868\\
2481.18	1.92852467328251\\
2509.62	1.92280577984919\\
2538.56	1.91718933568792\\
2566.4	1.91166881570176\\
2595.15	1.90625036305716\\
2623.81	1.90089564534344\\
2651.95	1.89562505669274\\
2680.77	1.89044761265955\\
2709.59	1.88534114425122\\
2738.21	1.88030821362125\\
2766.42	1.87534783071519\\
2796	1.87044739812908\\
2823.95	1.86562797693492\\
2851.64	1.86087275408522\\
2879.79	1.85620462409617\\
2906.97	1.85159319919533\\
2933.97	1.84703090867711\\
2962.14	1.84254716690528\\
2991.11	1.83812915354687\\
3019.98	1.83377402266978\\
3047.89	1.82948152291963\\
3075.65	1.82524311284608\\
3103.81	1.82105791834207\\
3131.99	1.81692858817282\\
3160.11	1.81284794875305\\
3187.82	1.80881368214033\\
3217.7	1.80483286205888\\
3247.53	1.80089241333041\\
3276.27	1.79699945874761\\
3302.11	1.79314117400489\\
3331.74	1.78932981915378\\
3362.44	1.78555035645715\\
3392.02	1.78180321770738\\
3422.27	1.77808653736195\\
3453.84	1.77441711976173\\
3487.23	1.77078467968405\\
3517.36	1.76718446023943\\
3547.96	1.76361786319551\\
3580.84	1.7600865007608\\
3622.26	1.75659809253848\\
3655.07	1.75313666700242\\
3692.15	1.74969986977336\\
3734.2	1.74630013342594\\
3773.64	1.74292691156668\\
3813.74	1.73958204027708\\
3851.73	1.73626530571563\\
3887.6	1.73297563425515\\
3923.15	1.72970825502006\\
3959.52	1.72646657936115\\
3995.63	1.72324469911219\\
4033.01	1.7200529420639\\
4070.27	1.71687953332513\\
4103.34	1.71372984588042\\
4137.26	1.71059700290283\\
4170.42	1.70749232421411\\
4202.42	1.70441465603915\\
4234.22	1.70136429333571\\
4265.43	1.69833560948724\\
4297.29	1.69532325305362\\
4328.36	1.69232062948633\\
4359.41	1.6893316210853\\
4390.28	1.68636088432816\\
4421.04	1.68341556432851\\
4453.66	1.68049569009058\\
4482.87	1.67758657397656\\
4509.9	1.67468441310051\\
4537.65	1.67179089455466\\
4564.5	1.6689102089892\\
4595.41	1.6660474394174\\
4627.89	1.66320035061722\\
4659.5	1.66036251908848\\
4691.69	1.65754235277432\\
4725	1.65473889251533\\
4757.04	1.65194943710632\\
4788.24	1.64917696746346\\
4820.27	1.64642457933529\\
4847.91	1.6436927537797\\
4876.36	1.6409794322238\\
4903.84	1.63828300766035\\
4930.93	1.6356098751909\\
4958.02	1.6329503224331\\
4985.99	1.63031080476993\\
5012.83	1.62770881881885\\
5039.53	1.62513582343675\\
5066.53	1.62257128500982\\
5095.27	1.62001773657096\\
5123.39	1.61746758283799\\
5152.02	1.61492290238262\\
5180.74	1.61239614420867\\
5208.96	1.6098923152531\\
5239.75	1.60740613248253\\
5266.24	1.60492827763487\\
5294.08	1.6024622035673\\
5321.32	1.6000028995308\\
5347.99	1.59755794951975\\
5374.94	1.59512572500385\\
5401.38	1.59271235090873\\
5427.6	1.59031229961768\\
5453.84	1.58792494961452\\
5481.19	1.58554598536268\\
5509.21	1.58318543560421\\
5536.27	1.58083799536086\\
5563.27	1.57849248913463\\
5590.36	1.57616247374682\\
5616.77	1.57384155067103\\
5644.09	1.57152307188737\\
5671.45	1.56921235574688\\
5698.44	1.56691683318463\\
5724.35	1.56463348634466\\
5752.25	1.5623604306623\\
5779.28	1.56009254757512\\
5806.43	1.55783927665721\\
5833.38	1.55559943683354\\
5859.81	1.55337727057801\\
5887.29	1.55118272805255\\
5914.29	1.54900201282882\\
5940.84	1.54683831945926\\
5967.02	1.54468598320949\\
5995.78	1.54253718490213\\
6028.09	1.54039839054584\\
6063.59	1.53827863082709\\
6098.31	1.536162457909\\
6132.34	1.53405105160548\\
6166	1.53194140565987\\
6199.52	1.5298405768247\\
6232.96	1.52775211069949\\
6266.42	1.52566696964742\\
6300.04	1.52358728335284\\
6333.67	1.52151578466202\\
6366.94	1.51945183949992\\
6401.18	1.51739051078535\\
6434.71	1.51533004015117\\
6468.27	1.51327161723368\\
6501.86	1.51121873967381\\
6535.35	1.50916568056509\\
6568.52	1.50712072624183\\
6601.75	1.50508623787455\\
6634.71	1.50305485109038\\
6668.16	1.50102709456649\\
6701	1.49899864550188\\
6734.21	1.49697539819854\\
6768.02	1.49495681849532\\
6801.57	1.49294051505853\\
6834.48	1.49093088905631\\
6867.72	1.48893343161116\\
6901.61	1.48694771806065\\
6933.33	1.48496608283608\\
6966.33	1.48298585582527\\
6998.97	1.48101583284403\\
7031.98	1.47904610213609\\
7064.86	1.47707590943025\\
7098.09	1.47510454955543\\
7130.79	1.47314322159963\\
7165.21	1.47118911301408\\
7198.19	1.46924108362132\\
7231.73	1.46729474606919\\
7265.37	1.46535388194983\\
7298.82	1.4634167913978\\
7332.32	1.46148767148013\\
7365.16	1.45956578743399\\
7398.35	1.45765064440436\\
7431.83	1.4557364223499\\
7464.72	1.45382753362802\\
7507.37	1.4519290548923\\
7551.42	1.45003412590141\\
7606.17	1.44814431253191\\
7678.7	1.44625931190263\\
7762.51	1.44437500248081\\
7861.82	1.44249459741735\\
7935.72	1.44062217638152\\
8054.17	1.43876427197169\\
8169.97	1.43691467920402\\
8267.81	1.43507129585481\\
8367	1.43323001577317\\
8462.68	1.43139461334128\\
8560.89	1.42956736549548\\
8658.74	1.42776331487948\\
8757.14	1.4259707953985\\
8854.47	1.42418295652696\\
8952.22	1.42239818902966\\
9050	1.42061500577589\\
9150.25	1.41884194593483\\
9249.43	1.41708403370003\\
9348.86	1.41534187677473\\
9445.55	1.41360917896239\\
9544.96	1.41188108475858\\
9644.26	1.41015383684281\\
9746.75	1.40842846422854\\
9803.12	1.40670666601367\\
9826.48	1.40499059665064\\
9850.92	1.40327610999376\\
9876.59	1.40156540241928\\
9902.22	1.39985793929989\\
9927.9	1.39815945038568\\
9951.7	1.39647753627126\\
9976.74	1.39481574370737\\
10001.25	1.39316516896609\\
10025.56	1.39151818623101\\
10050.5	1.38987163433393\\
10075.48	1.38822434155311\\
10099.43	1.38657639392307\\
10124.13	1.38493380680782\\
10147.87	1.38329217295793\\
10172.2	1.38165257485986\\
10196.42	1.3800159543515\\
10220.13	1.37838439073838\\
10243.16	1.37676095422641\\
10267.32	1.37514377163487\\
10291.91	1.37353366439529\\
10316.05	1.37193940210038\\
10340.98	1.37035567790913\\
10365.32	1.36877942637264\\
10390.11	1.36720812269039\\
10415.1	1.36564353948015\\
10439.6	1.3640940412929\\
10464.82	1.36255598096967\\
10488.89	1.36103014313414\\
10512.61	1.35951660318895\\
10536.71	1.35801502341625\\
10561.07	1.3565200901511\\
10585.49	1.35503386331071\\
10609.71	1.35354860861078\\
10634.52	1.35206228729776\\
10659.52	1.35058173706971\\
10683.87	1.34910961437275\\
10708.9	1.34763964019491\\
10733.37	1.3461698979533\\
10757.6	1.34470313115534\\
10782.74	1.34323840954577\\
10806.6	1.34177640480599\\
10831.04	1.34031198349017\\
10855.24	1.33884252502222\\
10879.67	1.33736644425046\\
10905.5	1.33588709394117\\
10930.81	1.33440638760006\\
10955.89	1.33292461776702\\
10979.66	1.33143964260164\\
11004.48	1.32995216603314\\
11029.48	1.32846322182776\\
11054.15	1.32697130079073\\
11079.03	1.32547765253875\\
11103.49	1.32398218677861\\
11128.72	1.32248312137433\\
11153.68	1.32098069229289\\
11178.63	1.31947612230469\\
11203.41	1.31797111357128\\
11227.93	1.31646457786983\\
11252.31	1.31495455778896\\
11277.23	1.31344018628784\\
11301.9	1.31192187966127\\
11326.06	1.31040143245049\\
11351.39	1.30887627865361\\
11376.5	1.3073514039878\\
11401.86	1.30582757602904\\
11426.68	1.30430460949172\\
11450.58	1.30278069028462\\
11475.44	1.30125543653259\\
11500.42	1.29973132569746\\
11525.65	1.29820740025285\\
11551.14	1.29668194958909\\
11575.97	1.29515467225252\\
11601.48	1.29362738791374\\
11626.97	1.29210013735983\\
11651.95	1.29057256547259\\
11677.61	1.28904956644434\\
11701.79	1.28752992218188\\
11726.74	1.28601263494437\\
11751.28	1.28449812527468\\
11775.91	1.28298724032559\\
11800.92	1.28147900928135\\
11826.17	1.27997428993701\\
11850.97	1.27847510008308\\
11875.83	1.27698648327555\\
11901.35	1.27550622136151\\
11927.1	1.27403628187031\\
11952.62	1.27257505454428\\
11977.56	1.27112806115925\\
12002.51	1.26970461549591\\
12026.52	1.26830591126836\\
12051.4	1.2669365107971\\
12077.41	1.26558625855168\\
12101.01	1.26424009523739\\
12124.94	1.26290366755331\\
12150.23	1.2615832088863\\
12173.76	1.26027268808375\\
12198.25	1.25897534916338\\
12222.97	1.25770017223152\\
12247.69	1.25643951429699\\
12273.45	1.25518989578337\\
12296.92	1.25395574733471\\
12321.92	1.25273612110932\\
12345.59	1.25153562416473\\
12370.84	1.25034959348648\\
12396.48	1.24917793783121\\
12420.34	1.24801595942151\\
12446.16	1.2468624398663\\
12469.79	1.24572409159523\\
12494.75	1.24461074758424\\
12519.22	1.24351411207011\\
12543.87	1.24242934948056\\
12568.81	1.24135636525715\\
12593.9	1.2402893217808\\
12619.02	1.23922814159415\\
12643.18	1.2381708274059\\
12669.03	1.2371166800844\\
12692.53	1.23606830213906\\
12716.23	1.23502358478866\\
12740.78	1.23398486767904\\
12764.58	1.23295336421051\\
12789.82	1.23192778305268\\
12813.86	1.23091212123586\\
12839.84	1.22990422758198\\
12866.5	1.22890022882631\\
12891.38	1.22790154927797\\
12915.68	1.22690721824644\\
12940.26	1.22591786826728\\
12964.85	1.22493222828328\\
12989.52	1.22395006464828\\
13013.74	1.22297499270305\\
13038.19	1.22200395255206\\
13063.35	1.22103602844123\\
13089.05	1.22007149286999\\
13114.61	1.21911191049553\\
13139.47	1.21815746438636\\
13165.48	1.21720782715043\\
13189.3	1.21626197719606\\
13213.64	1.21532029971664\\
13237.63	1.21438041926226\\
13262.67	1.21344351096606\\
13289.32	1.21250976950035\\
13313.34	1.21157951037583\\
13338.93	1.21065408827043\\
13363.12	1.20973549739648\\
13387.66	1.2088217360217\\
13412.36	1.20790940711413\\
13437.52	1.20699943539406\\
13463.46	1.20609387372688\\
13487.46	1.20519648805152\\
13512.17	1.20430557623419\\
13536.37	1.20342126326998\\
13560.64	1.20254259574413\\
13585.21	1.20166923714775\\
13608.46	1.20080479676543\\
13632.71	1.19994419131879\\
13660.33	1.19908881735908\\
13685.56	1.19823982870734\\
13711.9	1.19739735118772\\
13735.98	1.19656265850639\\
13762.59	1.19573621120656\\
13787.29	1.19491858103052\\
13812.8	1.19410656896958\\
13842.09	1.19330299416841\\
13868.16	1.19250626166346\\
13894.23	1.19171769973865\\
13920.54	1.1909369357193\\
13945.86	1.19016669920623\\
13971.52	1.18940535038003\\
13996.39	1.1886528487956\\
14026.18	1.18790972446432\\
14051.29	1.18717797815271\\
14076.19	1.18645510161263\\
14106.83	1.18574065760992\\
14137.23	1.18503512662462\\
14164.53	1.18433754958606\\
14191.53	1.18364617472698\\
14218.1	1.18296526199308\\
14245.84	1.18229672470626\\
14273.66	1.18163983486323\\
14302.7	1.18099270030814\\
14330.07	1.18035397997942\\
14357.49	1.17971979417237\\
14384.64	1.17908688238469\\
14411.47	1.17845766100479\\
14438.3	1.17783255450071\\
14466.12	1.1772107308605\\
14493.26	1.17659297656212\\
14519.31	1.17598069205364\\
14545.95	1.17537155708053\\
14571.58	1.17476466393901\\
14598.46	1.1741611106667\\
14623.55	1.17356020245795\\
14648.33	1.17296530180273\\
14673.07	1.1723771866493\\
14697.12	1.17179479271423\\
14722.23	1.1712187362086\\
14750.17	1.1706509142825\\
14777.92	1.17009075155334\\
14805.11	1.1695376752576\\
14833.08	1.16899054311529\\
14860.46	1.16844994240714\\
14885.85	1.16792496664651\\
14912.14	1.16741270550627\\
14937.12	1.16691509809599\\
14962.41	1.16643185340537\\
14988.84	1.16594348863215\\
15014.32	1.16545393548505\\
15041.43	1.16497394409648\\
15070.08	1.16450373127714\\
15098.67	1.1640343580397\\
15123.47	1.16356705574329\\
15148.45	1.16310513011875\\
15173.39	1.16264871410937\\
15198.82	1.16219497586411\\
15224.72	1.16174236505504\\
15249.96	1.16129299723867\\
15275.31	1.16084605445915\\
15299.54	1.16040096686883\\
15325.49	1.15996207457664\\
15350.54	1.15952795201341\\
15378.49	1.15909906135736\\
15405.66	1.15867100267612\\
15432.92	1.15824786674784\\
15459.51	1.15783058352748\\
15486.37	1.15741757627459\\
15511.91	1.15701005723908\\
15538.34	1.15660627063395\\
15563.61	1.15620946264249\\
15588.63	1.15581955040204\\
15613.69	1.15543907703257\\
15640.51	1.15506370760032\\
15668.56	1.15469221666686\\
15694.16	1.15432516048839\\
15720.45	1.1539626831241\\
15746.08	1.15360567610882\\
15774.64	1.15325432165051\\
15801.57	1.15290698911963\\
15828.7	1.15256384922095\\
15854.82	1.15222523395175\\
15881.9	1.15189122637893\\
15908.66	1.15156069226915\\
15935.14	1.15123357544479\\
15960.6	1.15091149163469\\
15988.75	1.1505925656325\\
16015.7	1.15027561171248\\
16041.85	1.14996383896309\\
16066.63	1.14965463013257\\
16092.63	1.14934845095266\\
16119.69	1.14904591692911\\
16146.06	1.14874560249234\\
16171.34	1.1484480311249\\
16197.4	1.14815301520793\\
16224.09	1.14785870186925\\
16251.17	1.14756736626158\\
16277.77	1.1472790334347\\
16304.71	1.14699189320468\\
16332.4	1.14670685710173\\
16359.1	1.14642447425555\\
16385.61	1.14614516813967\\
16411.93	1.14586767980603\\
16437.94	1.14559331373028\\
16464.49	1.14532172601783\\
16491.74	1.1450551435031\\
16518.35	1.14479487822574\\
16544.86	1.14454347639733\\
16571.18	1.14429533932284\\
16597.53	1.14404847477924\\
16624.02	1.14379989489471\\
16649.33	1.14354771409149\\
16674.96	1.14329333145323\\
16703.33	1.14303988496714\\
16729.58	1.14278901429314\\
16755.7	1.14254267815619\\
16781.82	1.14229822192331\\
16809.08	1.14205418322165\\
16837	1.1418097418377\\
16863.49	1.14156497872089\\
16889.16	1.14132189897269\\
16915.47	1.14107845430625\\
16941.94	1.14083425288131\\
16970.44	1.14058941741718\\
16996.23	1.14034424980792\\
17025.03	1.14009847673939\\
17053.48	1.13985259343224\\
17079.89	1.13960629027917\\
17105.16	1.13936035549639\\
17134.39	1.13911566810027\\
17159.98	1.13887128724668\\
17184.93	1.13862696411806\\
17212.26	1.13838216920861\\
17237.77	1.13813649192644\\
17264.84	1.13788972606755\\
17290.12	1.13764202447165\\
17314.79	1.13739407353941\\
17340.5	1.13714545292144\\
17366.45	1.13689638905093\\
17394.15	1.13664676604575\\
17420.57	1.13639668877858\\
17448.8	1.13614664712742\\
17475.55	1.13589581376032\\
17501.23	1.13564482518482\\
17527.78	1.13539333013062\\
17553.91	1.13514112965465\\
17581.75	1.1348881449779\\
17607.07	1.13463476213786\\
17632.35	1.1343805759913\\
17657.68	1.13412550559874\\
17685.37	1.13387005974471\\
17710.9	1.13361366964048\\
17735.56	1.13335637629868\\
17760.46	1.13309817628303\\
17786.39	1.13283916649103\\
17811.74	1.13257916315844\\
17837.43	1.13231852702841\\
17864.67	1.13205721367124\\
17890.95	1.13179479310289\\
17916.47	1.13153141517761\\
17941.51	1.13126722508029\\
17966.06	1.13100193747848\\
17990.71	1.13073505242827\\
18015.18	1.13046767517381\\
18040.16	1.13019843685286\\
18067.3	1.12992876531948\\
18096.66	1.12965960692042\\
18125.45	1.1293881191584\\
};
\addlegendentry{NEUMAN};

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	487.881159460254\\
1.2699999999968	135.572498845536\\
3.37000000000262	41.9641374805179\\
7.70999999999913	10.0088563369549\\
18.4800000000032	6.50717519933829\\
27.1599999999962	4.90138400572968\\
37.2300000000032	4.0235276360615\\
53.6200000000026	3.48803208004292\\
69.5	3.13249734599642\\
88.2200000000012	2.88364133332267\\
106.440000000002	2.7005901858645\\
124.650000000001	2.5617306742202\\
145.459999999999	2.45255760062488\\
168.709999999999	2.36404438317955\\
189.93	2.29034524894915\\
209.18	2.22798375722202\\
230.190000000002	2.17459147989033\\
249.620000000003	2.12799210733438\\
271.779999999999	2.08661712905985\\
292.199999999997	2.04959508551068\\
311.940000000002	2.01621043115598\\
332.440000000002	1.98592767318444\\
354.529999999999	1.95836048990719\\
378.480000000003	1.9331711277211\\
400.839999999997	1.90981778793079\\
425.459999999999	1.88803293324261\\
447.849999999999	1.8674885487987\\
469.489999999998	1.84812760295634\\
494.279999999999	1.82974449677767\\
516.519999999997	1.8123862388316\\
540	1.79601720882087\\
562.050000000003	1.78043411044236\\
582.879999999997	1.76549159024291\\
603.519999999997	1.75114467205135\\
625.190000000002	1.7372502136709\\
647	1.72370960247762\\
669.209999999999	1.71053588719811\\
693.970000000001	1.69774091210409\\
716.699999999997	1.68537841459654\\
741.309999999998	1.67341952663968\\
766.989999999998	1.66165984322704\\
793.32	1.65010494836365\\
816.330000000002	1.63884521763111\\
837.980000000003	1.62791333957161\\
861.080000000002	1.61740299261841\\
883.919999999998	1.60727691371667\\
907	1.59741419283312\\
931.540000000001	1.58779951650733\\
953.889999999999	1.57829140935344\\
975.760000000002	1.56907346403257\\
998.159999999996	1.55999824527361\\
1021.13	1.55102450411454\\
1044.18	1.54220880915954\\
1068.76	1.53349553551367\\
1092.56	1.52481797120951\\
1116.6	1.51621345633298\\
1138.97	1.50772004787232\\
1161.64	1.49937016690274\\
1184.45	1.49106720322971\\
1207.46	1.48281565027139\\
1230.43	1.47461359552349\\
1256.01	1.46652331447612\\
1279.73	1.45858231618756\\
1303.21	1.45077552865018\\
1326.29	1.44305852445168\\
1351.22	1.43537398999405\\
1374.26	1.4277674978695\\
1397.78	1.42024769558577\\
1421.73	1.41287341334999\\
1444.52	1.40568175778769\\
1467.36	1.39869312154145\\
1491.09	1.39183397651452\\
1514.21	1.38512728761526\\
1536.91	1.37850613166207\\
1560.58	1.37217861920783\\
1584.99	1.36604421680113\\
1608.41	1.36009047548492\\
1631.86	1.35419089747911\\
1656.44	1.34826542578378\\
1682.71	1.34238358923029\\
1708.12	1.33651291949596\\
1732.92	1.33059975317766\\
1759.94	1.32466118655508\\
1787.62	1.31869309615089\\
1811.86	1.31268278457496\\
1836.58	1.30667136609458\\
1863.3	1.30070264450993\\
1887.45	1.2947473995658\\
1911.02	1.28886286493087\\
1935.6	1.28302722608008\\
1960.24	1.27711986866216\\
1984.88	1.27122661222983\\
2009.66	1.26534155286363\\
2033.6	1.25947496618496\\
2058.89	1.25364655462981\\
2084.95	1.24785812540197\\
2109.15	1.24213544271885\\
2134.07	1.23650897692632\\
2159.28	1.23098875054275\\
2184.61	1.22562837643946\\
2209.27	1.22053053964195\\
2233.65	1.21558713868612\\
2259.32	1.21085396755433\\
2286.34	1.2063530356033\\
2311.27	1.20207445914227\\
2337.12	1.19798498696974\\
2362.8	1.19412857186776\\
2389.27	1.19050920182914\\
2415.93	1.18707932388639\\
2441.71	1.18387762625756\\
2472.89	1.18091432156732\\
2504.15	1.17819691235396\\
2537.22	1.17571018684839\\
2566.42	1.17331176454031\\
2594.01	1.17098179791388\\
2625.09	1.1687858706908\\
2662.13	1.16673546481658\\
2701.15	1.16477571669104\\
2731.31	1.16287543740832\\
2759.6	1.1610687816293\\
2794.37	1.15932333724111\\
2826.98	1.15760350655714\\
2857.97	1.15593680529758\\
2888.95	1.15431035393839\\
2920.33	1.15271121132582\\
2952.27	1.15114723290654\\
2984.66	1.14966191114492\\
3016.33	1.14824277322141\\
3047.53	1.14696424400861\\
3079.56	1.14574983554772\\
3111.12	1.14445106921302\\
3142.54	1.1432407572231\\
3174.15	1.14204151196462\\
3205.67	1.14083583784145\\
3237.06	1.13962363946775\\
3269.75	1.13840380925922\\
3302.68	1.1371775984825\\
3335.32	1.1359494752928\\
3367.69	1.13473332873651\\
3399.76	1.13352661860084\\
3431.25	1.13228673384376\\
3463.18	1.13101529960409\\
3495.51	1.12974461376442\\
3527.23	1.12847420199241\\
3559.7	1.12719300742013\\
3592.03	1.12591399965548\\
3623.97	1.12466026231406\\
3655.53	1.12352957434093\\
3689.2	1.12242823802813\\
3721.57	1.12136840000992\\
3752.97	1.1202881679022\\
3785.39	1.11918464845693\\
3818.18	1.1180667127495\\
3848.57	1.11695592652174\\
3879.94	1.11584957088838\\
3913.98	1.11473755582184\\
3947.49	1.1136221171892\\
3981.44	1.11250478528393\\
4014.66	1.11139146443754\\
4047.16	1.1102850810629\\
4080.27	1.10918499918061\\
4113.28	1.10808804136569\\
4146.78	1.10699735711703\\
4180.6	1.10591226329779\\
4214.23	1.10483628614704\\
4247.88	1.1037687123392\\
4281.05	1.10271510413447\\
4315.09	1.10168064947054\\
4348.4	1.1006666835194\\
4382.59	1.09967264082778\\
4416.1	1.09869253244423\\
4449.77	1.09773691217064\\
4484.1	1.09685039058275\\
4518.32	1.09617503203807\\
4554.16	1.09558617482045\\
4587.95	1.09489473033009\\
4620.99	1.09428753189523\\
4653.81	1.09373197181524\\
4688.61	1.09318268319456\\
4703.93	1.09263448269756\\
4718.01	1.09208523177497\\
4751.23	1.09153495120484\\
4784.14	1.09098345886191\\
4816.02	1.09042860823888\\
4848.51	1.08987143514411\\
4881.15	1.08931255866728\\
4913.46	1.08875242797557\\
4946.13	1.08818937143596\\
4979.93	1.08762391188274\\
5013.52	1.08705702010402\\
5047.15	1.0864876885353\\
5078.56	1.0859137348992\\
5110.96	1.08533476931962\\
5126.41	1.08475102207261\\
5141.15	1.08416217062622\\
5173.54	1.08356988027841\\
5205.37	1.08297507452463\\
5237.17	1.0823777907627\\
5268.44	1.08177956898712\\
5296.65	1.08118143095633\\
5325.12	1.08058313175766\\
5337.37	1.07998722539046\\
5365.89	1.07939301661742\\
5395.33	1.07880296838286\\
5424.99	1.07821992753587\\
5454.91	1.0776527230507\\
5469.51	1.07710877928696\\
5497.49	1.07660728527329\\
5511.35	1.07622310868667\\
5525.62	1.07601861083961\\
5540.35	1.075677260226\\
5555.49	1.07537726688136\\
5571.08	1.07512244825807\\
5586.52	1.07487750341133\\
5602.19	1.07463615674255\\
5617.83	1.07439512479557\\
5632.95	1.07415449850766\\
5648.17	1.07391564336476\\
5663.82	1.07367835551243\\
5679.54	1.07344201813954\\
5694.59	1.07320583768359\\
5709.73	1.0729699447141\\
5725.13	1.07273445660483\\
5740.18	1.07249967055981\\
5755.83	1.07226699487453\\
5770.8	1.07203792378583\\
5786.34	1.07180999469229\\
5802.8	1.07158775222827\\
5818.15	1.0713690781697\\
5833.82	1.07115325029908\\
5849.23	1.0709410617708\\
5865.03	1.07073417653444\\
5880.3	1.07053174194012\\
5895.97	1.07033234333978\\
5911.97	1.07013651422668\\
5927.48	1.06994421984043\\
5943.11	1.06975607892218\\
5958.84	1.06957143532192\\
5974.55	1.06938938110934\\
5990.32	1.06920908981745\\
6006.07	1.06903060783601\\
6021.57	1.0688540048165\\
6037.43	1.06867983790225\\
6053.09	1.06850812048172\\
6071.76	1.06833866986692\\
6086.02	1.06817093484655\\
6100.79	1.06800551422068\\
6116.22	1.06784278280927\\
6131.52	1.06768151945206\\
6146.76	1.06752083075988\\
6161.68	1.06736133074598\\
6175.95	1.06720395041827\\
6190.89	1.06704870864421\\
6205.99	1.06689390079706\\
6221.23	1.06674070344256\\
6236.72	1.06658898782539\\
6252.62	1.06643841531847\\
6268.81	1.06628932605029\\
6284.38	1.06614067380821\\
6300.37	1.06599294400266\\
6316.49	1.06584591242788\\
6332.59	1.06570047625155\\
6348.59	1.06555576839963\\
6364.5	1.06541277047446\\
6380.7	1.06527099837303\\
6396.96	1.06513104696061\\
6413.89	1.06499228606773\\
6430.43	1.06485526797956\\
6446.63	1.06472073232772\\
6463.15	1.06458748452508\\
6479.43	1.06445630483747\\
6495.96	1.06432674805195\\
6512.31	1.06419848624971\\
6528.65	1.06407237041443\\
6545.73	1.06394859635682\\
6562.73	1.06382771598449\\
6579.66	1.06370979503907\\
6596.93	1.06359481298788\\
6613.48	1.06348190277627\\
6630.69	1.06337178620346\\
6648.78	1.06326453515959\\
6667.12	1.06315960638739\\
6684.99	1.06305754027883\\
6702.3	1.06295840119042\\
6719.88	1.0628617211\\
6738	1.06276804723336\\
6755.78	1.06267750655907\\
6773.61	1.06258874264721\\
6790.7	1.06250196660799\\
6808.04	1.06241743691217\\
6825.56	1.06233529797776\\
6843.25	1.06225513115865\\
6860.56	1.0621769902289\\
6877.88	1.06210082480842\\
6895.67	1.06202643362512\\
6913.18	1.0619537119307\\
6930.92	1.06188214092426\\
6949.01	1.06181183389497\\
6966.87	1.06174245477058\\
6984.92	1.06167367179735\\
7003.19	1.06160581151081\\
7021.33	1.06153899566019\\
7039.73	1.06147305425829\\
7057.81	1.06140760608863\\
7075.79	1.06134249454803\\
7093.8	1.06127769269299\\
7112.26	1.06121333146125\\
7130.68	1.06114954654672\\
7148.89	1.06108587787426\\
7166.79	1.06102226017084\\
7184.84	1.06095860505644\\
7202.33	1.06089486761827\\
7220.13	1.06083118284269\\
7238.8	1.06076733718719\\
7257.15	1.06070330348325\\
7275.3	1.06063909341197\\
7293.27	1.06057424626982\\
7311.39	1.06050884675684\\
7330.26	1.06044274512828\\
7349.44	1.06037605449493\\
7367.9	1.06030892850803\\
7385.94	1.060241350093\\
7404.4	1.06017309489503\\
7422.48	1.06010413498566\\
7440.31	1.06003433554164\\
7459.11	1.05996353454353\\
7477.5	1.05989142077628\\
7496.38	1.059818279527\\
7515.68	1.05974456940442\\
7534.43	1.05966984596197\\
7552.55	1.05959374750478\\
7571.27	1.05951659845099\\
7588.96	1.05943808011247\\
7606.65	1.05935847823566\\
7624.27	1.05927750033833\\
7642.01	1.05919525550134\\
7660.05	1.05911151639101\\
7677.81	1.05902623552881\\
7696.11	1.05893934154714\\
7714.19	1.05885077264036\\
7731.99	1.05876040199662\\
7749.52	1.05866835063153\\
7767.86	1.0585745204839\\
7784.79	1.05847904436546\\
7801.93	1.05838161124771\\
7819	1.05828198089639\\
7835.91	1.05818050837426\\
7853.47	1.05807720473774\\
7871.49	1.05797173522452\\
7888.3	1.05786402008377\\
7905.47	1.05775369988719\\
7922.68	1.05764086404992\\
7940.22	1.05752547725091\\
7957.66	1.05740771062944\\
7975.03	1.05728728670573\\
7991.62	1.057164366036\\
8008.05	1.05703854955439\\
8023.97	1.05690979721291\\
8039.92	1.05677822530516\\
8055.79	1.05664352800652\\
8071.51	1.05650551457981\\
8087.58	1.05636426932284\\
8104.01	1.05621974511604\\
8119.66	1.05607196109139\\
8133.45	1.05592062649705\\
8148.86	1.05576545681863\\
8164.47	1.05560676306924\\
8179.94	1.05544464425475\\
8195.02	1.05527896364453\\
8210.18	1.05510991096653\\
8225.19	1.05493757062325\\
8240.23	1.05476174111252\\
8255.4	1.05458183996931\\
8270.78	1.05439800337966\\
8286.09	1.0542101584566\\
8301.31	1.05401848119571\\
8316.78	1.05382233903563\\
8331.89	1.05362193167044\\
8348	1.05341704393135\\
8363.51	1.0532077036678\\
8379.05	1.05299387302425\\
8394.27	1.05277594317536\\
8409.85	1.05255508174859\\
8425.07	1.05233030073223\\
8440.43	1.05210111627209\\
8455.95	1.05186815744378\\
8471.31	1.05163156487221\\
8486.46	1.05139050448032\\
8502.03	1.05114608928725\\
8517.16	1.05089848266867\\
8532.74	1.05064772617872\\
8547.92	1.05039481816589\\
8563.1	1.05013972314351\\
8578.4	1.04988299170085\\
8593.4	1.04962416783117\\
8608.78	1.04936241957743\\
8624.09	1.04909939915729\\
8639	1.04883552052517\\
8653.46	1.04856907141153\\
8667.68	1.0483023938069\\
8682.33	1.04803571812152\\
8696.13	1.04776857965586\\
8710.23	1.04750157768265\\
8725.02	1.04723746419077\\
8739.71	1.04697447381127\\
8754.69	1.04671485209265\\
8769.98	1.04645849034076\\
8785.93	1.04620638916532\\
8802.37	1.04596061474777\\
8817.41	1.04571906447837\\
8833.17	1.04548677066517\\
8848.95	1.04526318288463\\
8865.19	1.04505173372634\\
8881.21	1.04485090099184\\
8898.17	1.04466718956068\\
8915.17	1.04450271961947\\
8931.87	1.04436086544376\\
8948.56	1.04424272343224\\
8966.69	1.04414284683147\\
8985.22	1.04406194624464\\
9003.63	1.04399988201902\\
9023.25	1.0439505010737\\
9043.5	1.04390917673122\\
9063.68	1.04387605544528\\
9084.28	1.04384813442066\\
9105.62	1.04382433825959\\
9126.95	1.04380355117361\\
9149.31	1.0437844557022\\
9171.39	1.04376703976116\\
9193.53	1.04375095395632\\
9216.04	1.04373613008455\\
9238.44	1.04372224265648\\
9261.74	1.04370919302902\\
9284.15	1.04369680997436\\
9306.33	1.04368499919516\\
9327.88	1.04367367754318\\
9349.51	1.04366269290075\\
9371.91	1.04365210473146\\
9394.29	1.04364190443898\\
9417.29	1.04363206461113\\
9439.54	1.04362249491292\\
9461.83	1.04361330246673\\
9485.34	1.0436043934835\\
9508.61	1.04359572077715\\
9532.54	1.04358739685003\\
9557.09	1.04357927682619\\
9582.23	1.04357131958316\\
9607.25	1.04356357154364\\
9631.86	1.04355596183288\\
9656.6	1.04354854667387\\
9680.1	1.04354138558262\\
9703.35	1.0435342908744\\
9726.83	1.04352732584006\\
9750.4	1.04352052165052\\
9775	1.04351385873353\\
9799.33	1.04350729320018\\
9823.49	1.04350088172615\\
9847.24	1.04349463545708\\
9870.62	1.0434885667425\\
9894.36	1.04348256102424\\
9918.61	1.04347664107497\\
9943.25	1.04347073552574\\
9966.73	1.04346491826667\\
9990.44	1.04345920834023\\
10015.09	1.04345362830947\\
10039.18	1.04344812527462\\
10062.9	1.04344268216614\\
10086.46	1.04343737344378\\
10109.86	1.04343209113522\\
10133.37	1.04342688087829\\
10156.87	1.04342173978272\\
10180.86	1.04341662645387\\
10204.3	1.04341152660274\\
10228.41	1.04340646232197\\
10251.98	1.04340147890785\\
10275.42	1.04339658985629\\
10299.12	1.04339174422718\\
10323.05	1.0433869734158\\
10346.83	1.04338223609387\\
10370.85	1.04337752380696\\
10396.47	1.0433728993379\\
10421.34	1.04336827938293\\
10446.03	1.04336373941453\\
10471.14	1.04335929491561\\
10495.28	1.04335488072918\\
10519.29	1.04335050905139\\
10543.94	1.04334618647249\\
10568.47	1.0433420427956\\
10592.69	1.0433379225856\\
10616.84	1.04333379935827\\
10641.16	1.04332971584916\\
10665.01	1.04332568731725\\
10689.32	1.04332171910958\\
10713.03	1.04331782740292\\
10737.06	1.0433139866963\\
10760.75	1.04331023847886\\
10784.89	1.04330657081984\\
10809.23	1.04330291464814\\
10832.95	1.04329929384082\\
10856.68	1.04329570891992\\
10880.58	1.0432922139413\\
10904.44	1.04328873743496\\
10928.4	1.04328531205086\\
10952.36	1.0432819558595\\
10975.96	1.04327861781044\\
10999.8	1.04327528328039\\
11023.44	1.04327195740909\\
11047.3	1.04326866522315\\
11071.49	1.04326537107102\\
11096.14	1.04326206973161\\
11121.61	1.04325875185999\\
11145.43	1.04325543472979\\
11169.7	1.04325210863552\\
11194.84	1.04324880064836\\
11219.42	1.0432454641801\\
11244.91	1.04324210750341\\
11269.71	1.04323874579241\\
11294.67	1.04323540203901\\
11319.38	1.04323209556822\\
11344.15	1.04322886228851\\
11368.16	1.04322567442819\\
11392.13	1.04322249137175\\
11417.58	1.04321928869716\\
11442.27	1.04321608284751\\
11467.55	1.04321297407448\\
11491.51	1.04320993193254\\
11515.57	1.04320686457445\\
11540.5	1.04320380222078\\
11564.99	1.04320070212465\\
11589.75	1.04319760255927\\
11614.45	1.04319451037835\\
11639.14	1.04319143861812\\
11665.18	1.04318839024425\\
11691.54	1.04318538888965\\
11716.9	1.0431824276931\\
11741.94	1.0431794986944\\
11767.56	1.04317664252011\\
11793.19	1.04317381305443\\
11817.43	1.04317096401784\\
11842	1.0431681308564\\
11867.16	1.04316528577399\\
11891.63	1.04316249867292\\
11916.11	1.04315969594698\\
11940.06	1.04315691449155\\
11964.43	1.04315418039932\\
11988.74	1.04315142084792\\
12013.25	1.0431486587812\\
12038.13	1.04314594366136\\
12062.68	1.04314329604585\\
12087.11	1.04314062276202\\
12111.86	1.04313797554234\\
12136.35	1.04313533449921\\
12160.95	1.04313271911182\\
12185.92	1.04313009504876\\
12211.46	1.04312745326235\\
12236.11	1.04312478934933\\
12261.1	1.04312211568956\\
12286.1	1.04311949422975\\
12311.03	1.04311694618439\\
12336.68	1.04311440119549\\
12361.79	1.04311182275685\\
12386.66	1.0431092274586\\
12411.7	1.04310663716564\\
12436.55	1.04310404672374\\
12461.76	1.04310149850562\\
12487.13	1.0430989828353\\
12512.58	1.04309647010674\\
12538.25	1.04309398164352\\
12564.86	1.04309145334519\\
12590.84	1.04308891044078\\
12618.39	1.04308640857651\\
12643.76	1.04308392318085\\
12668.68	1.04308149387268\\
12693.03	1.04307905637034\\
12717.89	1.0430766350912\\
12742.7	1.0430742559233\\
12766.97	1.04307191036478\\
12792.5	1.04306952822162\\
12818.46	1.0430671733874\\
12843.77	1.04306478224263\\
12869.92	1.04306236530349\\
12896.43	1.04305995583714\\
12922.3	1.04305756008198\\
12947.92	1.04305520413842\\
12973.01	1.04305282839208\\
12998.18	1.04305045662311\\
13023.9	1.04304806846628\\
13050.19	1.04304569566632\\
13075.41	1.04304331794586\\
13100.67	1.04304097870772\\
13126.17	1.04303864662829\\
13151.4	1.04303633861545\\
13176.56	1.0430341106393\\
13201.95	1.04303185932115\\
13227.18	1.04302961692666\\
13252.76	1.04302740961888\\
13277.8	1.04302519047048\\
13303.81	1.04302300871324\\
13329.16	1.04302082540755\\
13354.15	1.04301865958311\\
13380.1	1.04301651069042\\
};
\addlegendentry{MADMM};

\end{axis}
\end{tikzpicture}%

==> cmm-timings.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
%width=15.024219in,
%height=9.097803in,
%at={(2.520192in,1.227924in)},
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick label/.append style={font=\scriptsize},
xlabel={Time (sec)},
%xmode=log,
xmin=0,
xmax=5000,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick label/.append style={font=\scriptsize},
y label style={at={(axis description cs:0.05,0.45)},anchor=north},
ylabel={Cost},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	487.881159460254\\
26.8000000000001	5.26645114358223\\
53.11	14.1124233724504\\
83.5500000000001	9.64090080296139\\
109.74	7.16787543253848\\
135.27	5.92248071967381\\
161.31	4.9750551154633\\
186.11	4.13961899971591\\
210.81	3.61756438532732\\
235.31	3.34957150305362\\
260.66	3.19389535258651\\
284.89	3.06723765998543\\
308.93	2.94874437335293\\
333.33	2.84132597723387\\
358.23	2.7482767921883\\
382.59	2.66875624200803\\
407.11	2.59996150143225\\
431.16	2.53941765282302\\
455.49	2.48549528175885\\
481.67	2.43708870239023\\
506.34	2.39331325761683\\
530.87	2.35350485580135\\
554.92	2.31705613571549\\
578.26	2.28355296728641\\
602.32	2.25261211477078\\
625.58	2.22397069233254\\
650.82	2.19747132212432\\
675.15	2.17282572940599\\
699.74	2.14981393222357\\
724.66	2.12820474764415\\
748.73	2.10778712055209\\
772.9	2.08841553536163\\
797.73	2.07003215314253\\
821.91	2.05254683480539\\
847.75	2.03594622193167\\
872.6	2.02016182217772\\
897.78	2.00510631156441\\
921.98	1.99074570469814\\
946.59	1.9769804113531\\
970.24	1.96377004610868\\
994.86	1.95107110766054\\
1020.85	1.93887413417224\\
1046.52	1.92712823653876\\
1072.9	1.91584849442329\\
1101.29	1.90493716214027\\
1131.2	1.89441262155676\\
1157.4	1.88422225165683\\
1187.05	1.87430023768735\\
1215.65	1.86464389312824\\
1242.01	1.85523304959535\\
1267.25	1.84603454664153\\
1292.41	1.83703946092789\\
1318.03	1.82830087519943\\
1348.34	1.8198657112183\\
1377.54	1.81168089582637\\
1407.19	1.80369342144754\\
1436.4	1.79589284347788\\
1465.26	1.78824243421944\\
1490.2	1.78074000017306\\
1515.91	1.77338849326331\\
1540.69	1.76621228042651\\
1565.25	1.75917254926385\\
1591.43	1.75225994520807\\
1616.66	1.74547327321181\\
1641.55	1.73883004386961\\
1665.98	1.73228621020887\\
1690.2	1.7258146491324\\
1716.09	1.71942472390264\\
1740.79	1.71310784558575\\
1767.94	1.70687480537845\\
1797.63	1.70073825242832\\
1827.24	1.69471324914677\\
1855.85	1.68879026510227\\
1884.96	1.68293431937687\\
1911.25	1.67712269373823\\
1936.27	1.67137208252142\\
1962.08	1.66568615683671\\
1988.03	1.6600545657819\\
2015.82	1.65447217608338\\
2040.84	1.64893843313478\\
2064.89	1.64343898698146\\
2091.22	1.63797914254365\\
2116.3	1.63258816033867\\
2141.07	1.62727221161051\\
2167.3	1.6220398708757\\
2195.24	1.61692844998607\\
2222.41	1.61192264850524\\
2248.99	1.60701513862203\\
2274.83	1.60219470963592\\
2300.5	1.59743642778299\\
2325.5	1.59271627905923\\
2351.83	1.58803991117656\\
2376.1	1.58338893813251\\
2401.27	1.5787685335567\\
2426.61	1.574204863699\\
2450.95	1.56966663568088\\
2475.87	1.56515825318918\\
2500.1	1.56069361123925\\
2525.68	1.5562693727407\\
2551.56	1.55187867832995\\
2576.53	1.54751552833513\\
2600.87	1.54321315199582\\
2627.09	1.53895042617405\\
2653.01	1.53471181650437\\
2678.03	1.53051991757831\\
2703.5	1.52641061339283\\
2727.98	1.52237019228613\\
2752.29	1.51833758664976\\
2777.29	1.51432967184388\\
2804.38	1.51033387603459\\
2830.37	1.50633725225956\\
2856.47	1.50233545128584\\
2881.87	1.49835022032895\\
2909.19	1.49438642218084\\
2933.73	1.49043394530385\\
2958.94	1.48650939383767\\
2984.62	1.48260445550176\\
3009.59	1.4787231425011\\
3034.1	1.4748462600236\\
3059.83	1.4709668125398\\
3086.83	1.46709526521385\\
3113.17	1.46323785531074\\
3138.45	1.45941338294601\\
3165.84	1.4556118686396\\
3193.28	1.45183343521095\\
3217.56	1.44808397851229\\
3244.45	1.44438061351513\\
3270.02	1.44072043172739\\
3294.16	1.43712194333242\\
3319.06	1.43357780027351\\
3343.48	1.43008217782325\\
3369.48	1.42661591986112\\
3393.42	1.42315080906101\\
3418.92	1.41969484846015\\
3444.38	1.4162550315357\\
3469.36	1.41283028496176\\
3493.74	1.40942417973107\\
3518.66	1.40603873842318\\
3544.47	1.4026755985274\\
3567.46	1.39934070431036\\
3595.61	1.39602397617546\\
3622.16	1.39275442038636\\
3648.08	1.38958924440845\\
3672.17	1.38648562703146\\
3696.65	1.38341930537692\\
3722	1.38035206144921\\
3747.96	1.37729650684284\\
3773.58	1.37424745560048\\
3799.12	1.37125056696873\\
3824.39	1.36832838761965\\
3849.57	1.36546138437384\\
3875.18	1.36265141029453\\
3900.54	1.35986079215592\\
3925.41	1.35704083478023\\
3950.26	1.35419498224413\\
3975.58	1.35135511881695\\
4001.5	1.34854256745166\\
4027.42	1.34575713590601\\
4051.89	1.342958463815\\
4077.13	1.34012794726875\\
4101.93	1.33727881117966\\
4126.32	1.33443159815646\\
4151.88	1.3315974073686\\
4177.15	1.32876426112796\\
4202.01	1.32591296862448\\
4227.5	1.32303836733077\\
4252.21	1.32014108357297\\
4277.95	1.31724540938051\\
4303.38	1.31436060998693\\
4328.62	1.311469576293\\
4355.49	1.30856599357681\\
4380.75	1.30564320395932\\
4407.65	1.30271267112178\\
4433.96	1.29978766995013\\
4459.18	1.29688424023808\\
4484.09	1.29400231247512\\
4509.91	1.29113869549613\\
4536.07	1.28829860204901\\
4560.23	1.28551072762466\\
4585.07	1.28277013031227\\
4609.92	1.28002906291658\\
4636.26	1.2772720616945\\
4661.7	1.27450693505003\\
4686.61	1.27174983294338\\
4713.08	1.26902003960666\\
4738.63	1.26631727059684\\
4762.86	1.2636473812604\\
4789.74	1.26099651637477\\
4815.27	1.25835125867851\\
4840.98	1.25573639424441\\
4867.73	1.25317867773761\\
4893.05	1.25068170444086\\
4918.44	1.24821346458699\\
4943.11	1.24576702156092\\
4967.37	1.24335393948337\\
4990.7	1.24096794804942\\
5015.68	1.23860236165546\\
5040.63	1.23626975011208\\
5066.11	1.23397093218917\\
5091.12	1.23171346730835\\
5117.95	1.22950440247879\\
5145.34	1.22734515056293\\
5172.41	1.22523452947652\\
5197	1.2231497219292\\
5224.46	1.22107949954291\\
5249.62	1.21903687724107\\
5274.71	1.21702876848732\\
5300.35	1.21505162058553\\
5325.63	1.21310357502294\\
5350.94	1.21117528502192\\
5374.89	1.20925903735954\\
5399.93	1.2073635501149\\
5424.42	1.20549317026047\\
5451.75	1.20365468460839\\
5485.52	1.20183612778296\\
5516.61	1.20005333405949\\
5551.24	1.19831006247852\\
5585.22	1.19659950881264\\
5620.11	1.19492195310678\\
5654.55	1.19326907065066\\
5689.08	1.19165387932688\\
5723.79	1.19008525665239\\
5759.2	1.18855685293021\\
5794.61	1.18707326241683\\
5829.57	1.1856041043928\\
5864.37	1.1841479133441\\
5900.02	1.18270940541384\\
5934.96	1.1812981149299\\
5969.77	1.17991077969423\\
6004.73	1.1785507868925\\
6040.41	1.17721927012236\\
6075.96	1.17590535586393\\
6111.76	1.17460788780763\\
6146.97	1.17333236382659\\
6182.69	1.17208751965646\\
6218.42	1.17088132108802\\
6254.36	1.16970221242973\\
6289.28	1.16855454882281\\
6325.32	1.1674332261138\\
6361.1	1.16632355977265\\
6397.15	1.16525248725723\\
6432.99	1.16422857739065\\
6469.13	1.16325885918888\\
6504.85	1.16232832251336\\
6540.68	1.16143848494474\\
6576.48	1.16060160043314\\
6612.42	1.15983777208428\\
6648.11	1.15911518255619\\
6684.61	1.15840800745583\\
6721.42	1.15770011259271\\
6757.3	1.15699739689526\\
6793.4	1.15631547532216\\
6829.71	1.15568082842777\\
6865.97	1.1550776111078\\
6901.99	1.15448695358709\\
6938.42	1.15390064711303\\
6974.08	1.15332498167802\\
7010.01	1.15276395530291\\
7046.39	1.15222631134454\\
7082.72	1.15170437843053\\
7117.14	1.15118608555405\\
7152.44	1.15067243766639\\
7186.32	1.15018854739531\\
7219.53	1.14971557495033\\
7253.64	1.14925836628085\\
7288.97	1.1488148413914\\
7323.2	1.14837610518811\\
7357.88	1.14793883035489\\
7392.05	1.14750775348047\\
7426.84	1.14708207459818\\
7460.94	1.14665385876051\\
7495.46	1.1462171843682\\
7529.79	1.14577197075673\\
7564.38	1.14532505490784\\
7598.35	1.144882948614\\
7631.17	1.14444511272825\\
7663.96	1.14401296161998\\
7694.14	1.14358475854102\\
7725.63	1.14315930446875\\
7756.31	1.14273152530588\\
7787.58	1.14230575663498\\
7820.98	1.14187995065029\\
7855.89	1.14145131983399\\
7891.9	1.14102054108636\\
7926.54	1.14058942299954\\
7962.31	1.14016650751038\\
7998.01	1.13974478371871\\
8033.88	1.13932282286116\\
8069.67	1.13889729099863\\
8104.91	1.13847024525036\\
8141.01	1.13803941156298\\
8177	1.13760609353227\\
8213.03	1.13717129696158\\
8248.41	1.13673327349219\\
8284.58	1.13629221089597\\
8320.69	1.1358496661379\\
8356.63	1.13540505436949\\
8392.29	1.1349593832506\\
8428.03	1.13451033586313\\
8464.06	1.13405946756267\\
8499.75	1.13360697839359\\
8535.69	1.13315258917353\\
8569.27	1.13269830881195\\
8602.96	1.13224258653779\\
8635.99	1.13178368739821\\
8669.06	1.1313232960615\\
8703.2	1.1308607183426\\
8735	1.13039423970691\\
8767.54	1.12992460200926\\
8799.18	1.12945266958007\\
8831.78	1.12897636444756\\
8864.34	1.12849692522106\\
8899.88	1.12801445207367\\
8935.38	1.12752984262398\\
8971.08	1.12704126830941\\
9007.1	1.12655026984598\\
9042.8	1.12605735855586\\
9078.36	1.12556358443505\\
9114.31	1.12506840478683\\
9150.19	1.12457197113247\\
9186.57	1.12407441295696\\
9222.35	1.12357612070347\\
9258.61	1.12307734460695\\
9294.71	1.12258188062572\\
9331.05	1.12208666884743\\
9366.99	1.12159481881696\\
9403.8	1.12110038272695\\
9440.24	1.12061017273123\\
9476.25	1.12012374685303\\
9512.11	1.11963889817151\\
9547.74	1.11915587197097\\
9584.67	1.11867708843056\\
9620.86	1.11820948214434\\
9657.53	1.11775040556153\\
9693.22	1.11728982423584\\
9729.31	1.11682847982542\\
9765.63	1.11636811099227\\
9801.67	1.11590960687413\\
9837.64	1.11545044079199\\
9874.14	1.11499045022583\\
9909.88	1.11452814626784\\
9946.53	1.11406481661373\\
9982.18	1.11360374427395\\
10018.54	1.11314701228128\\
10054.82	1.11269700732528\\
10091.57	1.11225544881153\\
10128.4	1.11181379000877\\
10164.66	1.11136887488892\\
10201.21	1.11092430254925\\
10237.96	1.11047980679107\\
10275.94	1.11003438959393\\
10312.3	1.10958983162956\\
10347.92	1.10914868070452\\
10384.24	1.10871098369665\\
10421.45	1.10827816750046\\
10457.86	1.1078481579389\\
10494.53	1.10741953929168\\
10530.59	1.10699383450569\\
10566.61	1.10656921893784\\
10603.72	1.10614170942919\\
10640.23	1.10571163772023\\
10676.18	1.10528314901717\\
10710.77	1.10485666700544\\
10747.01	1.10443372747733\\
10782.88	1.10401586204613\\
10818.7	1.10360242740075\\
10854.15	1.10319029512691\\
10890.7	1.10277955394555\\
10926.5	1.10237609983267\\
10960.3	1.10197620176626\\
10995.59	1.10157820057538\\
11030.95	1.10118632677734\\
11067.95	1.10080143933647\\
11103.78	1.1004180327774\\
11139.4	1.10003955133971\\
11175.42	1.09966446389748\\
11211.44	1.09929234345081\\
11249.76	1.09892476728302\\
11285.6	1.09856487109712\\
11321.35	1.09820798526413\\
11357.59	1.09785132716507\\
11393.9	1.09749961009287\\
11429.73	1.09714947927997\\
11465.65	1.09679907762206\\
11501.27	1.09645062658395\\
11538.32	1.09610191487307\\
11574.43	1.09575408678387\\
11610.13	1.0954058559214\\
11645.54	1.09505721170523\\
11681.47	1.09470647978808\\
11718	1.09435271111648\\
11754.42	1.0939977692307\\
11790.34	1.09364081957099\\
11825.41	1.09328046206792\\
11861.63	1.09291681278534\\
11898.25	1.09254802126545\\
11934.78	1.09217513784553\\
11971.23	1.09179924506579\\
12007.15	1.09141781793746\\
12043.33	1.09103237829361\\
12079.79	1.09064119074016\\
12116.83	1.09024468245448\\
12153.36	1.08984485476758\\
12190.4	1.08943835570048\\
12226.92	1.08902603300015\\
12263.4	1.08860892209766\\
12299.14	1.08818640060197\\
12334.61	1.08775932274788\\
12370.81	1.08732768681385\\
12407.3	1.086888884723\\
12442.99	1.08644204758715\\
12479.58	1.0859885956857\\
12515.49	1.08552945342665\\
12549.91	1.08506475711411\\
12584.99	1.08459474391876\\
12628.92	1.08411852886903\\
12670.77	1.08363483562021\\
12723.87	1.08314385076807\\
12775.92	1.08264682211004\\
12834.52	1.08214504513478\\
12905.47	1.08163843399469\\
12998.13	1.0811266578844\\
13076.55	1.08061241650106\\
13184.72	1.08009435056672\\
13291.96	1.0795734735984\\
13402.44	1.07905171791544\\
13510.82	1.07852869157586\\
13618.29	1.07800258343671\\
13726.34	1.07747335069455\\
13834.61	1.07694115792951\\
13942.3	1.07640869449935\\
14049.79	1.07587953145016\\
14158.28	1.075354596705\\
14265.21	1.0748324512556\\
14374.25	1.07431346216044\\
14484.5	1.07379961522643\\
14586.99	1.07329329533447\\
14636.27	1.07279571655192\\
14659.14	1.07230866354984\\
14683.85	1.07183422381091\\
14707.89	1.07136993766397\\
14732.25	1.07091514795966\\
14757.02	1.07047203537414\\
14780.61	1.07004337600321\\
14806.01	1.06963317957347\\
14831.67	1.06923463453268\\
14856.84	1.06885542474707\\
14881.15	1.06849850682578\\
14906.38	1.06816355693537\\
14930.59	1.06784158380618\\
14961.01	1.0675320467979\\
14988.39	1.06723588805961\\
15013.68	1.0669590129943\\
15037.83	1.06668487483052\\
15062.48	1.06640899282339\\
15086.69	1.06613096049036\\
15110.82	1.06585462752161\\
15135.27	1.06558438425327\\
15158.94	1.06532266335624\\
15185.16	1.06506025503679\\
15209.77	1.06479657346776\\
15238.75	1.06453131797253\\
15262.97	1.06427156371341\\
15291.29	1.06401567832636\\
15316.96	1.06376028347629\\
15343	1.0635055151513\\
15369.42	1.06325226304228\\
15394.94	1.06300061382964\\
15422.61	1.06275162942769\\
15449.42	1.06250693726309\\
15475.94	1.06226465713435\\
15503.41	1.06202667511986\\
15531.36	1.06178890267047\\
15559.12	1.06155222546778\\
15586.23	1.06131885029112\\
15612.96	1.06108830574239\\
15639.33	1.06086109596904\\
15666.39	1.06063775721825\\
15694.04	1.06041641045888\\
15721.55	1.06019741603456\\
15748.93	1.05998136248095\\
15776.58	1.05976963091965\\
15805.01	1.05956442749569\\
15831.53	1.05936354662851\\
15855.4	1.0591667327287\\
15883.49	1.05897462082533\\
15910.97	1.0587870553674\\
15937.02	1.05860489600655\\
15963.67	1.05843105737528\\
15990.99	1.05826414619131\\
16019.02	1.05810407607778\\
16046.19	1.05794989324989\\
16073.6	1.05780219736058\\
16102.36	1.05766576543123\\
16128.25	1.05753872661785\\
16153.88	1.05742339274325\\
16184.11	1.05731674403484\\
16211.93	1.05721691991411\\
16237.35	1.05712256495939\\
16265.02	1.05703393230974\\
16290.84	1.0569515896927\\
16317.91	1.05687222960294\\
16342.58	1.0567959233985\\
16372.86	1.05672176739027\\
16401.4	1.05665166553067\\
16425.35	1.05658447490407\\
16453.06	1.05651979475386\\
16482.9	1.05645888125178\\
16510.71	1.05639921207872\\
16536.97	1.0563399660745\\
16564.83	1.05627910674574\\
16590.5	1.05621906623414\\
16616.61	1.0561596634573\\
16642.53	1.05610286682055\\
16672.38	1.05604980374304\\
16701.07	1.05599919763207\\
16728.76	1.05594957290033\\
16755.34	1.05590106268371\\
16781.32	1.05585352676608\\
16807.34	1.05580695003212\\
16832.39	1.05576101781174\\
16858.69	1.0557158999072\\
16887.62	1.05567236440782\\
16915.38	1.05563025232047\\
16942.78	1.05558878933236\\
16972.07	1.05554769414305\\
16998.74	1.05550682858545\\
17024.66	1.05546751155337\\
17050.29	1.0554283377464\\
17076.48	1.05538889795165\\
17102.82	1.05534978425546\\
17132.01	1.0553114114204\\
17159.99	1.05527301283614\\
17188.75	1.05523535689604\\
17216.63	1.05519853518103\\
17245.99	1.05516211928034\\
17274.09	1.05512597635517\\
17303.08	1.05508963667492\\
17331.56	1.05505404591245\\
17359.91	1.05501890489174\\
17388.3	1.05498442451873\\
17416.92	1.05495085213343\\
17445.31	1.05491753157671\\
17474.71	1.05488422275784\\
17503	1.05485075264387\\
17531.66	1.05481740790035\\
17560.25	1.05478516900616\\
17588.44	1.0547537146351\\
17616.72	1.05472165178902\\
17644.78	1.05469046979536\\
17673.31	1.05466047475658\\
17703.39	1.05462969534568\\
17731.96	1.05459955270825\\
17761.54	1.05456916051558\\
17790.01	1.05453900436686\\
17818.74	1.05450860949136\\
17847.85	1.05447826969559\\
17876.54	1.05444842355584\\
17905.35	1.05441909133374\\
17934.77	1.05438978695938\\
17963.59	1.05436056305789\\
17993.11	1.05433182734375\\
18021.74	1.05430345801092\\
18050.67	1.05427600531993\\
18079.02	1.05424822559885\\
18106.85	1.0542206786137\\
18135.41	1.05419343671816\\
18164.03	1.05416614159228\\
18193.42	1.05413985415053\\
18222.43	1.0541135075279\\
18251.12	1.0540875440227\\
18281.72	1.05406151243072\\
18310.52	1.0540352425503\\
18339.39	1.05400968436771\\
18368.1	1.05398447520671\\
18396.61	1.05395973552548\\
18424.67	1.05393491320569\\
18452.52	1.0539104151602\\
18480.48	1.0538860517\\
18508.46	1.05386254302141\\
18536.22	1.05383877378589\\
18564.79	1.05381519437992\\
18593	1.05379234481259\\
18621.51	1.05376974656113\\
18650.23	1.05374662267102\\
18678.97	1.05372394720947\\
18706.93	1.05370171968644\\
18734.91	1.05368092009005\\
18762.8	1.05365961769559\\
18790.71	1.05363797514266\\
18819.05	1.05361676780784\\
18847.29	1.05359607526686\\
18875.99	1.05357593934071\\
18904.04	1.0535563005372\\
18932.62	1.05353691678801\\
18960.69	1.05351687007299\\
18989.66	1.05349771461933\\
19018.28	1.05347883942097\\
19046.55	1.05345996027017\\
19074.48	1.05344138253146\\
19102.57	1.05342274058495\\
};
\addlegendentry{Lai \& Osher};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
0	487.881159460254\\
28.6399999999994	487.881159460254\\
56.7200000000012	64.4959756423462\\
85.5499999999993	201.058743227558\\
113.369999999999	161.065558628436\\
141.040000000001	39.7342683194528\\
169.75	17.9807779909448\\
197.450000000001	26.3970390159345\\
228.049999999999	16.3170134679572\\
256.799999999999	7.23331008967873\\
285.639999999999	6.18148073889248\\
314.09	6.25749982922442\\
342.299999999999	5.28604206606051\\
371.170000000002	4.55335824453594\\
399.09	4.32543886646579\\
427.830000000002	4.16153393351485\\
456.77	3.95321324843174\\
485.549999999999	3.78215793800338\\
514.190000000002	3.65481120408184\\
542.900000000001	3.54106728375534\\
570.799999999999	3.43462709009908\\
599.310000000001	3.33938043558979\\
627.830000000002	3.25410437197797\\
656.220000000001	3.1762171287865\\
684.540000000001	3.10470035014147\\
712.720000000001	3.03893814404851\\
741	2.97839838369668\\
769.290000000001	2.92242158238221\\
797.73	2.8706330714043\\
826.18	2.82248385270783\\
854.060000000001	2.77761375799706\\
883.280000000002	2.73581211985779\\
911.440000000002	2.69677728988458\\
939.940000000002	2.66015134775255\\
969.290000000001	2.62578093609284\\
997.190000000002	2.59349685148683\\
1025.98	2.56313711481091\\
1054.32	2.53449079203429\\
1082.19	2.50741120473984\\
1110.63	2.48176099424852\\
1138.34	2.45749357299642\\
1167.01	2.43445904108326\\
1195.71	2.41255108652182\\
1224.33	2.39166364105096\\
1252.22	2.37166670500604\\
1279.77	2.35258943837278\\
1308.61	2.33425209552514\\
1336.34	2.31665113029343\\
1364.84	2.29980843224762\\
1393.83	2.28358725733952\\
1422.39	2.26796489510855\\
1451.07	2.25295446518345\\
1479.93	2.23850049195463\\
1508.58	2.22463139122497\\
1537.68	2.21121001572228\\
1566.5	2.19824883838918\\
1595	2.18575460039634\\
1625.45	2.17375087372338\\
1654.4	2.16217091172947\\
1682.62	2.15090674794053\\
1710.63	2.13997697671898\\
1739.37	2.12938566686204\\
1767.97	2.11907609217727\\
1796.12	2.10903033491036\\
1824.52	2.09924672536275\\
1852.99	2.08970066977247\\
1882.73	2.08040630738969\\
1910.79	2.07135684742927\\
1939.48	2.06255290044216\\
1968.11	2.05395932855025\\
1996.91	2.04556742847768\\
2025.03	2.03738012213895\\
2054.32	2.02940321415546\\
2082.21	2.02157791191111\\
2110.9	2.01393152953044\\
2139.17	2.0064766247063\\
2168.27	1.99920401789738\\
2196.89	1.99205999666116\\
2225.75	1.98507185848141\\
2253.8	1.97823677846497\\
2282.62	1.97156074903331\\
2310.4	1.96504316226096\\
2339.06	1.9586581942828\\
2367.21	1.95240004136104\\
2395.25	1.94626099836102\\
2423.98	1.94024388978382\\
2452.86	1.93433562338868\\
2481.18	1.92852467328251\\
2509.62	1.92280577984919\\
2538.56	1.91718933568792\\
2566.4	1.91166881570176\\
2595.15	1.90625036305716\\
2623.81	1.90089564534344\\
2651.95	1.89562505669274\\
2680.77	1.89044761265955\\
2709.59	1.88534114425122\\
2738.21	1.88030821362125\\
2766.42	1.87534783071519\\
2796	1.87044739812908\\
2823.95	1.86562797693492\\
2851.64	1.86087275408522\\
2879.79	1.85620462409617\\
2906.97	1.85159319919533\\
2933.97	1.84703090867711\\
2962.14	1.84254716690528\\
2991.11	1.83812915354687\\
3019.98	1.83377402266978\\
3047.89	1.82948152291963\\
3075.65	1.82524311284608\\
3103.81	1.82105791834207\\
3131.99	1.81692858817282\\
3160.11	1.81284794875305\\
3187.82	1.80881368214033\\
3217.7	1.80483286205888\\
3247.53	1.80089241333041\\
3276.27	1.79699945874761\\
3302.11	1.79314117400489\\
3331.74	1.78932981915378\\
3362.44	1.78555035645715\\
3392.02	1.78180321770738\\
3422.27	1.77808653736195\\
3453.84	1.77441711976173\\
3487.23	1.77078467968405\\
3517.36	1.76718446023943\\
3547.96	1.76361786319551\\
3580.84	1.7600865007608\\
3622.26	1.75659809253848\\
3655.07	1.75313666700242\\
3692.15	1.74969986977336\\
3734.2	1.74630013342594\\
3773.64	1.74292691156668\\
3813.74	1.73958204027708\\
3851.73	1.73626530571563\\
3887.6	1.73297563425515\\
3923.15	1.72970825502006\\
3959.52	1.72646657936115\\
3995.63	1.72324469911219\\
4033.01	1.7200529420639\\
4070.27	1.71687953332513\\
4103.34	1.71372984588042\\
4137.26	1.71059700290283\\
4170.42	1.70749232421411\\
4202.42	1.70441465603915\\
4234.22	1.70136429333571\\
4265.43	1.69833560948724\\
4297.29	1.69532325305362\\
4328.36	1.69232062948633\\
4359.41	1.6893316210853\\
4390.28	1.68636088432816\\
4421.04	1.68341556432851\\
4453.66	1.68049569009058\\
4482.87	1.67758657397656\\
4509.9	1.67468441310051\\
4537.65	1.67179089455466\\
4564.5	1.6689102089892\\
4595.41	1.6660474394174\\
4627.89	1.66320035061722\\
4659.5	1.66036251908848\\
4691.69	1.65754235277432\\
4725	1.65473889251533\\
4757.04	1.65194943710632\\
4788.24	1.64917696746346\\
4820.27	1.64642457933529\\
4847.91	1.6436927537797\\
4876.36	1.6409794322238\\
4903.84	1.63828300766035\\
4930.93	1.6356098751909\\
4958.02	1.6329503224331\\
4985.99	1.63031080476993\\
5012.83	1.62770881881885\\
5039.53	1.62513582343675\\
5066.53	1.62257128500982\\
5095.27	1.62001773657096\\
5123.39	1.61746758283799\\
5152.02	1.61492290238262\\
5180.74	1.61239614420867\\
5208.96	1.6098923152531\\
5239.75	1.60740613248253\\
5266.24	1.60492827763487\\
5294.08	1.6024622035673\\
5321.32	1.6000028995308\\
5347.99	1.59755794951975\\
5374.94	1.59512572500385\\
5401.38	1.59271235090873\\
5427.6	1.59031229961768\\
5453.84	1.58792494961452\\
5481.19	1.58554598536268\\
5509.21	1.58318543560421\\
5536.27	1.58083799536086\\
5563.27	1.57849248913463\\
5590.36	1.57616247374682\\
5616.77	1.57384155067103\\
5644.09	1.57152307188737\\
5671.45	1.56921235574688\\
5698.44	1.56691683318463\\
5724.35	1.56463348634466\\
5752.25	1.5623604306623\\
5779.28	1.56009254757512\\
5806.43	1.55783927665721\\
5833.38	1.55559943683354\\
5859.81	1.55337727057801\\
5887.29	1.55118272805255\\
5914.29	1.54900201282882\\
5940.84	1.54683831945926\\
5967.02	1.54468598320949\\
5995.78	1.54253718490213\\
6028.09	1.54039839054584\\
6063.59	1.53827863082709\\
6098.31	1.536162457909\\
6132.34	1.53405105160548\\
6166	1.53194140565987\\
6199.52	1.5298405768247\\
6232.96	1.52775211069949\\
6266.42	1.52566696964742\\
6300.04	1.52358728335284\\
6333.67	1.52151578466202\\
6366.94	1.51945183949992\\
6401.18	1.51739051078535\\
6434.71	1.51533004015117\\
6468.27	1.51327161723368\\
6501.86	1.51121873967381\\
6535.35	1.50916568056509\\
6568.52	1.50712072624183\\
6601.75	1.50508623787455\\
6634.71	1.50305485109038\\
6668.16	1.50102709456649\\
6701	1.49899864550188\\
6734.21	1.49697539819854\\
6768.02	1.49495681849532\\
6801.57	1.49294051505853\\
6834.48	1.49093088905631\\
6867.72	1.48893343161116\\
6901.61	1.48694771806065\\
6933.33	1.48496608283608\\
6966.33	1.48298585582527\\
6998.97	1.48101583284403\\
7031.98	1.47904610213609\\
7064.86	1.47707590943025\\
7098.09	1.47510454955543\\
7130.79	1.47314322159963\\
7165.21	1.47118911301408\\
7198.19	1.46924108362132\\
7231.73	1.46729474606919\\
7265.37	1.46535388194983\\
7298.82	1.4634167913978\\
7332.32	1.46148767148013\\
7365.16	1.45956578743399\\
7398.35	1.45765064440436\\
7431.83	1.4557364223499\\
7464.72	1.45382753362802\\
7507.37	1.4519290548923\\
7551.42	1.45003412590141\\
7606.17	1.44814431253191\\
7678.7	1.44625931190263\\
7762.51	1.44437500248081\\
7861.82	1.44249459741735\\
7935.72	1.44062217638152\\
8054.17	1.43876427197169\\
8169.97	1.43691467920402\\
8267.81	1.43507129585481\\
8367	1.43323001577317\\
8462.68	1.43139461334128\\
8560.89	1.42956736549548\\
8658.74	1.42776331487948\\
8757.14	1.4259707953985\\
8854.47	1.42418295652696\\
8952.22	1.42239818902966\\
9050	1.42061500577589\\
9150.25	1.41884194593483\\
9249.43	1.41708403370003\\
9348.86	1.41534187677473\\
9445.55	1.41360917896239\\
9544.96	1.41188108475858\\
9644.26	1.41015383684281\\
9746.75	1.40842846422854\\
9803.12	1.40670666601367\\
9826.48	1.40499059665064\\
9850.92	1.40327610999376\\
9876.59	1.40156540241928\\
9902.22	1.39985793929989\\
9927.9	1.39815945038568\\
9951.7	1.39647753627126\\
9976.74	1.39481574370737\\
10001.25	1.39316516896609\\
10025.56	1.39151818623101\\
10050.5	1.38987163433393\\
10075.48	1.38822434155311\\
10099.43	1.38657639392307\\
10124.13	1.38493380680782\\
10147.87	1.38329217295793\\
10172.2	1.38165257485986\\
10196.42	1.3800159543515\\
10220.13	1.37838439073838\\
10243.16	1.37676095422641\\
10267.32	1.37514377163487\\
10291.91	1.37353366439529\\
10316.05	1.37193940210038\\
10340.98	1.37035567790913\\
10365.32	1.36877942637264\\
10390.11	1.36720812269039\\
10415.1	1.36564353948015\\
10439.6	1.3640940412929\\
10464.82	1.36255598096967\\
10488.89	1.36103014313414\\
10512.61	1.35951660318895\\
10536.71	1.35801502341625\\
10561.07	1.3565200901511\\
10585.49	1.35503386331071\\
10609.71	1.35354860861078\\
10634.52	1.35206228729776\\
10659.52	1.35058173706971\\
10683.87	1.34910961437275\\
10708.9	1.34763964019491\\
10733.37	1.3461698979533\\
10757.6	1.34470313115534\\
10782.74	1.34323840954577\\
10806.6	1.34177640480599\\
10831.04	1.34031198349017\\
10855.24	1.33884252502222\\
10879.67	1.33736644425046\\
10905.5	1.33588709394117\\
10930.81	1.33440638760006\\
10955.89	1.33292461776702\\
10979.66	1.33143964260164\\
11004.48	1.32995216603314\\
11029.48	1.32846322182776\\
11054.15	1.32697130079073\\
11079.03	1.32547765253875\\
11103.49	1.32398218677861\\
11128.72	1.32248312137433\\
11153.68	1.32098069229289\\
11178.63	1.31947612230469\\
11203.41	1.31797111357128\\
11227.93	1.31646457786983\\
11252.31	1.31495455778896\\
11277.23	1.31344018628784\\
11301.9	1.31192187966127\\
11326.06	1.31040143245049\\
11351.39	1.30887627865361\\
11376.5	1.3073514039878\\
11401.86	1.30582757602904\\
11426.68	1.30430460949172\\
11450.58	1.30278069028462\\
11475.44	1.30125543653259\\
11500.42	1.29973132569746\\
11525.65	1.29820740025285\\
11551.14	1.29668194958909\\
11575.97	1.29515467225252\\
11601.48	1.29362738791374\\
11626.97	1.29210013735983\\
11651.95	1.29057256547259\\
11677.61	1.28904956644434\\
11701.79	1.28752992218188\\
11726.74	1.28601263494437\\
11751.28	1.28449812527468\\
11775.91	1.28298724032559\\
11800.92	1.28147900928135\\
11826.17	1.27997428993701\\
11850.97	1.27847510008308\\
11875.83	1.27698648327555\\
11901.35	1.27550622136151\\
11927.1	1.27403628187031\\
11952.62	1.27257505454428\\
11977.56	1.27112806115925\\
12002.51	1.26970461549591\\
12026.52	1.26830591126836\\
12051.4	1.2669365107971\\
12077.41	1.26558625855168\\
12101.01	1.26424009523739\\
12124.94	1.26290366755331\\
12150.23	1.2615832088863\\
12173.76	1.26027268808375\\
12198.25	1.25897534916338\\
12222.97	1.25770017223152\\
12247.69	1.25643951429699\\
12273.45	1.25518989578337\\
12296.92	1.25395574733471\\
12321.92	1.25273612110932\\
12345.59	1.25153562416473\\
12370.84	1.25034959348648\\
12396.48	1.24917793783121\\
12420.34	1.24801595942151\\
12446.16	1.2468624398663\\
12469.79	1.24572409159523\\
12494.75	1.24461074758424\\
12519.22	1.24351411207011\\
12543.87	1.24242934948056\\
12568.81	1.24135636525715\\
12593.9	1.2402893217808\\
12619.02	1.23922814159415\\
12643.18	1.2381708274059\\
12669.03	1.2371166800844\\
12692.53	1.23606830213906\\
12716.23	1.23502358478866\\
12740.78	1.23398486767904\\
12764.58	1.23295336421051\\
12789.82	1.23192778305268\\
12813.86	1.23091212123586\\
12839.84	1.22990422758198\\
12866.5	1.22890022882631\\
12891.38	1.22790154927797\\
12915.68	1.22690721824644\\
12940.26	1.22591786826728\\
12964.85	1.22493222828328\\
12989.52	1.22395006464828\\
13013.74	1.22297499270305\\
13038.19	1.22200395255206\\
13063.35	1.22103602844123\\
13089.05	1.22007149286999\\
13114.61	1.21911191049553\\
13139.47	1.21815746438636\\
13165.48	1.21720782715043\\
13189.3	1.21626197719606\\
13213.64	1.21532029971664\\
13237.63	1.21438041926226\\
13262.67	1.21344351096606\\
13289.32	1.21250976950035\\
13313.34	1.21157951037583\\
13338.93	1.21065408827043\\
13363.12	1.20973549739648\\
13387.66	1.2088217360217\\
13412.36	1.20790940711413\\
13437.52	1.20699943539406\\
13463.46	1.20609387372688\\
13487.46	1.20519648805152\\
13512.17	1.20430557623419\\
13536.37	1.20342126326998\\
13560.64	1.20254259574413\\
13585.21	1.20166923714775\\
13608.46	1.20080479676543\\
13632.71	1.19994419131879\\
13660.33	1.19908881735908\\
13685.56	1.19823982870734\\
13711.9	1.19739735118772\\
13735.98	1.19656265850639\\
13762.59	1.19573621120656\\
13787.29	1.19491858103052\\
13812.8	1.19410656896958\\
13842.09	1.19330299416841\\
13868.16	1.19250626166346\\
13894.23	1.19171769973865\\
13920.54	1.1909369357193\\
13945.86	1.19016669920623\\
13971.52	1.18940535038003\\
13996.39	1.1886528487956\\
14026.18	1.18790972446432\\
14051.29	1.18717797815271\\
14076.19	1.18645510161263\\
14106.83	1.18574065760992\\
14137.23	1.18503512662462\\
14164.53	1.18433754958606\\
14191.53	1.18364617472698\\
14218.1	1.18296526199308\\
14245.84	1.18229672470626\\
14273.66	1.18163983486323\\
14302.7	1.18099270030814\\
14330.07	1.18035397997942\\
14357.49	1.17971979417237\\
14384.64	1.17908688238469\\
14411.47	1.17845766100479\\
14438.3	1.17783255450071\\
14466.12	1.1772107308605\\
14493.26	1.17659297656212\\
14519.31	1.17598069205364\\
14545.95	1.17537155708053\\
14571.58	1.17476466393901\\
14598.46	1.1741611106667\\
14623.55	1.17356020245795\\
14648.33	1.17296530180273\\
14673.07	1.1723771866493\\
14697.12	1.17179479271423\\
14722.23	1.1712187362086\\
14750.17	1.1706509142825\\
14777.92	1.17009075155334\\
14805.11	1.1695376752576\\
14833.08	1.16899054311529\\
14860.46	1.16844994240714\\
14885.85	1.16792496664651\\
14912.14	1.16741270550627\\
14937.12	1.16691509809599\\
14962.41	1.16643185340537\\
14988.84	1.16594348863215\\
15014.32	1.16545393548505\\
15041.43	1.16497394409648\\
15070.08	1.16450373127714\\
15098.67	1.1640343580397\\
15123.47	1.16356705574329\\
15148.45	1.16310513011875\\
15173.39	1.16264871410937\\
15198.82	1.16219497586411\\
15224.72	1.16174236505504\\
15249.96	1.16129299723867\\
15275.31	1.16084605445915\\
15299.54	1.16040096686883\\
15325.49	1.15996207457664\\
15350.54	1.15952795201341\\
15378.49	1.15909906135736\\
15405.66	1.15867100267612\\
15432.92	1.15824786674784\\
15459.51	1.15783058352748\\
15486.37	1.15741757627459\\
15511.91	1.15701005723908\\
15538.34	1.15660627063395\\
15563.61	1.15620946264249\\
15588.63	1.15581955040204\\
15613.69	1.15543907703257\\
15640.51	1.15506370760032\\
15668.56	1.15469221666686\\
15694.16	1.15432516048839\\
15720.45	1.1539626831241\\
15746.08	1.15360567610882\\
15774.64	1.15325432165051\\
15801.57	1.15290698911963\\
15828.7	1.15256384922095\\
15854.82	1.15222523395175\\
15881.9	1.15189122637893\\
15908.66	1.15156069226915\\
15935.14	1.15123357544479\\
15960.6	1.15091149163469\\
15988.75	1.1505925656325\\
16015.7	1.15027561171248\\
16041.85	1.14996383896309\\
16066.63	1.14965463013257\\
16092.63	1.14934845095266\\
16119.69	1.14904591692911\\
16146.06	1.14874560249234\\
16171.34	1.1484480311249\\
16197.4	1.14815301520793\\
16224.09	1.14785870186925\\
16251.17	1.14756736626158\\
16277.77	1.1472790334347\\
16304.71	1.14699189320468\\
16332.4	1.14670685710173\\
16359.1	1.14642447425555\\
16385.61	1.14614516813967\\
16411.93	1.14586767980603\\
16437.94	1.14559331373028\\
16464.49	1.14532172601783\\
16491.74	1.1450551435031\\
16518.35	1.14479487822574\\
16544.86	1.14454347639733\\
16571.18	1.14429533932284\\
16597.53	1.14404847477924\\
16624.02	1.14379989489471\\
16649.33	1.14354771409149\\
16674.96	1.14329333145323\\
16703.33	1.14303988496714\\
16729.58	1.14278901429314\\
16755.7	1.14254267815619\\
16781.82	1.14229822192331\\
16809.08	1.14205418322165\\
16837	1.1418097418377\\
16863.49	1.14156497872089\\
16889.16	1.14132189897269\\
16915.47	1.14107845430625\\
16941.94	1.14083425288131\\
16970.44	1.14058941741718\\
16996.23	1.14034424980792\\
17025.03	1.14009847673939\\
17053.48	1.13985259343224\\
17079.89	1.13960629027917\\
17105.16	1.13936035549639\\
17134.39	1.13911566810027\\
17159.98	1.13887128724668\\
17184.93	1.13862696411806\\
17212.26	1.13838216920861\\
17237.77	1.13813649192644\\
17264.84	1.13788972606755\\
17290.12	1.13764202447165\\
17314.79	1.13739407353941\\
17340.5	1.13714545292144\\
17366.45	1.13689638905093\\
17394.15	1.13664676604575\\
17420.57	1.13639668877858\\
17448.8	1.13614664712742\\
17475.55	1.13589581376032\\
17501.23	1.13564482518482\\
17527.78	1.13539333013062\\
17553.91	1.13514112965465\\
17581.75	1.1348881449779\\
17607.07	1.13463476213786\\
17632.35	1.1343805759913\\
17657.68	1.13412550559874\\
17685.37	1.13387005974471\\
17710.9	1.13361366964048\\
17735.56	1.13335637629868\\
17760.46	1.13309817628303\\
17786.39	1.13283916649103\\
17811.74	1.13257916315844\\
17837.43	1.13231852702841\\
17864.67	1.13205721367124\\
17890.95	1.13179479310289\\
17916.47	1.13153141517761\\
17941.51	1.13126722508029\\
17966.06	1.13100193747848\\
17990.71	1.13073505242827\\
18015.18	1.13046767517381\\
18040.16	1.13019843685286\\
18067.3	1.12992876531948\\
18096.66	1.12965960692042\\
18125.45	1.1293881191584\\
};
\addlegendentry{Neumann et al.};

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	487.881159460254\\
1.2699999999968	135.572498845536\\
3.37000000000262	41.9641374805179\\
7.70999999999913	10.0088563369549\\
18.4800000000032	6.50717519933829\\
27.1599999999962	4.90138400572968\\
37.2300000000032	4.0235276360615\\
53.6200000000026	3.48803208004292\\
69.5	3.13249734599642\\
88.2200000000012	2.88364133332267\\
106.440000000002	2.7005901858645\\
124.650000000001	2.5617306742202\\
145.459999999999	2.45255760062488\\
168.709999999999	2.36404438317955\\
189.93	2.29034524894915\\
209.18	2.22798375722202\\
230.190000000002	2.17459147989033\\
249.620000000003	2.12799210733438\\
271.779999999999	2.08661712905985\\
292.199999999997	2.04959508551068\\
311.940000000002	2.01621043115598\\
332.440000000002	1.98592767318444\\
354.529999999999	1.95836048990719\\
378.480000000003	1.9331711277211\\
400.839999999997	1.90981778793079\\
425.459999999999	1.88803293324261\\
447.849999999999	1.8674885487987\\
469.489999999998	1.84812760295634\\
494.279999999999	1.82974449677767\\
516.519999999997	1.8123862388316\\
540	1.79601720882087\\
562.050000000003	1.78043411044236\\
582.879999999997	1.76549159024291\\
603.519999999997	1.75114467205135\\
625.190000000002	1.7372502136709\\
647	1.72370960247762\\
669.209999999999	1.71053588719811\\
693.970000000001	1.69774091210409\\
716.699999999997	1.68537841459654\\
741.309999999998	1.67341952663968\\
766.989999999998	1.66165984322704\\
793.32	1.65010494836365\\
816.330000000002	1.63884521763111\\
837.980000000003	1.62791333957161\\
861.080000000002	1.61740299261841\\
883.919999999998	1.60727691371667\\
907	1.59741419283312\\
931.540000000001	1.58779951650733\\
953.889999999999	1.57829140935344\\
975.760000000002	1.56907346403257\\
998.159999999996	1.55999824527361\\
1021.13	1.55102450411454\\
1044.18	1.54220880915954\\
1068.76	1.53349553551367\\
1092.56	1.52481797120951\\
1116.6	1.51621345633298\\
1138.97	1.50772004787232\\
1161.64	1.49937016690274\\
1184.45	1.49106720322971\\
1207.46	1.48281565027139\\
1230.43	1.47461359552349\\
1256.01	1.46652331447612\\
1279.73	1.45858231618756\\
1303.21	1.45077552865018\\
1326.29	1.44305852445168\\
1351.22	1.43537398999405\\
1374.26	1.4277674978695\\
1397.78	1.42024769558577\\
1421.73	1.41287341334999\\
1444.52	1.40568175778769\\
1467.36	1.39869312154145\\
1491.09	1.39183397651452\\
1514.21	1.38512728761526\\
1536.91	1.37850613166207\\
1560.58	1.37217861920783\\
1584.99	1.36604421680113\\
1608.41	1.36009047548492\\
1631.86	1.35419089747911\\
1656.44	1.34826542578378\\
1682.71	1.34238358923029\\
1708.12	1.33651291949596\\
1732.92	1.33059975317766\\
1759.94	1.32466118655508\\
1787.62	1.31869309615089\\
1811.86	1.31268278457496\\
1836.58	1.30667136609458\\
1863.3	1.30070264450993\\
1887.45	1.2947473995658\\
1911.02	1.28886286493087\\
1935.6	1.28302722608008\\
1960.24	1.27711986866216\\
1984.88	1.27122661222983\\
2009.66	1.26534155286363\\
2033.6	1.25947496618496\\
2058.89	1.25364655462981\\
2084.95	1.24785812540197\\
2109.15	1.24213544271885\\
2134.07	1.23650897692632\\
2159.28	1.23098875054275\\
2184.61	1.22562837643946\\
2209.27	1.22053053964195\\
2233.65	1.21558713868612\\
2259.32	1.21085396755433\\
2286.34	1.2063530356033\\
2311.27	1.20207445914227\\
2337.12	1.19798498696974\\
2362.8	1.19412857186776\\
2389.27	1.19050920182914\\
2415.93	1.18707932388639\\
2441.71	1.18387762625756\\
2472.89	1.18091432156732\\
2504.15	1.17819691235396\\
2537.22	1.17571018684839\\
2566.42	1.17331176454031\\
2594.01	1.17098179791388\\
2625.09	1.1687858706908\\
2662.13	1.16673546481658\\
2701.15	1.16477571669104\\
2731.31	1.16287543740832\\
2759.6	1.1610687816293\\
2794.37	1.15932333724111\\
2826.98	1.15760350655714\\
2857.97	1.15593680529758\\
2888.95	1.15431035393839\\
2920.33	1.15271121132582\\
2952.27	1.15114723290654\\
2984.66	1.14966191114492\\
3016.33	1.14824277322141\\
3047.53	1.14696424400861\\
3079.56	1.14574983554772\\
3111.12	1.14445106921302\\
3142.54	1.1432407572231\\
3174.15	1.14204151196462\\
3205.67	1.14083583784145\\
3237.06	1.13962363946775\\
3269.75	1.13840380925922\\
3302.68	1.1371775984825\\
3335.32	1.1359494752928\\
3367.69	1.13473332873651\\
3399.76	1.13352661860084\\
3431.25	1.13228673384376\\
3463.18	1.13101529960409\\
3495.51	1.12974461376442\\
3527.23	1.12847420199241\\
3559.7	1.12719300742013\\
3592.03	1.12591399965548\\
3623.97	1.12466026231406\\
3655.53	1.12352957434093\\
3689.2	1.12242823802813\\
3721.57	1.12136840000992\\
3752.97	1.1202881679022\\
3785.39	1.11918464845693\\
3818.18	1.1180667127495\\
3848.57	1.11695592652174\\
3879.94	1.11584957088838\\
3913.98	1.11473755582184\\
3947.49	1.1136221171892\\
3981.44	1.11250478528393\\
4014.66	1.11139146443754\\
4047.16	1.1102850810629\\
4080.27	1.10918499918061\\
4113.28	1.10808804136569\\
4146.78	1.10699735711703\\
4180.6	1.10591226329779\\
4214.23	1.10483628614704\\
4247.88	1.1037687123392\\
4281.05	1.10271510413447\\
4315.09	1.10168064947054\\
4348.4	1.1006666835194\\
4382.59	1.09967264082778\\
4416.1	1.09869253244423\\
4449.77	1.09773691217064\\
4484.1	1.09685039058275\\
4518.32	1.09617503203807\\
4554.16	1.09558617482045\\
4587.95	1.09489473033009\\
4620.99	1.09428753189523\\
4653.81	1.09373197181524\\
4688.61	1.09318268319456\\
4703.93	1.09263448269756\\
4718.01	1.09208523177497\\
4751.23	1.09153495120484\\
4784.14	1.09098345886191\\
4816.02	1.09042860823888\\
4848.51	1.08987143514411\\
4881.15	1.08931255866728\\
4913.46	1.08875242797557\\
4946.13	1.08818937143596\\
4979.93	1.08762391188274\\
5013.52	1.08705702010402\\
5047.15	1.0864876885353\\
5078.56	1.0859137348992\\
5110.96	1.08533476931962\\
5126.41	1.08475102207261\\
5141.15	1.08416217062622\\
5173.54	1.08356988027841\\
5205.37	1.08297507452463\\
5237.17	1.0823777907627\\
5268.44	1.08177956898712\\
5296.65	1.08118143095633\\
5325.12	1.08058313175766\\
5337.37	1.07998722539046\\
5365.89	1.07939301661742\\
5395.33	1.07880296838286\\
5424.99	1.07821992753587\\
5454.91	1.0776527230507\\
5469.51	1.07710877928696\\
5497.49	1.07660728527329\\
5511.35	1.07622310868667\\
5525.62	1.07601861083961\\
5540.35	1.075677260226\\
5555.49	1.07537726688136\\
5571.08	1.07512244825807\\
5586.52	1.07487750341133\\
5602.19	1.07463615674255\\
5617.83	1.07439512479557\\
5632.95	1.07415449850766\\
5648.17	1.07391564336476\\
5663.82	1.07367835551243\\
5679.54	1.07344201813954\\
5694.59	1.07320583768359\\
5709.73	1.0729699447141\\
5725.13	1.07273445660483\\
5740.18	1.07249967055981\\
5755.83	1.07226699487453\\
5770.8	1.07203792378583\\
5786.34	1.07180999469229\\
5802.8	1.07158775222827\\
5818.15	1.0713690781697\\
5833.82	1.07115325029908\\
5849.23	1.0709410617708\\
5865.03	1.07073417653444\\
5880.3	1.07053174194012\\
5895.97	1.07033234333978\\
5911.97	1.07013651422668\\
5927.48	1.06994421984043\\
5943.11	1.06975607892218\\
5958.84	1.06957143532192\\
5974.55	1.06938938110934\\
5990.32	1.06920908981745\\
6006.07	1.06903060783601\\
6021.57	1.0688540048165\\
6037.43	1.06867983790225\\
6053.09	1.06850812048172\\
6071.76	1.06833866986692\\
6086.02	1.06817093484655\\
6100.79	1.06800551422068\\
6116.22	1.06784278280927\\
6131.52	1.06768151945206\\
6146.76	1.06752083075988\\
6161.68	1.06736133074598\\
6175.95	1.06720395041827\\
6190.89	1.06704870864421\\
6205.99	1.06689390079706\\
6221.23	1.06674070344256\\
6236.72	1.06658898782539\\
6252.62	1.06643841531847\\
6268.81	1.06628932605029\\
6284.38	1.06614067380821\\
6300.37	1.06599294400266\\
6316.49	1.06584591242788\\
6332.59	1.06570047625155\\
6348.59	1.06555576839963\\
6364.5	1.06541277047446\\
6380.7	1.06527099837303\\
6396.96	1.06513104696061\\
6413.89	1.06499228606773\\
6430.43	1.06485526797956\\
6446.63	1.06472073232772\\
6463.15	1.06458748452508\\
6479.43	1.06445630483747\\
6495.96	1.06432674805195\\
6512.31	1.06419848624971\\
6528.65	1.06407237041443\\
6545.73	1.06394859635682\\
6562.73	1.06382771598449\\
6579.66	1.06370979503907\\
6596.93	1.06359481298788\\
6613.48	1.06348190277627\\
6630.69	1.06337178620346\\
6648.78	1.06326453515959\\
6667.12	1.06315960638739\\
6684.99	1.06305754027883\\
6702.3	1.06295840119042\\
6719.88	1.0628617211\\
6738	1.06276804723336\\
6755.78	1.06267750655907\\
6773.61	1.06258874264721\\
6790.7	1.06250196660799\\
6808.04	1.06241743691217\\
6825.56	1.06233529797776\\
6843.25	1.06225513115865\\
6860.56	1.0621769902289\\
6877.88	1.06210082480842\\
6895.67	1.06202643362512\\
6913.18	1.0619537119307\\
6930.92	1.06188214092426\\
6949.01	1.06181183389497\\
6966.87	1.06174245477058\\
6984.92	1.06167367179735\\
7003.19	1.06160581151081\\
7021.33	1.06153899566019\\
7039.73	1.06147305425829\\
7057.81	1.06140760608863\\
7075.79	1.06134249454803\\
7093.8	1.06127769269299\\
7112.26	1.06121333146125\\
7130.68	1.06114954654672\\
7148.89	1.06108587787426\\
7166.79	1.06102226017084\\
7184.84	1.06095860505644\\
7202.33	1.06089486761827\\
7220.13	1.06083118284269\\
7238.8	1.06076733718719\\
7257.15	1.06070330348325\\
7275.3	1.06063909341197\\
7293.27	1.06057424626982\\
7311.39	1.06050884675684\\
7330.26	1.06044274512828\\
7349.44	1.06037605449493\\
7367.9	1.06030892850803\\
7385.94	1.060241350093\\
7404.4	1.06017309489503\\
7422.48	1.06010413498566\\
7440.31	1.06003433554164\\
7459.11	1.05996353454353\\
7477.5	1.05989142077628\\
7496.38	1.059818279527\\
7515.68	1.05974456940442\\
7534.43	1.05966984596197\\
7552.55	1.05959374750478\\
7571.27	1.05951659845099\\
7588.96	1.05943808011247\\
7606.65	1.05935847823566\\
7624.27	1.05927750033833\\
7642.01	1.05919525550134\\
7660.05	1.05911151639101\\
7677.81	1.05902623552881\\
7696.11	1.05893934154714\\
7714.19	1.05885077264036\\
7731.99	1.05876040199662\\
7749.52	1.05866835063153\\
7767.86	1.0585745204839\\
7784.79	1.05847904436546\\
7801.93	1.05838161124771\\
7819	1.05828198089639\\
7835.91	1.05818050837426\\
7853.47	1.05807720473774\\
7871.49	1.05797173522452\\
7888.3	1.05786402008377\\
7905.47	1.05775369988719\\
7922.68	1.05764086404992\\
7940.22	1.05752547725091\\
7957.66	1.05740771062944\\
7975.03	1.05728728670573\\
7991.62	1.057164366036\\
8008.05	1.05703854955439\\
8023.97	1.05690979721291\\
8039.92	1.05677822530516\\
8055.79	1.05664352800652\\
8071.51	1.05650551457981\\
8087.58	1.05636426932284\\
8104.01	1.05621974511604\\
8119.66	1.05607196109139\\
8133.45	1.05592062649705\\
8148.86	1.05576545681863\\
8164.47	1.05560676306924\\
8179.94	1.05544464425475\\
8195.02	1.05527896364453\\
8210.18	1.05510991096653\\
8225.19	1.05493757062325\\
8240.23	1.05476174111252\\
8255.4	1.05458183996931\\
8270.78	1.05439800337966\\
8286.09	1.0542101584566\\
8301.31	1.05401848119571\\
8316.78	1.05382233903563\\
8331.89	1.05362193167044\\
8348	1.05341704393135\\
8363.51	1.0532077036678\\
8379.05	1.05299387302425\\
8394.27	1.05277594317536\\
8409.85	1.05255508174859\\
8425.07	1.05233030073223\\
8440.43	1.05210111627209\\
8455.95	1.05186815744378\\
8471.31	1.05163156487221\\
8486.46	1.05139050448032\\
8502.03	1.05114608928725\\
8517.16	1.05089848266867\\
8532.74	1.05064772617872\\
8547.92	1.05039481816589\\
8563.1	1.05013972314351\\
8578.4	1.04988299170085\\
8593.4	1.04962416783117\\
8608.78	1.04936241957743\\
8624.09	1.04909939915729\\
8639	1.04883552052517\\
8653.46	1.04856907141153\\
8667.68	1.0483023938069\\
8682.33	1.04803571812152\\
8696.13	1.04776857965586\\
8710.23	1.04750157768265\\
8725.02	1.04723746419077\\
8739.71	1.04697447381127\\
8754.69	1.04671485209265\\
8769.98	1.04645849034076\\
8785.93	1.04620638916532\\
8802.37	1.04596061474777\\
8817.41	1.04571906447837\\
8833.17	1.04548677066517\\
8848.95	1.04526318288463\\
8865.19	1.04505173372634\\
8881.21	1.04485090099184\\
8898.17	1.04466718956068\\
8915.17	1.04450271961947\\
8931.87	1.04436086544376\\
8948.56	1.04424272343224\\
8966.69	1.04414284683147\\
8985.22	1.04406194624464\\
9003.63	1.04399988201902\\
9023.25	1.0439505010737\\
9043.5	1.04390917673122\\
9063.68	1.04387605544528\\
9084.28	1.04384813442066\\
9105.62	1.04382433825959\\
9126.95	1.04380355117361\\
9149.31	1.0437844557022\\
9171.39	1.04376703976116\\
9193.53	1.04375095395632\\
9216.04	1.04373613008455\\
9238.44	1.04372224265648\\
9261.74	1.04370919302902\\
9284.15	1.04369680997436\\
9306.33	1.04368499919516\\
9327.88	1.04367367754318\\
9349.51	1.04366269290075\\
9371.91	1.04365210473146\\
9394.29	1.04364190443898\\
9417.29	1.04363206461113\\
9439.54	1.04362249491292\\
9461.83	1.04361330246673\\
9485.34	1.0436043934835\\
9508.61	1.04359572077715\\
9532.54	1.04358739685003\\
9557.09	1.04357927682619\\
9582.23	1.04357131958316\\
9607.25	1.04356357154364\\
9631.86	1.04355596183288\\
9656.6	1.04354854667387\\
9680.1	1.04354138558262\\
9703.35	1.0435342908744\\
9726.83	1.04352732584006\\
9750.4	1.04352052165052\\
9775	1.04351385873353\\
9799.33	1.04350729320018\\
9823.49	1.04350088172615\\
9847.24	1.04349463545708\\
9870.62	1.0434885667425\\
9894.36	1.04348256102424\\
9918.61	1.04347664107497\\
9943.25	1.04347073552574\\
9966.73	1.04346491826667\\
9990.44	1.04345920834023\\
10015.09	1.04345362830947\\
10039.18	1.04344812527462\\
10062.9	1.04344268216614\\
10086.46	1.04343737344378\\
10109.86	1.04343209113522\\
10133.37	1.04342688087829\\
10156.87	1.04342173978272\\
10180.86	1.04341662645387\\
10204.3	1.04341152660274\\
10228.41	1.04340646232197\\
10251.98	1.04340147890785\\
10275.42	1.04339658985629\\
10299.12	1.04339174422718\\
10323.05	1.0433869734158\\
10346.83	1.04338223609387\\
10370.85	1.04337752380696\\
10396.47	1.0433728993379\\
10421.34	1.04336827938293\\
10446.03	1.04336373941453\\
10471.14	1.04335929491561\\
10495.28	1.04335488072918\\
10519.29	1.04335050905139\\
10543.94	1.04334618647249\\
10568.47	1.0433420427956\\
10592.69	1.0433379225856\\
10616.84	1.04333379935827\\
10641.16	1.04332971584916\\
10665.01	1.04332568731725\\
10689.32	1.04332171910958\\
10713.03	1.04331782740292\\
10737.06	1.0433139866963\\
10760.75	1.04331023847886\\
10784.89	1.04330657081984\\
10809.23	1.04330291464814\\
10832.95	1.04329929384082\\
10856.68	1.04329570891992\\
10880.58	1.0432922139413\\
10904.44	1.04328873743496\\
10928.4	1.04328531205086\\
10952.36	1.0432819558595\\
10975.96	1.04327861781044\\
10999.8	1.04327528328039\\
11023.44	1.04327195740909\\
11047.3	1.04326866522315\\
11071.49	1.04326537107102\\
11096.14	1.04326206973161\\
11121.61	1.04325875185999\\
11145.43	1.04325543472979\\
11169.7	1.04325210863552\\
11194.84	1.04324880064836\\
11219.42	1.0432454641801\\
11244.91	1.04324210750341\\
11269.71	1.04323874579241\\
11294.67	1.04323540203901\\
11319.38	1.04323209556822\\
11344.15	1.04322886228851\\
11368.16	1.04322567442819\\
11392.13	1.04322249137175\\
11417.58	1.04321928869716\\
11442.27	1.04321608284751\\
11467.55	1.04321297407448\\
11491.51	1.04320993193254\\
11515.57	1.04320686457445\\
11540.5	1.04320380222078\\
11564.99	1.04320070212465\\
11589.75	1.04319760255927\\
11614.45	1.04319451037835\\
11639.14	1.04319143861812\\
11665.18	1.04318839024425\\
11691.54	1.04318538888965\\
11716.9	1.0431824276931\\
11741.94	1.0431794986944\\
11767.56	1.04317664252011\\
11793.19	1.04317381305443\\
11817.43	1.04317096401784\\
11842	1.0431681308564\\
11867.16	1.04316528577399\\
11891.63	1.04316249867292\\
11916.11	1.04315969594698\\
11940.06	1.04315691449155\\
11964.43	1.04315418039932\\
11988.74	1.04315142084792\\
12013.25	1.0431486587812\\
12038.13	1.04314594366136\\
12062.68	1.04314329604585\\
12087.11	1.04314062276202\\
12111.86	1.04313797554234\\
12136.35	1.04313533449921\\
12160.95	1.04313271911182\\
12185.92	1.04313009504876\\
12211.46	1.04312745326235\\
12236.11	1.04312478934933\\
12261.1	1.04312211568956\\
12286.1	1.04311949422975\\
12311.03	1.04311694618439\\
12336.68	1.04311440119549\\
12361.79	1.04311182275685\\
12386.66	1.0431092274586\\
12411.7	1.04310663716564\\
12436.55	1.04310404672374\\
12461.76	1.04310149850562\\
12487.13	1.0430989828353\\
12512.58	1.04309647010674\\
12538.25	1.04309398164352\\
12564.86	1.04309145334519\\
12590.84	1.04308891044078\\
12618.39	1.04308640857651\\
12643.76	1.04308392318085\\
12668.68	1.04308149387268\\
12693.03	1.04307905637034\\
12717.89	1.0430766350912\\
12742.7	1.0430742559233\\
12766.97	1.04307191036478\\
12792.5	1.04306952822162\\
12818.46	1.0430671733874\\
12843.77	1.04306478224263\\
12869.92	1.04306236530349\\
12896.43	1.04305995583714\\
12922.3	1.04305756008198\\
12947.92	1.04305520413842\\
12973.01	1.04305282839208\\
12998.18	1.04305045662311\\
13023.9	1.04304806846628\\
13050.19	1.04304569566632\\
13075.41	1.04304331794586\\
13100.67	1.04304097870772\\
13126.17	1.04303864662829\\
13151.4	1.04303633861545\\
13176.56	1.0430341106393\\
13201.95	1.04303185932115\\
13227.18	1.04302961692666\\
13252.76	1.04302740961888\\
13277.8	1.04302519047048\\
13303.81	1.04302300871324\\
13329.16	1.04302082540755\\
13354.15	1.04301865958311\\
13380.1	1.04301651069042\\
};
\addlegendentry{MADMM};

\end{axis}
\end{tikzpicture}%

==> cmm_random.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick label/.append style={font=\scriptsize},
xmode=log,
xmin=0.1,
xmax=300,
xminorticks=true,
xlabel={Time (sec)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick label/.append style={font=\scriptsize},
ymode=log,
ymin=3,
ymax=1000,
yminorticks=true,
y label style={at={(axis description cs:0.05,0.45)},anchor=north},
ylabel={Cost}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.136083697331127	1099.7\\
0.23400150006637	428.341302934067\\
0.358802300062962	85.1774040645901\\
0.624003999982961	20.2496617476092\\
1.24800799996592	6.70323948650063\\
2.74561760004144	5.55515768956423\\
4.11842640000395	5.06002491404293\\
5.86563760007266	4.77667373051705\\
8.23685280000791	4.57707006764094\\
11.1072712000459	4.42507464956054\\
13.4784863999812	4.29311535638748\\
16.099303200026	4.15732466205045\\
18.9697216000641	4.06914434470653\\
21.3409367999993	3.96119206446315\\
23.712152000051	3.87585558717682\\
26.2081679999828	3.79275988145233\\
28.4545824000379	3.6866923278836\\
30.57619599998	3.63038038261034\\
33.446614400018	3.59193022974517\\
36.5666344000492	3.55112138756421\\
39.1874511999777	3.50783970120968\\
42.9938756000483	3.48705832576353\\
46.6130988000659	3.47150663045471\\
50.0451208000304	3.45924198930155\\
54.1635472000344	3.44920263184368\\
57.6579696000554	3.44078731625236\\
60.9027903999668	3.43421246261438\\
64.022810399998	3.43070871410766\\
67.2676312000258	3.42738381375213\\
70.7620536000468	3.42115586500824\\
74.6308784000576	3.41520282136783\\
78.4061026000418	3.41137291050434\\
82.3997282000491	3.40750202803593\\
86.1437522000633	3.40377936476731\\
89.2637721999781	3.40011304407417\\
92.9453958000522	3.39617362238874\\
96.3150173999602	3.39203246280603\\
99.8094397999812	3.38768107881226\\
103.678264599992	3.38303757735749\\
107.188287100056	3.37824903955962\\
110.557908699964	3.37348068468192\\
114.052331099985	3.36890816472437\\
118.342358599999	3.36467269715585\\
121.46237860003	3.36115264062007\\
124.582398600061	3.35828388405347\\
128.076820999966	3.35592761656574\\
132.070446599973	3.35423740657108\\
136.313673799974	3.35285813724321\\
140.556900999974	3.35185901633073\\
144.550526599982	3.35098088372188\\
149.168156199972	3.35034071368936\\
154.035387400072	3.3498944019755\\
158.465815800009	3.34949957309996\\
162.584242200013	3.34911457627257\\
167.389073000057	3.34887004551873\\
172.505905800033	3.34868390103383\\
178.02834119997	3.34849500493736\\
182.770771600073	3.34831739717445\\
187.762803600053	3.34818070539874\\
190.258819599985	3.34807947588771\\
192.630034800037	3.34801538378178\\
195.126050799969	3.34797005648034\\
197.996469200007	3.34789640321076\\
200.617286000052	3.34782319311267\\
203.737305999966	3.34779772290366\\
206.576524200034	3.3477782040913\\
208.94773939997	3.3477373001841\\
211.443755400018	3.34769779913119\\
213.939771400066	3.34766145911694\\
216.560588199995	3.34764663469974\\
219.431006600033	3.34762281998074\\
221.802221799968	3.34759860410849\\
224.672640200006	3.34759098637478\\
227.66785940004	3.34757245283431\\
230.039074599976	3.34755440688097\\
232.784692200017	3.34752638422135\\
235.155907400069	3.34749690343533\\
237.527122600004	3.34747761847885\\
239.898337800056	3.34746738306767\\
242.519154599984	3.34746378661995\\
245.763975400012	3.34746307258206\\
248.384792200057	3.34746145510143\\
250.880808199989	3.34746027348737\\
253.501625000034	3.34745919893054\\
256.247242600075	3.34744635263903\\
258.868059400003	3.34742750661081\\
261.364075400052	3.34742038546519\\
263.98489219998	3.34741633333558\\
266.605709000025	3.34741749672954\\
269.741329099983	3.34741967663356\\
272.861349100014	3.3474164343982\\
275.482165900059	3.34741854199888\\
278.227783499984	3.34742339788904\\
281.223002700019	3.34741899461979\\
284.218221900053	3.34740859388272\\
287.088640299975	3.34740125878164\\
290.208660300006	3.34738625633781\\
293.079078700044	3.34738357686429\\
296.261499100016	3.34737478632206\\
300.00552310003	3.34736818244682\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.0725779718873673	1099.7\\
0.124800799996592	428.341302934067\\
0.249601599993184	85.1774040645901\\
0.374402399989776	20.2496617476092\\
1.09200699999928	6.70323948650063\\
2.83921819995157	5.55515768956423\\
4.21202699991409	5.06002491404293\\
5.95923819998279	4.77667373051705\\
8.33045339991804	4.57707006764094\\
10.8264693999663	4.42507464956054\\
13.072883799905	4.29311535638748\\
15.3660984999733	4.15732466205045\\
17.8621144999051	4.06914434470653\\
20.3581304999534	3.96119206446315\\
22.9789472999983	3.87585558717682\\
25.9273661999032	3.79275988145233\\
28.548182999948	3.6866923278836\\
31.0441989999963	3.63038038261034\\
33.7898165999213	3.59193022974517\\
36.9098365999525	3.55112138756421\\
40.2794581999769	3.50783970120968\\
43.3994782000082	3.48705832576353\\
46.8939005999127	3.47150663045471\\
50.5131237999303	3.45924198930155\\
54.6315501999343	3.44920263184368\\
58.2507733999519	3.44078731625236\\
61.7451957999729	3.43421246261438\\
64.9900166000007	3.43070871410766\\
68.6092398000183	3.42738381375213\\
72.353263799916	3.42115586500824\\
75.847686199937	3.41520282136783\\
79.342108599958	3.41137291050434\\
82.836530999979	3.40750202803593\\
86.4557541999966	3.40377936476731\\
89.5757741999114	3.40011304407417\\
93.194997399929	3.39617362238874\\
95.6910133999772	3.39203246280603\\
99.1854357999982	3.38768107881226\\
102.929459800012	3.38303757735749\\
106.548682999914	3.37824903955962\\
109.918304599938	3.37348068468192\\
112.913523799973	3.36890816472437\\
116.407946199994	3.36467269715585\\
120.151970200008	3.36115264062007\\
123.396790999919	3.35828388405347\\
127.140814999933	3.35592761656574\\
131.134440599941	3.35423740657108\\
135.377667799941	3.35285813724321\\
139.620894999942	3.35185901633073\\
143.115317399963	3.35098088372188\\
147.920148200006	3.35034071368936\\
153.270982499933	3.3498944019755\\
159.557822800009	3.34949957309996\\
164.300253199996	3.34911457627257\\
170.337491899962	3.34887004551873\\
174.955121499952	3.34868390103383\\
180.196755099925	3.34849500493736\\
185.313587900018	3.34831739717445\\
190.867223499925	3.34818070539874\\
193.86244269996	3.34807947588771\\
195.859255499905	3.34801538378178\\
198.10566989996	3.34797005648034\\
200.851287500001	3.34789640321076\\
203.721705899923	3.34782319311267\\
206.342522699968	3.34779772290366\\
209.088140300009	3.3477782040913\\
211.708957099938	3.3477373001841\\
214.329773899983	3.34769779913119\\
217.090991599951	3.34766145911694\\
219.836609199992	3.34764663469974\\
222.831828399911	3.34762281998074\\
225.827047599945	3.34759860410849\\
228.44786439999	3.34759098637478\\
230.819079599925	3.34757245283431\\
233.315095599974	3.34755440688097\\
235.686310799909	3.34752638422135\\
238.05752599996	3.34749690343533\\
241.052745199995	3.34747761847885\\
244.047964399913	3.34746738306767\\
247.292785199941	3.34746378661995\\
250.537605999969	3.34746307258206\\
253.907227599993	3.34746145510143\\
257.027247599908	3.34746027348737\\
260.022466799943	3.34745919893054\\
262.892885199981	3.34744635263903\\
266.168906199979	3.34742750661081\\
269.17972549994	3.34742038546519\\
272.674147899961	3.34741633333558\\
275.918968699989	3.34741749672954\\
278.539785499917	3.34741967663356\\
281.160602299962	3.3474164343982\\
284.0310207	3.34741854199888\\
287.151040699915	3.34742339788904\\
289.896658299956	3.34741899461979\\
292.891877499991	3.34740859388272\\
296.011897499906	3.34740125878164\\
299.131917499937	3.34738625633781\\
302.127136699972	3.34738357686429\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.0725779718873673	1099.7\\
0.124800799996592	428.341302934067\\
0.249601599993184	85.1774040645901\\
0.499203199986368	20.2496617476092\\
0.998406399972737	6.70323948650063\\
2.62081680004485	5.55515768956423\\
3.99362560000736	5.06002491404293\\
5.8344373999862	4.77667373051705\\
8.58005500002764	4.57707006764094\\
11.2008717999561	4.42507464956054\\
13.197684600018	4.29311535638748\\
15.943302199943	4.15732466205045\\
18.813720599981	4.06914434470653\\
21.3097366000293	3.96119206446315\\
24.4297565999441	3.87585558717682\\
27.3001749999821	3.79275988145233\\
29.5465894000372	3.6866923278836\\
31.7930037999759	3.63038038261034\\
34.5386214000173	3.59193022974517\\
38.0330438000383	3.55112138756421\\
41.6522669999395	3.50783970120968\\
44.8970877999673	3.48705832576353\\
47.5179046000121	3.47150663045471\\
50.2635221999371	3.45924198930155\\
53.1339405999752	3.44920263184368\\
56.6283629999962	3.44078731625236\\
59.873183800024	3.43421246261438\\
63.367606200045	3.43070871410766\\
66.8620285999496	3.42738381375213\\
69.9040480999975	3.42115586500824\\
73.0708684000419	3.41520282136783\\
76.7836921999697	3.41137291050434\\
80.5277161999838	3.40750202803593\\
83.8973378000082	3.40377936476731\\
87.2669594000326	3.40011304407417\\
90.7613817999372	3.39617362238874\\
93.8814017999684	3.39203246280603\\
97.0014217999997	3.38768107881226\\
100.495844200021	3.38303757735749\\
104.879472299945	3.37824903955962\\
108.748297099955	3.37348068468192\\
112.367520299973	3.36890816472437\\
115.487540300004	3.36467269715585\\
118.732361100032	3.36115264062007\\
122.725986700039	3.35828388405347\\
126.345209899941	3.35592761656574\\
130.463636299944	3.35423740657108\\
134.457261899952	3.35285813724321\\
138.466487600002	3.35185901633073\\
142.46011320001	3.35098088372188\\
147.202543599997	3.35034071368936\\
152.319376399973	3.3498944019755\\
157.186607599957	3.34949957309996\\
161.554635599954	3.34911457627257\\
166.421866799938	3.34887004551873\\
171.039496400044	3.34868390103383\\
174.783520399942	3.34849500493736\\
179.525950800045	3.34831739717445\\
184.471182500012	3.34818070539874\\
186.343194499961	3.34807947588771\\
188.46480810002	3.34801538378178\\
190.836023299955	3.34797005648034\\
193.503640400013	3.34789640321076\\
196.623660400044	3.34782319311267\\
199.400478199939	3.34779772290366\\
201.662492700038	3.3477782040913\\
204.439310500049	3.3477373001841\\
206.560924099991	3.34769779913119\\
208.807338500046	3.34766145911694\\
211.927358499961	3.34764663469974\\
214.548175300006	3.34762281998074\\
217.54339450004	3.34759860410849\\
220.289012099965	3.34759098637478\\
223.159430500004	3.34757245283431\\
225.905048100045	3.34755440688097\\
228.65066569997	3.34752638422135\\
231.271482500015	3.34749690343533\\
234.266701700049	3.34747761847885\\
237.386721699964	3.34746738306767\\
240.381940899999	3.34746378661995\\
243.377160100034	3.34746307258206\\
246.497180099948	3.34746145510143\\
249.492399299983	3.34746027348737\\
252.908821200021	3.34745919893054\\
255.404837199952	3.34744635263903\\
258.025653999997	3.34742750661081\\
261.270474800025	3.34742038546519\\
264.64009640005	3.34741633333558\\
267.760116399964	3.34741749672954\\
270.880136399996	3.34741967663356\\
274.000156400027	3.3474164343982\\
277.790980699938	3.34741854199888\\
281.035801499966	3.34742339788904\\
283.65661830001	3.34741899461979\\
285.903032699949	3.34740859388272\\
288.898251899984	3.34740125878164\\
291.519068700029	3.34738625633781\\
294.264686299954	3.34738357686429\\
297.259905499988	3.34737478632206\\
300.27072479995	3.34736818244682\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.0725779718873673	1099.7\\
0.124800799996592	428.341302934067\\
0.249601599993184	85.1774040645901\\
0.499203199986368	20.2496617476092\\
0.998406399972737	6.70323948650063\\
2.74561760004144	5.55515768956423\\
4.24322720000055	5.06002491404293\\
6.11523920006584	4.77667373051705\\
8.61125519999769	4.57707006764094\\
10.6080680000596	4.42507464956054\\
12.7764819000149	4.29311535638748\\
15.1476971000666	4.15732466205045\\
18.1429162999848	4.06914434470653\\
20.8885339000262	3.96119206446315\\
23.3845498999581	3.87585558717682\\
25.7557651000097	3.79275988145233\\
28.1269803000614	3.6866923278836\\
31.2938005999895	3.63038038261034\\
33.5402150000446	3.59193022974517\\
36.0362309999764	3.55112138756421\\
39.7022545000073	3.50783970120968\\
42.6974737000419	3.48705832576353\\
45.4430912999669	3.47150663045471\\
49.0623144999845	3.45924198930155\\
52.6815377000021	3.44920263184368\\
56.5503625000129	3.44078731625236\\
60.0447849000338	3.43421246261438\\
63.2896057000617	3.43070871410766\\
66.2848248999799	3.42738381375213\\
69.6544465000043	3.42115586500824\\
73.0240681000287	3.41520282136783\\
76.2844889999833	3.41137291050434\\
80.3405150000472	3.40750202803593\\
84.5837422000477	3.40377936476731\\
89.2481721000513	3.40011304407417\\
92.9921961000655	3.39617362238874\\
96.3618176999735	3.39203246280603\\
100.105841699988	3.38768107881226\\
103.974666499998	3.38303757735749\\
107.593889700016	3.37824903955962\\
110.713909700047	3.37348068468192\\
114.255132399965	3.36890816472437\\
117.375152399996	3.36467269715585\\
120.245570800034	3.36115264062007\\
123.864794000052	3.35828388405347\\
127.608818000066	3.35592761656574\\
130.604037199984	3.35423740657108\\
134.472861999995	3.35285813724321\\
138.466487600002	3.35185901633073\\
142.725314900046	3.35098088372188\\
147.21814370004	3.35034071368936\\
151.710972500034	3.3498944019755\\
156.32860210014	3.34949957309996\\
161.195833300124	3.34911457627257\\
165.688662100118	3.34887004551873\\
169.807088500122	3.34868390103383\\
174.674319700105	3.34849500493736\\
179.666351700085	3.34831739717445\\
183.784778100089	3.34818070539874\\
186.031192500144	3.34807947588771\\
188.776810100069	3.34801538378178\\
191.647228500107	3.34797005648034\\
194.268045300036	3.34789640321076\\
196.764061300084	3.34782319311267\\
199.384878100129	3.34779772290366\\
201.631292500068	3.3477782040913\\
204.501710900106	3.3477373001841\\
207.372129300144	3.34769779913119\\
210.258147800108	3.34766145911694\\
213.003765400033	3.34764663469974\\
215.874183800071	3.34762281998074\\
218.495000600116	3.34759860410849\\
221.365419000038	3.34759098637478\\
224.485439000069	3.34757245283431\\
227.6054590001	3.34755440688097\\
230.101475000149	3.34752638422135\\
232.472690200084	3.34749690343533\\
235.467909400119	3.34747761847885\\
238.712730200146	3.34746738306767\\
241.957551000058	3.34746378661995\\
245.061970900046	3.34746307258206\\
247.557986900094	3.34746145510143\\
250.475205600145	3.34746027348737\\
253.59522560006	3.34745919893054\\
256.465644000098	3.34744635263903\\
260.256468300126	3.34742750661081\\
263.37648830004	3.34742038546519\\
265.997305100085	3.34741633333558\\
269.05492470006	3.34741749672954\\
272.798948700074	3.34741967663356\\
276.168570300099	3.3474164343982\\
279.46019140014	3.34741854199888\\
282.580211400054	3.34742339788904\\
285.450629800092	3.34741899461979\\
289.61585650011	3.34740859388272\\
292.361474100035	3.34740125878164\\
295.107091700076	3.34738625633781\\
297.852709300118	3.34738357686429\\
300.473526100046	3.34737478632206\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.0725779718873673	1099.7\\
0.124800799996592	428.341302934067\\
0.374402399989776	85.1774040645901\\
0.624003999982961	20.2496617476092\\
1.12320719996933	6.70323948650063\\
2.37121519993525	5.55515768956423\\
3.61922319990117	5.06002491404293\\
5.11683279997669	4.77667373051705\\
7.36324719991535	4.57707006764094\\
10.1088647999568	4.42507464956054\\
12.7296816000016	4.29311535638748\\
15.6000999999233	4.15732466205045\\
18.3457175999647	4.06914434470653\\
20.9665344000096	3.96119206446315\\
24.632557899924	3.87585558717682\\
27.736977799912	3.79275988145233\\
30.7789972999599	3.6866923278836\\
33.8990172999911	3.63038038261034\\
36.5042339999927	3.59193022974517\\
39.7490547999041	3.55112138756421\\
42.9938755999319	3.50783970120968\\
46.3634971999563	3.48705832576353\\
49.6083179999841	3.47150663045471\\
52.9779396000085	3.45924198930155\\
56.8935647000326	3.44920263184368\\
60.5127879000502	3.44078731625236\\
63.8824094999582	3.43421246261438\\
67.3768318999792	3.43070871410766\\
70.9960550999967	3.42738381375213\\
74.7400791000109	3.42115586500824\\
78.1097007000353	3.41520282136783\\
83.0393322999589	3.41137291050434\\
86.9081570999697	3.40750202803593\\
90.2777786999941	3.40377936476731\\
93.7722011000151	3.40011304407417\\
97.2822235999629	3.39617362238874\\
100.527044399991	3.39203246280603\\
103.522263600025	3.38768107881226\\
106.64228359994	3.38303757735749\\
110.261506799958	3.37824903955962\\
113.490727499942	3.37348068468192\\
116.73554829997	3.36890816472437\\
119.605966700008	3.36467269715585\\
123.100389100029	3.36115264062007\\
126.844413100043	3.35828388405347\\
130.838038700051	3.35592761656574\\
134.332461099955	3.35423740657108\\
138.575688299956	3.35285813724321\\
142.943716299953	3.35185901633073\\
146.438138699974	3.35098088372188\\
150.306963499985	3.35034071368936\\
155.595397399971	3.3498944019755\\
159.713823799975	3.34949957309996\\
164.893057000008	3.34911457627257\\
170.009889799985	3.34887004551873\\
175.126722599962	3.34868390103383\\
181.538363700034	3.34849500493736\\
186.389994799974	3.34831739717445\\
191.756429199944	3.34818070539874\\
194.377245999989	3.34807947588771\\
196.873262000037	3.34801538378178\\
199.244477199973	3.34797005648034\\
201.865294000017	3.34789640321076\\
204.361309999949	3.34782319311267\\
206.607724400004	3.34779772290366\\
208.729337999946	3.3477782040913\\
211.225353999995	3.3477373001841\\
213.970971600036	3.34769779913119\\
216.841389999958	3.34766145911694\\
219.212605200009	3.34764663469974\\
222.083023600047	3.34762281998074\\
225.078242799966	3.34759860410849\\
227.823860400007	3.34759098637478\\
230.819079600042	3.34757245283431\\
233.939099599957	3.34755440688097\\
236.934318799991	3.34752638422135\\
240.054338800022	3.34749690343533\\
243.174358799937	3.34747761847885\\
246.294378799968	3.34746738306767\\
249.4143988	3.34746378661995\\
252.534418800031	3.34746307258206\\
255.404837199952	3.34746145510143\\
258.524857199984	3.34746027348737\\
261.894478800008	3.34745919893054\\
264.889698000043	3.34744635263903\\
268.680522299954	3.34742750661081\\
272.424546299968	3.34742038546519\\
275.794167899992	3.34741633333558\\
278.539785500034	3.34741749672954\\
281.535004699952	3.34741967663356\\
284.43662329996	3.3474164343982\\
287.556643299991	3.34741854199888\\
290.427061700029	3.34742339788904\\
293.297480099951	3.34741899461979\\
296.292699299986	3.34740859388272\\
299.28791850002	3.34740125878164\\
302.033536099945	3.34738625633781\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.0725779718873673	1099.7\\
0.124800799996592	428.341302934067\\
0.280801799963228	85.1774040645901\\
0.530403399956413	20.2496617476092\\
0.904805799946189	6.70323948650063\\
2.15281379991211	5.55515768956423\\
3.40082179999445	5.06002491404293\\
4.77363059995696	4.77667373051705\\
7.26964660000522	4.57707006764094\\
9.64086179994047	4.42507464956054\\
11.6376746000024	4.29311535638748\\
13.7592881999444	4.15732466205045\\
16.0057025999995	4.06914434470653\\
18.2521169999382	3.96119206446315\\
20.6233321999898	3.87585558717682\\
23.4937505999114	3.79275988145233\\
25.8649657999631	3.6866923278836\\
28.7353842000011	3.63038038261034\\
31.7306033999193	3.59193022974517\\
34.4762209999608	3.55112138756421\\
37.471440199879	3.50783970120968\\
40.8410617999034	3.48705832576353\\
43.4618785999483	3.47150663045471\\
46.3322969998699	3.45924198930155\\
48.8283129999181	3.44920263184368\\
51.5739305999596	3.44078731625236\\
54.8343514999142	3.43421246261438\\
58.079172299942	3.43070871410766\\
61.4487938999664	3.42738381375213\\
65.9416226999601	3.42115586500824\\
69.6856466998579	3.41520282136783\\
73.3048698998755	3.41137291050434\\
76.5496906999033	3.40750202803593\\
80.0441130999243	3.40377936476731\\
83.1641330999555	3.40011304407417\\
86.7833562998567	3.39617362238874\\
89.9033762997715	3.39203246280603\\
93.5225994997891	3.38768107881226\\
98.1402290997794	3.38303757735749\\
102.38345629978	3.37824903955962\\
105.503476299811	3.37348068468192\\
108.873097899836	3.36890816472437\\
112.61712189985	3.36467269715585\\
116.361145899864	3.36115264062007\\
120.354771499871	3.35828388405347\\
123.599592299783	3.35592761656574\\
127.59321789979	3.35423740657108\\
131.836445099791	3.35285813724321\\
135.830070699798	3.35185901633073\\
139.324493099819	3.35098088372188\\
144.363325399812	3.35034071368936\\
148.856154199806	3.3498944019755\\
153.72338539979	3.34949957309996\\
158.091413399787	3.34911457627257\\
162.833843799774	3.34887004551873\\
167.82587579987	3.34868390103383\\
172.568306199857	3.34849500493736\\
177.685138999834	3.34831739717445\\
182.427569399821	3.34818070539874\\
184.29958139977	3.34807947588771\\
186.670796599821	3.34801538378178\\
189.166812599869	3.34797005648034\\
191.787629399798	3.34789640321076\\
194.283645399846	3.34782319311267\\
196.405258999788	3.34779772290366\\
199.04167589976	3.3477782040913\\
201.662492699805	3.3477373001841\\
203.90890709986	3.34769779913119\\
206.779325499781	3.34766145911694\\
209.27534149983	3.34764663469974\\
211.521755899768	3.34762281998074\\
213.768170299823	3.34759860410849\\
217.808596199844	3.34759098637478\\
220.304612199776	3.34757245283431\\
223.050229799817	3.34755440688097\\
226.045448999852	3.34752638422135\\
229.165468999767	3.34749690343533\\
232.410289799795	3.34747761847885\\
235.155907399836	3.34746738306767\\
238.026325799758	3.34746378661995\\
240.647142599802	3.34746307258206\\
243.657961899764	3.34746145510143\\
247.277185099781	3.34746027348737\\
250.14760349982	3.34745919893054\\
252.518818699871	3.34744635263903\\
255.014834699803	3.34742750661081\\
258.010053899838	3.34742038546519\\
260.256468299776	3.34741633333558\\
262.892885199864	3.34741749672954\\
266.012905199779	3.34741967663356\\
269.257725999807	3.3474164343982\\
272.128144399845	3.34741854199888\\
274.87376199977	3.34742339788904\\
277.868981199805	3.34741899461979\\
280.739399599843	3.34740859388272\\
283.360216399771	3.34740125878164\\
285.731431599823	3.34738625633781\\
289.52225589985	3.34738357686429\\
292.018271899782	3.34737478632206\\
294.51428789983	3.34736818244682\\
297.135104699759	3.34735269056284\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.0725779719550687	1099.7\\
0.124800800113007	428.341302934067\\
0.2496016001096	85.1774040645901\\
0.577203700086102	20.2496617476092\\
1.20120770006906	6.70323948650063\\
2.94841890002135	5.55515768956423\\
4.32122770010028	5.06002491404293\\
6.31804050004575	4.77667373051705\\
8.92325720004737	4.57707006764094\\
11.294472400099	4.42507464956054\\
13.6656876000343	4.29311535638748\\
16.2865044000791	4.15732466205045\\
19.0321220000042	4.06914434470653\\
21.9961410000687	3.96119206446315\\
24.8665594001068	3.87585558717682\\
27.7369778000284	3.79275988145233\\
30.5137956000399	3.6866923278836\\
33.5090148000745	3.63038038261034\\
36.254632400116	3.59193022974517\\
39.000250000041	3.55112138756421\\
41.6210668000858	3.50783970120968\\
44.8658876001136	3.48705832576353\\
48.110708400025	3.47150663045471\\
51.605130800046	3.45924198930155\\
55.3491548000602	3.44920263184368\\
58.7187764000846	3.44078731625236\\
62.3379996001022	3.43421246261438\\
67.252031100099	3.43070871410766\\
71.1208559001097	3.42738381375213\\
75.5356842000037	3.42115586500824\\
78.655704200035	3.41520282136783\\
81.9005250000628	3.41137291050434\\
85.1453458000906	3.40750202803593\\
88.0001641000854	3.40377936476731\\
91.4945865001064	3.40011304407417\\
95.3634113001172	3.39617362238874\\
98.7330329000251	3.39203246280603\\
101.603451300063	3.38768107881226\\
104.848272100091	3.38303757735749\\
107.968292100006	3.37824903955962\\
110.96351130004	3.37348068468192\\
114.426733500091	3.36890816472437\\
118.295558300102	3.36467269715585\\
121.66517990001	3.36115264062007\\
126.579211400007	3.35828388405347\\
130.448036200018	3.35592761656574\\
134.441661800025	3.35423740657108\\
138.560088200029	3.35285813724321\\
142.179311400047	3.35185901633073\\
146.422538600047	3.35098088372188\\
150.416164200054	3.35034071368936\\
154.409789800062	3.3498944019755\\
159.027419400052	3.34949957309996\\
163.395447400049	3.34911457627257\\
167.26427220006	3.34887004551873\\
171.6479003001	3.34868390103383\\
176.515131500084	3.34849500493736\\
181.756765100057	3.34831739717445\\
186.998398700031	3.34818070539874\\
189.494414700079	3.34807947588771\\
191.740829100017	3.34801538378178\\
193.987243500073	3.34797005648034\\
196.608060300117	3.34789640321076\\
199.852881100029	3.34782319311267\\
203.097701900057	3.34779772290366\\
205.609318000032	3.3477782040913\\
207.855732400087	3.3477373001841\\
210.102146800025	3.34769779913119\\
212.800964100054	3.34766145911694\\
215.047378500109	3.34764663469974\\
217.418593700044	3.34762281998074\\
219.914609700092	3.34759860410849\\
222.660227300017	3.34759098637478\\
225.780247300048	3.34757245283431\\
228.75986640004	3.34755440688097\\
231.505484000081	3.34752638422135\\
234.375902400119	3.34749690343533\\
236.996719200048	3.34747761847885\\
240.116739200079	3.34746738306767\\
243.6111616001	3.34746378661995\\
246.980783200008	3.34746307258206\\
249.726400800049	3.34746145510143\\
252.721620000084	3.34746027348737\\
255.592038400006	3.34745919893054\\
258.35325610009	3.34744635263903\\
261.707277600071	3.34742750661081\\
264.577696000109	3.34742038546519\\
267.697716000024	3.34741633333558\\
270.692935200059	3.34741749672954\\
273.563353600097	3.34741967663356\\
276.683373600012	3.3474164343982\\
279.678592800046	3.34741854199888\\
282.673812000081	3.34742339788904\\
285.169828000013	3.34741899461979\\
287.790644800058	3.34740859388272\\
290.286660800106	3.34740125878164\\
293.406680800021	3.34738625633781\\
296.027497600066	3.34738357686429\\
298.273912000004	3.34737478632206\\
301.269131200039	3.34736818244682\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.0725779718873673	1099.7\\
0.124800799996592	428.341302934067\\
0.249601599993184	85.1774040645901\\
0.499203199986368	20.2496617476092\\
1.12320719996933	6.70323948650063\\
2.87041840003803	5.55515768956423\\
4.36802799999714	5.06002491404293\\
5.97483830002602	4.77667373051705\\
8.34605349996127	4.57707006764094\\
10.5924679000163	4.42507464956054\\
13.2132846999448	4.29311535638748\\
15.709300699993	4.15732466205045\\
18.7045199000277	4.06914434470653\\
21.6061385000357	3.96119206446315\\
24.4921570000006	3.87585558717682\\
26.8633722000523	3.79275988145233\\
29.3593881999841	3.6866923278836\\
31.6058026000392	3.63038038261034\\
33.8522169999778	3.59193022974517\\
36.8474362000125	3.55112138756421\\
39.7178546000505	3.50783970120968\\
42.5102724999888	3.48705832576353\\
46.1606959000928	3.47150663045471\\
49.5303175000008	3.45924198930155\\
53.1339406000916	3.44920263184368\\
55.8795582000166	3.44078731625236\\
58.5783755000448	3.43421246261438\\
62.5252008000389	3.43070871410766\\
66.5188264000462	3.42738381375213\\
70.652852899977	3.42115586500824\\
74.3968768999912	3.41520282136783\\
78.0785005000653	3.41137291050434\\
82.4465285000624	3.40750202803593\\
85.6913493000902	3.40377936476731\\
89.4665735000744	3.40011304407417\\
93.2105975000886	3.39617362238874\\
96.8298207001062	3.39203246280603\\
99.7002391001442	3.38768107881226\\
102.945059900172	3.38303757735749\\
106.31468150008	3.37824903955962\\
109.309900700115	3.37348068468192\\
112.429920700146	3.36890816472437\\
115.674741500174	3.36467269715585\\
118.919562300085	3.36115264062007\\
122.663586300099	3.35828388405347\\
126.033207900124	3.35592761656574\\
130.151634300128	3.35423740657108\\
133.895658300142	3.35285813724321\\
138.138885500142	3.35185901633073\\
141.75810870016	3.35098088372188\\
146.812541100197	3.35034071368936\\
150.556565100211	3.3498944019755\\
155.252195200184	3.34949957309996\\
158.996219200199	3.34911457627257\\
163.738649600185	3.34887004551873\\
168.855482400162	3.34868390103383\\
174.221916800132	3.34849500493736\\
178.589944800129	3.34831739717445\\
183.332375200116	3.34818070539874\\
185.828391200164	3.34807947588771\\
187.82520400011	3.34801538378178\\
190.570821600151	3.34797005648034\\
193.815642400179	3.34789640321076\\
196.561260000104	3.34782319311267\\
199.057276000152	3.34779772290366\\
202.208496200154	3.3477782040913\\
205.203715400188	3.3477373001841\\
207.574930600123	3.34769779913119\\
210.070946600172	3.34766145911694\\
212.94136500021	3.34764663469974\\
215.936584200128	3.34762281998074\\
218.931803400163	3.34759860410849\\
221.178217800101	3.34759098637478\\
224.048636200139	3.34757245283431\\
226.419851400191	3.34755440688097\\
229.415070600109	3.34752638422135\\
232.035887400154	3.34749690343533\\
234.906305800192	3.34747761847885\\
238.151126600103	3.34746738306767\\
241.146345800138	3.34746378661995\\
244.141565000173	3.34746307258206\\
247.386385800201	3.34746145510143\\
250.506405800115	3.34746027348737\\
253.12722260016	3.34745919893054\\
255.748039400205	3.34744635263903\\
258.368856200133	3.34742750661081\\
261.488876200165	3.34742038546519\\
264.218893700163	3.34741633333558\\
267.338913700194	3.34741749672954\\
269.834929700126	3.34741967663356\\
272.330945700174	3.3474164343982\\
275.326164900209	3.34741854199888\\
277.96258180018	3.34742339788904\\
280.458597800112	3.34741899461979\\
283.32901620015	3.34740859388272\\
286.324235400185	3.34740125878164\\
289.31945460022	3.34738625633781\\
292.189873000141	3.34738357686429\\
295.185092200176	3.34737478632206\\
298.18031140021	3.34736818244682\\
300.801128200139	3.34735269056284\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	428.341302934067\\
0.2496016001096	85.1774040645901\\
0.374402400106192	20.2496617476092\\
0.87360560009256	6.70323948650063\\
2.74561760004144	5.55515768956423\\
3.99362560000736	5.06002491404293\\
5.49123520008288	4.77667373051705\\
7.86245040001813	4.57707006764094\\
10.483267200063	4.42507464956054\\
12.9792831999948	4.29311535638748\\
15.2256976000499	4.15732466205045\\
18.2209168000845	4.06914434470653\\
21.2161360000027	3.96119206446315\\
24.0865544000408	3.87585558717682\\
26.7073712000856	3.79275988145233\\
29.4529888000106	3.6866923278836\\
32.4482080000453	3.63038038261034\\
35.0690247999737	3.59193022974517\\
38.8130487999879	3.55112138756421\\
42.5570728000021	3.50783970120968\\
45.8018936000299	3.48705832576353\\
48.7971128000645	3.47150663045471\\
51.7923319999827	3.45924198930155\\
56.2383604999632	3.44920263184368\\
59.483181299991	3.44078731625236\\
62.977603700012	3.43421246261438\\
66.7684280000394	3.43070871410766\\
70.4500515999971	3.42738381375213\\
73.6948724000249	3.42115586500824\\
77.5636972000357	3.41520282136783\\
81.6821236000396	3.41137291050434\\
85.5509484000504	3.40750202803593\\
89.1701715999516	3.40377936476731\\
93.0389963999623	3.40011304407417\\
96.2838171999902	3.39617362238874\\
99.9030404000077	3.39203246280603\\
103.522263600025	3.38768107881226\\
107.26628760004	3.38303757735749\\
110.760710000061	3.37824903955962\\
114.130331599968	3.37348068468192\\
117.375152399996	3.36890816472437\\
120.994375600014	3.36467269715585\\
124.363997200038	3.36115264062007\\
127.858419600059	3.35828388405347\\
131.727244399954	3.35592761656574\\
135.596069199964	3.35423740657108\\
139.464893999975	3.35285813724321\\
143.458519599983	3.35185901633073\\
147.82654759998	3.35098088372188\\
151.944973999984	3.35034071368936\\
156.687404399971	3.3498944019755\\
161.429834799957	3.34949957309996\\
165.673061999958	3.34911457627257\\
170.914695600048	3.34887004551873\\
175.157922800048	3.34868390103383\\
179.775552400039	3.34849500493736\\
184.143580400036	3.34831739717445\\
189.260413200012	3.34818070539874\\
191.756429200061	3.34807947588771\\
194.252445199993	3.34801538378178\\
196.748461200041	3.34797005648034\\
199.119676399976	3.34789640321076\\
201.615692400024	3.34782319311267\\
204.111708399956	3.34779772290366\\
206.857325999998	3.3477782040913\\
209.602943600039	3.3477373001841\\
212.348561199964	3.34769779913119\\
215.094178800005	3.34766145911694\\
217.590194800054	3.34764663469974\\
219.961409999989	3.34762281998074\\
222.457426000037	3.34759860410849\\
225.203043599962	3.34759098637478\\
228.073462	3.34757245283431\\
230.694278799929	3.34755440688097\\
233.689497999963	3.34752638422135\\
236.435115600005	3.34749690343533\\
239.679936399916	3.34747761847885\\
242.675155599951	3.34746738306767\\
245.795175599982	3.34746378661995\\
248.66559400002	3.34746307258206\\
251.660813199938	3.34746145510143\\
254.281629999983	3.34746027348737\\
256.902446800028	3.34745919893054\\
259.273661999963	3.34744635263903\\
262.019279600005	3.34742750661081\\
265.139299599919	3.34742038546519\\
268.259319599951	3.34741633333558\\
271.129737999989	3.34741749672954\\
274.124957200023	3.34741967663356\\
276.870574799948	3.3474164343982\\
279.61619239999	3.34741854199888\\
282.736212400021	3.34742339788904\\
285.357029199949	3.34741899461979\\
288.227447599988	3.34740859388272\\
290.723463599919	3.34740125878164\\
293.219479599968	3.34738625633781\\
296.214698800002	3.34738357686429\\
299.20991799992	3.34737478632206\\
301.830734799965	3.34736818244682\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.0725779718873673	1099.7\\
0.124800799996592	428.341302934067\\
0.249601599993184	85.1774040645901\\
0.499203199986368	20.2496617476092\\
1.12320719996933	6.70323948650063\\
2.37121519993525	5.55515768956423\\
3.49442239990458	5.06002491404293\\
4.86723119998351	4.77667373051705\\
7.61284879990853	4.57707006764094\\
9.85926319996361	4.42507464956054\\
12.1056775999023	4.29311535638748\\
14.8512951999437	4.15732466205045\\
17.8465143999783	4.06914434470653\\
20.7169328000164	3.96119206446315\\
23.4625503999414	3.87585558717682\\
26.5825703999726	3.79275988145233\\
29.2033872000175	3.6866923278836\\
32.635409199982	3.63038038261034\\
35.2562259999104	3.59193022974517\\
37.8770427999552	3.55112138756421\\
41.2466643998632	3.50783970120968\\
44.491485199891	3.48705832576353\\
47.7207058998756	3.47150663045471\\
50.8407258999068	3.45924198930155\\
53.7111442999449	3.44920263184368\\
57.2055666998494	3.44078731625236\\
60.6999890998704	3.43421246261438\\
64.1944114998914	3.43070871410766\\
67.813634699909	3.42738381375213\\
71.0740555998636	3.42115586500824\\
74.5684779998846	3.41520282136783\\
78.1877011999022	3.41137291050434\\
81.1829203999368	3.40750202803593\\
84.4277411999647	3.40377936476731\\
87.9221635998692	3.40011304407417\\
91.5413867998868	3.39617362238874\\
95.2698106998578	3.39203246280603\\
98.7642330998788	3.38768107881226\\
102.2586554999	3.38303757735749\\
105.628277099924	3.37824903955962\\
109.122699499945	3.37348068468192\\
112.866723499959	3.36890816472437\\
116.361145899864	3.36467269715585\\
119.730767499888	3.36115264062007\\
123.474791499902	3.35828388405347\\
127.203215399873	3.35592761656574\\
131.072040199884	3.35423740657108\\
135.876870999928	3.35285813724321\\
139.745695799938	3.35185901633073\\
143.817321899929	3.35098088372188\\
148.310150699923	3.35034071368936\\
152.927780299913	3.3498944019755\\
157.420609099907	3.34949957309996\\
161.913437899901	3.34911457627257\\
166.655868299888	3.34887004551873\\
171.148697099881	3.34868390103383\\
175.891127499868	3.34849500493736\\
180.508757099858	3.34831739717445\\
185.375988299842	3.34818070539874\\
187.622402699897	3.34807947588771\\
190.118418699829	3.34801538378178\\
192.364833099884	3.34797005648034\\
195.110450699925	3.34789640321076\\
197.731267499854	3.34782319311267\\
200.383284499869	3.34779772290366\\
203.128902099794	3.3477782040913\\
205.250515699852	3.3477373001841\\
207.496930099791	3.34769779913119\\
209.868145299843	3.34766145911694\\
212.613762899884	3.34764663469974\\
215.608982099802	3.34762281998074\\
218.229798899847	3.34759860410849\\
221.225018099882	3.34759098637478\\
224.469838899793	3.34757245283431\\
228.213862899807	3.34755440688097\\
231.583484499832	3.34752638422135\\
234.578703699866	3.34749690343533\\
237.199520499795	3.34747761847885\\
240.444341299823	3.34746738306767\\
244.687568499823	3.34746378661995\\
248.181990899844	3.34746307258206\\
250.927608499886	3.34746145510143\\
253.922827699804	3.34746027348737\\
257.042847699835	3.34745919893054\\
260.287668499863	3.34744635263903\\
263.407688499894	3.34742750661081\\
266.527708499809	3.34742038546519\\
269.148525299854	3.34741633333558\\
272.143744499888	3.34741749672954\\
274.514959699824	3.34741967663356\\
277.634979699855	3.3474164343982\\
280.380597299896	3.34741854199888\\
282.876613299828	3.34742339788904\\
285.24782849988	3.34741899461979\\
287.743844499812	3.34740859388272\\
290.863864499843	3.34740125878164\\
293.859083699877	3.34738625633781\\
296.854302899796	3.34738357686429\\
299.724721299834	3.34737478632206\\
302.470338899875	3.34736818244682\\
};
\end{axis}
\end{tikzpicture}%

==> cmm_scaling.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick label/.append style={font=\scriptsize},
xmin=500,
xmax=5000,
xlabel={Problem size n},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick label/.append style={font=\scriptsize},
ymode=log,
ymin=0.1,
ymax=100,
yminorticks=true,
y label style={at={(axis description cs:0.05,0.45)},anchor=north},
ylabel={Time/iter (sec)},
%legend style={legend cell align=left,align=left,draw=black}
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
500	0.0942246040003374\\
1000	0.427442739999387\\
1500	1.3643847459997\\
2000	2.845770242\\
2500	4.61388557599857\\
3000	7.49959207399981\\
3500	10.6168040559976\\
4000	14.8319510759995\\
4500	19.8361511539994\\
5000	25.9566943879984\\
};
\addlegendentry{Lai \& Osher};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
500	0.100152642000467\\
1000	0.480171078001149\\
1500	1.38528887999943\\
2000	2.81269803000148\\
2500	4.63759772800142\\
3000	7.43407165399985\\
3500	10.5915318939998\\
4000	14.8163509759982\\
4500	19.9260077300016\\
5000	26.353248930003\\
};
\addlegendentry{Neumann};

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
500	0.144144923998974\\
1000	0.176905133998953\\
1500	0.290785864000209\\
2000	0.283921819999814\\
2500	0.383762459999416\\
3000	0.336026153999846\\
3500	0.360986313999165\\
4000	0.453026904000435\\
4500	0.451154891999904\\
5000	0.604035871997476\\
};
\addlegendentry{MADMM};

\end{axis}
\end{tikzpicture}%

==> cmm_solvers.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick label/.append style={font=\scriptsize},
xmode=log,
xmin=0.1,
xmax=300,
xminorticks=true,
xlabel={Time (sec)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick label/.append style={font=\scriptsize},
ymode=log,
ymin=3,
ymax=2000,
yminorticks=true,
y label style={at={(axis description cs:0.05,0.45)},anchor=north},
ylabel={Cost},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	2032.73741689515\\
0.124800799996592	1073.28957020101\\
0.795605099992827	458.991076829879\\
0.920405899989419	194.681656944674\\
1.04520669998601	90.6850807775417\\
1.1700074999826	40.3061304900791\\
1.41960909997579	20.0890178086842\\
1.66921069996897	11.1808054598945\\
2.04361309995875	7.19069850605226\\
3.04201949993148	5.66782820192258\\
3.66602350003086	5.11933399766954\\
4.78923070000019	4.8252345375313\\
6.1620394999627	4.64852702545092\\
7.65964909992181	4.51426793347809\\
8.78285630000755	4.37496240451404\\
10.1556650999701	4.23174997420057\\
11.5284738999326	4.12274160338278\\
13.0260835000081	4.04353427351866\\
14.3988922999706	3.97427168881271\\
15.8965018999297	3.9035958963558\\
17.5189123000018	3.84070757648536\\
19.1413226999575	3.79238429718633\\
20.638932300033	3.74674530881433\\
21.886940299999	3.71043968901842\\
23.2597490999615	3.69745240427198\\
24.632557899924	3.66018035620856\\
27.2845748999389	3.64737723249606\\
29.9053916999837	3.63606109059912\\
31.9022044999292	3.6248494519764\\
33.7742164999945	3.61176584138319\\
35.6462284999434	3.58281289644268\\
37.1438381000189	3.54089188853105\\
38.641447699978	3.50075065880141\\
40.2638580999337	3.4757944306317\\
42.0110693000024	3.47649645800782\\
43.5398790999316	3.44785333064897\\
45.2870903000003	3.43602765408147\\
46.7846998999594	3.43130165081405\\
48.1575086999219	3.42773159564281\\
49.4055166998878	3.42479519710969\\
50.7783254999667	3.42187532163882\\
52.260334999999	3.41935525683699\\
53.9919461000245	3.41700835012605\\
55.364754899987	3.41489058981541\\
56.8623644999461	3.4128951321412\\
58.2351733000251	3.41079738221933\\
59.7327828999842	3.40894777997381\\
61.604794899933	3.4070788759977\\
63.6172078000382	3.40524146743271\\
65.489219799987	3.40346653273591\\
68.3908383999951	3.40168227809997\\
70.6372527999338	3.3997147801774\\
72.6652657999657	3.39777370683807\\
74.6620786000276	3.39559587111819\\
76.5340905999765	3.3933345916078\\
78.4061025999254	3.39083528123247\\
80.2781145999907	3.38806449002769\\
82.1501265999395	3.38501173488385\\
84.0221386000048	3.38190468176934\\
85.8941505999537	3.37852290286446\\
87.3917602000292	3.37504121429446\\
89.2637721999781	3.37156263342471\\
90.9485829999903	3.36860889447862\\
93.350998400012	3.36575796137735\\
95.2230103999609	3.36330848186802\\
97.3446240000194	3.36112855808159\\
99.0918351999717	3.35928324031252\\
100.839046399924	3.35790775181932\\
102.336655999999	3.35677695916496\\
104.208667999948	3.35577939217475\\
105.706277600024	3.35482957039407\\
107.32868799998	3.35406289434014\\
108.951098399935	3.35330367394576\\
110.573508800007	3.35278909982069\\
112.648322099936	3.35226046955748\\
114.395533300005	3.35174153532234\\
116.267545299954	3.35136946060769\\
118.014756500022	3.35098013599365\\
119.886768499971	3.35063230645681\\
121.63397970004	3.35037720587971\\
124.005194899975	3.35007268990599\\
126.376410100027	3.34980617501697\\
128.622824499966	3.34957610448911\\
131.118840500014	3.34942689465626\\
133.240454099956	3.34919718530993\\
135.237266900018	3.34901975767605\\
137.73328289995	3.34883195986995\\
140.229298899998	3.34874786181026\\
142.72531489993	3.34859472620133\\
145.221330899978	3.34846131801159\\
147.21814370004	3.3483214246095\\
149.589358899975	3.34820545022409\\
152.085374900023	3.34811033675781\\
154.706191699952	3.34803686831486\\
157.451809299993	3.3479382311224\\
160.072626100038	3.34785149034498\\
162.319040499977	3.34778529534856\\
164.440654100035	3.34772571851134\\
166.562267699977	3.34767287639544\\
169.432686100015	3.34765849071226\\
172.303104500053	3.34762081806492\\
};
\addlegendentry{Trust regions};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	2032.73741689515\\
0.405602599959821	471.970758531747\\
0.405602599959821	161.680577090692\\
0.561603599926457	101.267513889198\\
0.639604099909775	52.3918409046649\\
0.717604599893093	37.3123863332648\\
0.795605099876411	33.4683853836707\\
0.873605599859729	22.002602566146\\
0.951606099959463	19.4357278986441\\
1.02960659994278	17.4704379076906\\
1.1076070999261	16.6103540338796\\
1.18560759990942	13.7747141162841\\
1.26360809989274	12.9155508487524\\
1.41960909985937	11.8881930739689\\
1.49760959995911	11.3893723715121\\
1.57561009994242	11.1418129158883\\
1.65361059992574	10.0934046712191\\
1.73161109990906	9.62741360407886\\
1.80961159989238	9.36377402844717\\
1.96561259985901	9.14395768969048\\
2.04361309995875	8.94812644812125\\
2.12161359994207	8.74927239797237\\
2.19961409992538	8.61234972539947\\
2.2776145999087	8.14367866343964\\
2.43361559987534	7.99015251315551\\
2.51161609985866	7.70846297640421\\
2.58961659995839	7.65491621217886\\
2.66761709994171	7.35904257315268\\
2.74561759992503	7.29044109363784\\
2.90161859989166	7.23029635627851\\
2.97961909987498	7.13983105948154\\
3.0576195998583	7.09406514969588\\
3.13562009995803	6.81688731483579\\
3.21362059994135	6.77353035942299\\
3.29162109992467	6.54317557307997\\
3.43202199996449	6.46903189044313\\
3.51002249994781	6.41614529397946\\
3.58802299993113	6.37966034927282\\
3.66602349991445	6.34085577348692\\
3.82202449988108	6.31443003539231\\
3.94682529987767	6.23074890083601\\
4.19642689987086	6.21361066967719\\
4.38362809992395	5.85847631120259\\
4.50842889992055	5.81114147688111\\
4.72683029994369	5.78651206961019\\
4.85163109994028	5.76704132731488\\
4.97643189993687	5.74952829981427\\
5.27283379994333	5.73267989462177\\
5.39763459993992	5.72008217571573\\
5.52243539993651	5.66236300832391\\
5.6472361999331	5.64120469789746\\
5.7720369999297	5.57296688995244\\
5.89683779992629	5.55974219262682\\
6.02163859992288	5.49795593934737\\
6.27124019991606	5.47863671338361\\
6.39604099991266	5.4633388750652\\
6.52084179990925	5.44772093948442\\
6.64564259990584	5.43371408234976\\
6.77044339990243	5.41707781645072\\
6.89524419989903	5.40647821510141\\
7.08244539995212	5.35758005353526\\
7.20724619994871	5.33297908982562\\
7.41004749992862	5.31996854017227\\
7.53484829992522	5.30474060139569\\
7.7844498999184	5.29602429348293\\
7.7844498999184	5.23294302975769\\
8.03405149991158	5.22442924543249\\
8.15885229990818	5.2108822571439\\
8.28365309990477	5.202001467933\\
8.40845389990136	5.19416426816126\\
8.65805549989454	5.18599186035169\\
8.78285629989114	5.17843866760762\\
8.90765709988773	5.1742929879343\\
9.03245789988432	5.0204805167236\\
9.20405899989419	5.01193106911642\\
9.34445989993401	4.9965998264804\\
9.4692606999306	4.9928951628269\\
9.71886229992379	4.93712472834697\\
9.84366309992038	4.92309935932911\\
9.9840639999602	4.91238271898834\\
10.1244648998836	4.90841013549928\\
10.2492656998802	4.87329061655265\\
10.3740664998768	4.86448499161596\\
10.4988672998734	4.85390740214796\\
10.62366809987	4.84691554011198\\
10.8108692999231	4.84396959359234\\
10.9356700999197	4.79099198853572\\
10.9356700999197	4.78202036249486\\
11.0604708999163	4.77849744545189\\
11.1852716999128	4.75691431002982\\
11.3100724999094	4.75004212968676\\
11.5128737998893	4.74687259655887\\
11.6376745998859	4.7373364335535\\
11.9028762999224	4.73406400778568\\
12.0432771999622	4.71730444283489\\
12.1680779999588	4.71090516158997\\
12.2928787999554	4.70842337744044\\
12.5424803999485	4.67399329889492\\
12.6672811999451	4.66695277538447\\
12.7920819999417	4.66417940166055\\
12.9168827999383	4.6607715883141\\
};
\addlegendentry{Conjugate gradients};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	2032.73741689515\\
0.124800799996592	428.341302934067\\
0.374402399989776	85.1774040645901\\
0.624003999982961	20.2496617476092\\
1.49760959995911	6.70323948650063\\
3.1200199999148	5.55515768956423\\
4.86723119998351	5.06002491404293\\
6.6144423999358	4.77667373051705\\
8.86085679999087	4.57707006764094\\
12.3708792999387	4.42507464956054\\
15.1164968999801	4.29311535638748\\
17.7373136999086	4.15732466205045\\
21.7777395999292	4.06914434470653\\
24.7729587999638	3.96119206446315\\
27.3937756000087	3.87585558717682\\
31.6682029999793	3.79275988145233\\
34.4138205999043	3.6866923278836\\
37.9394431998953	3.63038038261034\\
41.0594631999265	3.59193022974517\\
44.0546823999612	3.55112138756421\\
46.9251007999992	3.50783970120968\\
50.2947223999072	3.48705832576353\\
53.2899415999418	3.47150663045471\\
56.5659625999397	3.45924198930155\\
60.0603849999607	3.44920263184368\\
64.5844139999244	3.44078731625236\\
68.5780395999318	3.43421246261438\\
71.9476611999562	3.43070871410766\\
75.4420835999772	3.42738381375213\\
79.1861075999914	3.42115586500824\\
82.6961300999392	3.41520282136783\\
86.2997531999135	3.41137291050434\\
91.1981845999835	3.40750202803593\\
94.8174078000011	3.40377936476731\\
98.5614317998989	3.40011304407417\\
102.305455799913	3.39617362238874\\
106.049479799927	3.39203246280603\\
110.027505300008	3.38768107881226\\
113.521927699912	3.38303757735749\\
117.14115089993	3.37824903955962\\
120.885174899944	3.37348068468192\\
124.254796499969	3.36890816472437\\
127.874019699986	3.36467269715585\\
132.77245109994	3.36115264062007\\
136.64127589995	3.35828388405347\\
139.761295899982	3.35592761656574\\
143.754921499989	3.35423740657108\\
147.748547099996	3.35285813724321\\
151.991774299997	3.35185901633073\\
156.391002499964	3.35098088372188\\
160.384628099971	3.35034071368936\\
164.752656099969	3.3498944019755\\
169.495086499956	3.34949957309996\\
173.863114499953	3.34911457627257\\
178.979947299929	3.34887004551873\\
184.081179999979	3.34868390103383\\
189.198012799956	3.34849500493736\\
193.69084159995	3.34831739717445\\
198.433271999937	3.34818070539874\\
200.929287999985	3.34807947588771\\
203.425304000033	3.34801538378178\\
205.921319999965	3.34797005648034\\
208.54213680001	3.34789640321076\\
210.663750399952	3.34782319311267\\
213.409367999993	3.34779772290366\\
216.154985600035	3.3477782040913\\
219.150204799953	3.3477373001841\\
221.895822399994	3.34769779913119\\
224.26703759993	3.34766145911694\\
226.388651199988	3.34764663469974\\
230.039074599976	3.34762281998074\\
233.03429380001	3.34759860410849\\
235.779911399935	3.34759098637478\\
240.303940400016	3.34757245283431\\
243.42396039993	3.34755440688097\\
247.323985400028	3.34752638422135\\
250.319204599946	3.34749690343533\\
252.815220599994	3.34747761847885\\
255.311236600042	3.34746738306767\\
258.96166000003	3.34746378661995\\
261.457675999962	3.34746307258206\\
264.312494299957	3.34746145510143\\
267.432514299988	3.34746027348737\\
270.302932700026	3.34745919893054\\
273.547753499937	3.34744635263903\\
276.667773499968	3.34742750661081\\
279.538191900007	3.34742038546519\\
282.814212900004	3.34741633333558\\
286.433436100022	3.34741749672954\\
289.42865529994	3.34741967663356\\
292.423874499975	3.3474164343982\\
295.419093700009	3.34741854199888\\
298.539113700041	3.34742339788904\\
301.659133699955	3.34741899461979\\
};
%\addlegendentry{2};

\addplot [color=red,solid]
  table[row sep=crcr]{%
0	2032.73741689515\\
0.249601599993184	73.8892753652163\\
1.91881229996216	5.87159306251313\\
6.28684029995929	5.12357887438369\\
12.7764819000149	4.84786330445506\\
17.768513899995	4.65600565895172\\
22.0117410999956	4.49252123689054\\
27.2689748000121	4.36482641801224\\
32.8850107999751	4.23068780330047\\
37.7522419999586	4.10865073437239\\
42.2450707999524	4.04827083416549\\
48.1419085999951	3.98939236587832\\
53.7891448000446	3.93295598587854\\
59.5299816000042	3.88124127544347\\
65.0212167999707	3.81116380531632\\
70.6372527999338	3.75444415562029\\
75.7540856000269	3.71912694815264\\
80.4965160000138	3.67923112155247\\
83.3669343999354	3.62971251358888\\
86.36215359997	3.58894638703586\\
89.4821736000013	3.55355568369266\\
92.2277912000427	3.52617786436766\\
95.2230103999609	3.52643002749498\\
98.8422335999785	3.49631355224286\\
102.211855200003	3.48553514447434\\
105.331875200034	3.4796407517013\\
108.202293599956	3.47507323477351\\
112.211519300006	3.47116234436211\\
116.84474900004	3.46783628389403\\
120.339171399944	3.46499230274654\\
123.973994700005	3.46254181365682\\
128.092421100009	3.46035466240032\\
131.96124590002	3.4585449370715\\
135.705269900034	3.45678799012007\\
139.402493600035	3.45508203759968\\
143.006116700009	3.45361121489413\\
146.750140700024	3.45216361879203\\
150.852966999984	3.45074913487242\\
154.846592599992	3.44930359619747\\
158.465815800009	3.44782182965276\\
162.33464060002	3.44629644489215\\
165.704262200044	3.4442386923475\\
168.824282199959	3.44175118834886\\
172.31870459998	3.43889481663481\\
175.937927799998	3.43550942211738\\
179.182748600026	3.43158035221397\\
182.801971800043	3.42666774696513\\
186.374394700048	3.420530616653\\
189.338413699996	3.41332887954141\\
191.959230500041	3.40489566745534\\
194.580047299969	3.39554856248926\\
197.7000673	3.38567719049397\\
201.069688900025	3.3762929207588\\
203.940107299946	3.36853844790031\\
207.060127299977	3.36284961508879\\
210.679350499995	3.35876008565828\\
213.549768900033	3.35569113461777\\
217.293792900047	3.35369642910409\\
222.441825899994	3.35241258376408\\
227.153056100011	3.3514853701005\\
230.897080099909	3.35072647524842\\
235.639510500012	3.35012651958096\\
240.257140100002	3.34965877044154\\
244.375566500006	3.34929361725906\\
249.24279769999	3.34901672212897\\
254.484431300079	3.34875642813841\\
259.351662500063	3.34855462019759\\
261.223674500012	3.34844493855197\\
263.220487300074	3.34832271729046\\
265.591702500009	3.34825893605583\\
267.713316100067	3.34817064183727\\
270.084531300003	3.34810638558986\\
272.705348100048	3.34805493645335\\
274.82696169999	3.347994573304\\
276.948575300048	3.34793186273367\\
279.194989699987	3.34786367961782\\
281.815806500032	3.3478101980093\\
284.561424100073	3.34778940063376\\
287.166640800075	3.34774440570713\\
289.9122584	3.3476890745326\\
292.657876000041	3.34763977971678\\
294.90429039998	3.34759258149292\\
297.774708800018	3.3475763928435\\
300.395525600063	3.34753741974391\\
};
%\addlegendentry{3};


\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	2032.73741689515\\
0.124800799996592	268.083706742637\\
0.249601599993184	77.042262134316\\
0.374402399989776	51.221689045399\\
0.514803300029598	41.2020812470804\\
0.63960410002619	24.5400252205573\\
0.764404900022782	16.6538804954218\\
0.889205700019374	15.0099040898011\\
1.01400650001597	13.4270476590969\\
1.13880730001256	12.4456681401747\\
1.26360810000915	11.1348675768241\\
1.38840890000574	9.85461691023376\\
1.51320970000234	9.5477333820118\\
1.63801049999893	9.23764823986685\\
1.63801049999893	8.96969763563779\\
1.87201199994888	7.96094964090551\\
1.99681279994547	7.36971344625089\\
2.12161359994207	7.20867149493655\\
2.24641439993866	7.16232303959955\\
2.44921569991857	6.50171778898373\\
2.57401649991516	6.43539895854391\\
2.57401649991516	6.39724722771688\\
2.74561759992503	6.24383819953691\\
2.91721869993489	6.18480279695122\\
3.12002000003122	5.92693952123377\\
3.24482080002781	5.83231225939441\\
3.3696216000244	5.75476887926912\\
3.49442240002099	5.70633522132712\\
3.49442240002099	5.66159112532978\\
3.74402400001418	5.63868615057642\\
3.86882480001077	5.33766445919485\\
3.99362560000736	5.31230743274378\\
4.11842640000395	5.25746648989761\\
4.36802799999714	5.24103280438566\\
4.49282879999373	5.21448681738763\\
4.61762959999032	5.20576761786428\\
4.74243039998692	5.06287354327289\\
4.9920319999801	5.04709460730133\\
5.11683279997669	5.03894631258783\\
5.33523419999983	4.93890671339654\\
5.46003499999642	4.92431324013871\\
5.70963659998961	4.89628585956202\\
5.8344373999862	4.88111426108573\\
5.95923819998279	4.8714105682677\\
6.08403899997938	4.86136611354172\\
6.30244040000252	4.85156160415501\\
6.64564260002226	4.8451411880838\\
6.80164359998889	4.83363538890051\\
7.02004500001203	4.82661998702053\\
7.14484580000862	4.75079723231199\\
7.37884729995858	4.74316987986498\\
7.62844889995176	4.73714546346079\\
7.75324969994836	4.73323213159371\\
7.87805049994495	4.72953168200852\\
8.00285129994154	4.70805466020655\\
8.12765209993813	4.66200871543784\\
8.39285379997455	4.65612692877453\\
8.61125519999769	4.63586794768076\\
8.73605599999428	4.62529948862116\\
8.98565759998746	4.61805227347628\\
9.11045839998405	4.61284459661197\\
9.34445989993401	4.60626114375554\\
9.4692606999306	4.56643730077161\\
9.59406149992719	4.55732776830529\\
9.71886229992379	4.55351441699456\\
9.84366309992038	4.54922273816857\\
9.96846389991697	4.48972947373787\\
10.09326470003	4.48398233125793\\
10.3428663000232	4.46954028425544\\
10.4676671000198	4.46321107710747\\
10.6548682999564	4.45568585288908\\
10.779669099953	4.45068501062001\\
11.0448707999894	4.44235531805547\\
11.169671599986	4.43762534945801\\
11.2944723999826	4.43045394200418\\
11.4192731999792	4.42587361470101\\
11.7780754999258	4.40149384458813\\
11.9028762999224	4.3927457076589\\
12.0276770999189	4.38610438373892\\
12.1524778999155	4.38221357667828\\
12.4020795000251	4.37475830942048\\
12.5268803000217	4.36909857570863\\
12.6516811000183	4.3646600724395\\
12.870082499925	4.35857696134909\\
13.0104833999649	4.35425483741802\\
13.2600849999581	4.2983039257033\\
13.6344873999478	4.29010753387323\\
13.7748882999877	4.25429204084323\\
14.0244898999808	4.24665598598701\\
14.1492906999774	4.23238663684741\\
14.274091499974	4.22317452404077\\
14.3988922999706	4.21693686194566\\
14.5236930999672	4.21078939953919\\
14.6484938999638	4.20352148547355\\
14.8668952999869	4.19889903886681\\
14.9916960999835	4.15940945492618\\
15.1164968999801	4.15464512701516\\
15.3660984999733	4.12973087232838\\
15.4908992999699	4.12428983111371\\
15.6157000999665	4.12070902245534\\
15.7405008999631	4.11437743734207\\
};
%\addlegendentry{5};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	2032.73741689515\\
0.187201200053096	120.646409703448\\
0.312002000049688	34.1868275478655\\
0.452402899973094	20.5208900761702\\
0.63960410002619	15.2670964831103\\
0.764404900022782	11.394842803642\\
1.01400650001597	9.42284530091366\\
1.13880730001256	8.49390890896326\\
1.26360810000915	8.19626653840538\\
1.38840890000574	7.99352491443113\\
1.71601099998225	7.60915604177555\\
1.96561259997543	6.51667470808538\\
2.10601350001525	6.27723021044955\\
2.34001499996521	6.11213399904356\\
2.58961659995839	6.01001629595605\\
2.7144174000714	5.7788118881694\\
2.94841890002135	5.69582943341553\\
3.83762460004073	5.64580910323506\\
4.10282629996073	5.55406485426135\\
4.22762709995732	5.41995982114828\\
4.47722870006692	5.30327807353923\\
4.85163110005669	5.23220078438872\\
5.10123270004988	5.1807679435867\\
5.44443490006961	5.14117980368228\\
5.69403650006279	5.08400790016293\\
5.94363810005598	5.04360617214974\\
6.08403899997938	4.96496418033506\\
6.20883979997598	4.93172301479726\\
6.45844139996916	4.83944600408112\\
6.58324219996575	4.81599780951446\\
6.8640440000454	4.77509209395468\\
6.98884480004199	4.74867819198768\\
7.23844640003517	4.73086399825705\\
7.48804800002836	4.69897372274373\\
7.76884979999159	4.66655329678003\\
8.01845139998477	4.65056188690043\\
8.26805299997795	4.62789415649062\\
8.39285379997455	4.58483043435299\\
8.79845640005078	4.57048135437736\\
8.92325720004737	4.53250236153457\\
9.26645940006711	4.51913255440056\\
9.62526170001365	4.45448584814108\\
9.87486330000684	4.43587619747987\\
9.99966410000343	4.4198268616609\\
10.3428663000232	4.40342336865147\\
10.4676671000198	4.37573962461557\\
10.7172687000129	4.36273042504349\\
10.8420695000095	4.3458798634958\\
11.0916711000027	4.33162440025339\\
11.3412726999959	4.31838197266906\\
11.4660734999925	4.27895772683695\\
11.7156750999857	4.26480780311556\\
12.0432771999622	4.2476906517742\\
12.1680779999588	4.21026279106531\\
12.2928788000718	4.19711224399726\\
12.4176796000684	4.1490746430428\\
12.542480400065	4.13663569046389\\
12.9012827000115	4.11381980825495\\
13.2600850000745	4.10204214254212\\
14.1492906999774	4.08911255018835\\
14.4768928000703	4.07801659218401\\
14.9604959000135	4.06919310724597\\
15.2100975000067	4.0527562945022\\
15.4752992000431	4.04343159170097\\
15.7249008000363	4.03519230829549\\
16.0213027000427	4.02122914014477\\
16.3957051000325	4.01412999973346\\
16.6453067000257	3.99717969325842\\
16.7701075000223	3.99088635105562\\
17.0197091000155	3.98517895010483\\
17.1445099000121	3.96431066372328\\
17.3941115000052	3.95873852376181\\
17.6437130999984	3.95232441482666\\
17.8933146999916	3.94633310132924\\
18.0181154999882	3.9354911721735\\
18.4237181000644	3.92887649730223\\
18.548518900061	3.9135245811348\\
18.7981205000542	3.90712925724331\\
18.9229213000508	3.9024426094341\\
19.172522900044	3.89574625958729\\
19.4221245000372	3.89008966396246\\
19.5469253000338	3.88483410243979\\
19.6717261000304	3.87444404829472\\
19.9681280000368	3.8698789868658\\
20.0929288000334	3.85601838969942\\
20.21772960003	3.84976205001405\\
20.4673312000232	3.83237575600079\\
20.6857326000463	3.82719714245564\\
20.8105334000429	3.81921746762463\\
20.9977345999796	3.81041559494104\\
21.2473361999728	3.80534284828468\\
21.4657375999959	3.78643556821546\\
21.5905383999925	3.77701055132947\\
21.8557401000289	3.7678377972146\\
21.9805409000255	3.7624539579643\\
22.2301425000187	3.75659659045353\\
22.3705434000585	3.74697323199599\\
22.7137456000783	3.74456681996628\\
22.8385464000748	3.74239619097632\\
23.088148000068	3.73254211174993\\
23.2129488000646	3.73127626657561\\
};
%\addlegendentry{6};

\node[fill=white, right, align=left, inner sep=0mm, text=red]
at (axis cs:0.212416838182301,763.907784504421,17.3205080756888) {\footnotesize 2};
\node[fill=white, right, align=left, inner sep=0mm, text=red]
at (axis cs:0.226380340952145,178.427581267205,17.3205080756888) {\footnotesize 3};
\node[fill=white, right, align=left, inner sep=0mm, text=red]
at (axis cs:0.368824936656089,39.4903722957669,17.3205080756888) {\footnotesize 5};
\node[fill=white, right, align=left, inner sep=0mm, text=blue]
at (axis cs:0.465803518792816,122.382493696819,17.3205080756888) {\footnotesize 2};
\node[fill=white, right, align=left, inner sep=0mm, text=blue]
at (axis cs:0.144974067037263,188.301509353101,17.3205080756888) {\footnotesize 3};
\node[fill=white, right, align=left, inner sep=0mm, text=blue]
at (axis cs:0.393070133358267,21.8364123397724,17.3205080756888) {\footnotesize 5};
\end{axis}
\end{tikzpicture}%

==> corresp-Max-planck-kimscurves.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
%width=15.045713in,
%height=9.097803in,
%at={(2.523797in,1.227924in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick label/.append style={font=\scriptsize},
xmin=0,
xmax=0.25,
xlabel={\% geodesic diameter},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick label/.append style={font=\scriptsize},
ymin=0,
ymax=1,
y label style={at={(axis description cs:0.05,0.45)},anchor=north},
ylabel={\% of correspondence},
%legend style={legend cell align=left,align=left,draw=black}
legend style={at={(0.55,0.3)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.0111111111111111\\
0.005	0.0118863049095607\\
0.01	0.0317829457364341\\
0.015	0.0622739018087855\\
0.02	0.0922480620155039\\
0.025	0.134883720930233\\
0.03	0.170542635658915\\
0.035	0.206976744186047\\
0.04	0.242894056847545\\
0.045	0.28062015503876\\
0.05	0.318863049095607\\
0.055	0.361240310077519\\
0.06	0.393540051679587\\
0.065	0.426356589147287\\
0.07	0.451937984496124\\
0.075	0.474160206718346\\
0.08	0.497157622739018\\
0.085	0.521705426356589\\
0.09	0.544444444444445\\
0.095	0.559948320413437\\
0.1	0.575452196382429\\
0.105	0.586046511627907\\
0.11	0.595865633074936\\
0.115	0.608010335917313\\
0.12	0.616279069767442\\
0.125	0.622997416020672\\
0.13	0.631524547803618\\
0.135	0.636950904392765\\
0.14	0.644961240310078\\
0.145	0.650129198966409\\
0.15	0.655813953488372\\
0.155	0.657364341085271\\
0.16	0.662015503875969\\
0.165	0.665116279069768\\
0.17	0.669767441860465\\
0.175	0.67390180878553\\
0.18	0.677777777777778\\
0.185	0.68062015503876\\
0.19	0.682945736434109\\
0.195	0.687080103359173\\
0.2	0.690439276485788\\
0.205	0.693798449612403\\
0.21	0.697157622739018\\
0.215	0.700516795865633\\
0.22	0.705167958656331\\
0.225	0.708010335917313\\
0.23	0.711111111111111\\
0.235	0.712661498708011\\
0.24	0.716279069767442\\
0.245	0.71937984496124\\
0.25	0.722997416020672\\
};
\addlegendentry{ LS };

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.0403100775193798\\
0.005	0.0428940568475452\\
0.01	0.0976744186046512\\
0.015	0.18656330749354\\
0.02	0.241602067183463\\
0.025	0.317054263565892\\
0.03	0.387080103359173\\
0.035	0.452713178294574\\
0.04	0.511369509043928\\
0.045	0.564341085271318\\
0.05	0.611111111111111\\
0.055	0.659948320413437\\
0.06	0.696124031007752\\
0.065	0.728682170542636\\
0.07	0.756072351421189\\
0.075	0.780878552971576\\
0.08	0.802842377260982\\
0.085	0.818863049095607\\
0.09	0.833074935400517\\
0.095	0.847286821705426\\
0.1	0.859948320413437\\
0.105	0.870801033591731\\
0.11	0.87906976744186\\
0.115	0.886046511627907\\
0.12	0.893540051679587\\
0.125	0.899483204134367\\
0.13	0.904134366925065\\
0.135	0.906976744186047\\
0.14	0.911111111111111\\
0.145	0.912403100775194\\
0.15	0.91343669250646\\
0.155	0.914728682170543\\
0.16	0.916537467700259\\
0.165	0.917829457364341\\
0.17	0.918346253229974\\
0.175	0.919121447028424\\
0.18	0.92015503875969\\
0.185	0.920671834625323\\
0.19	0.921188630490956\\
0.195	0.921188630490956\\
0.2	0.921447028423773\\
0.205	0.922480620155039\\
0.21	0.923255813953489\\
0.215	0.924031007751938\\
0.22	0.924289405684755\\
0.225	0.925064599483204\\
0.23	0.925581395348837\\
0.235	0.925839793281654\\
0.24	0.926614987080103\\
0.245	0.928165374677003\\
0.25	0.928423772609819\\
};
\addlegendentry{ MADMM};

\end{axis}
\end{tikzpicture}%

==> corresp-tosca-kimscurves.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
%width=15.045713in,
%height=9.097803in,
%at={(2.523797in,1.227924in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick label/.append style={font=\scriptsize},
xmin=0,
xmax=0.25,
xlabel={\% geodesic diameter},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick label/.append style={font=\scriptsize},
ymin=0,
ymax=1,
y label style={at={(axis description cs:0.05,0.45)},anchor=north},
ylabel={\% of correspondence},
%legend style={legend cell align=left,align=left,draw=black}
legend style={at={(0.55,0.3)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	0.016875\\
0.005	0.0289583333333333\\
0.01	0.053125\\
0.015	0.0795833333333333\\
0.02	0.105208333333333\\
0.025	0.1325\\
0.03	0.162083333333333\\
0.035	0.193958333333333\\
0.04	0.224166666666667\\
0.045	0.251458333333333\\
0.05	0.276041666666667\\
0.055	0.299791666666667\\
0.06	0.321666666666667\\
0.065	0.345416666666667\\
0.07	0.3675\\
0.075	0.389791666666667\\
0.08	0.409791666666667\\
0.085	0.43\\
0.09	0.44875\\
0.095	0.463125\\
0.1	0.475\\
0.105	0.48625\\
0.11	0.497916666666667\\
0.115	0.507708333333333\\
0.12	0.518333333333333\\
0.125	0.526041666666667\\
0.13	0.533333333333333\\
0.135	0.54125\\
0.14	0.5475\\
0.145	0.553125\\
0.15	0.558333333333333\\
0.155	0.561458333333333\\
0.16	0.566666666666667\\
0.165	0.570208333333333\\
0.17	0.574375\\
0.175	0.578958333333333\\
0.18	0.584791666666667\\
0.185	0.588333333333333\\
0.19	0.592708333333334\\
0.195	0.597083333333333\\
0.2	0.600625\\
0.205	0.603333333333333\\
0.21	0.605833333333333\\
0.215	0.610833333333333\\
0.22	0.614375\\
0.225	0.616458333333333\\
0.23	0.619791666666667\\
0.235	0.621666666666667\\
0.24	0.624375\\
0.245	0.626875\\
0.25	0.629791666666667\\
};
\addlegendentry{ LS };

\addplot [color=red,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	0.0816666666666667\\
0.005	0.117083333333333\\
0.01	0.198125\\
0.015	0.288541666666667\\
0.02	0.373333333333333\\
0.025	0.447083333333333\\
0.03	0.510833333333333\\
0.035	0.565833333333334\\
0.04	0.617083333333333\\
0.045	0.658958333333333\\
0.05	0.703333333333333\\
0.055	0.740625\\
0.06	0.779375\\
0.065	0.808333333333333\\
0.07	0.834583333333333\\
0.075	0.855\\
0.08	0.875833333333333\\
0.085	0.896875\\
0.09	0.91125\\
0.095	0.927291666666667\\
0.1	0.936666666666667\\
0.105	0.945833333333333\\
0.11	0.954791666666667\\
0.115	0.961875\\
0.12	0.970416666666667\\
0.125	0.978541666666667\\
0.13	0.98125\\
0.135	0.983125\\
0.14	0.985\\
0.145	0.987083333333333\\
0.15	0.990208333333333\\
0.155	0.991041666666667\\
0.16	0.992083333333333\\
0.165	0.992708333333333\\
0.17	0.994375\\
0.175	0.99625\\
0.18	0.997291666666667\\
0.185	0.998125\\
0.19	0.998541666666667\\
0.195	0.999166666666667\\
0.2	0.999166666666667\\
0.205	0.999375\\
0.21	0.999583333333333\\
0.215	0.999583333333333\\
0.22	0.999791666666667\\
0.225	1\\
0.23	1\\
0.235	1\\
0.24	1\\
0.245	1\\
0.25	1\\
};
\addlegendentry{ MADMM};

\end{axis}
\end{tikzpicture}%

==> mds-cities-500.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=9.417841in,
height=8.600532in,
at={(5.323381in,1.160808in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-2.2800908263581,
xmax=2.19680651973609,
xlabel={Miles},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2.14253391799309,
ymax=1.945844536586,
ylabel={Miles},
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=black}
]
\addplot [color=green,only marks,mark=+,mark options={solid}]
  table[row sep=crcr]{%
1.90363217292501	0.636448728907495\\
-1.81080402072838	-0.711361112526745\\
0.436189313908507	-1.10515899843082\\
-0.347154005932191	0.975656982681912\\
1.94340662206999	-1.14250314966037\\
-1.68894038295283	0.671570302115317\\
0.687871190386889	0.170488572263221\\
-0.588762593243466	-0.294040211645181\\
1.54213206195946	-0.269346763157516\\
-0.493620478023786	-1.18696743886\\
1.98270317321686	1.50006429251826\\
-2.22231170445971	0.0130640090682187\\
0.605220666517102	0.990458799818927\\
-0.922415004023693	0.452631127623248\\
0.173092654337596	-0.389493384705789\\
-0.0660387008292729	0.301419997164597\\
1.11047185655898	-0.845642158311903\\
-1.09201997840483	-0.793927298001763\\
-1.45838059890839	-0.0991986114429963\\
1.26539916961423	0.481433594712334\\
0.753394470137853	-0.397709766561523\\
-1.17088255554761	0.960865689889612\\
2.00706679977398	0.0445176335322221\\
-2.11103680916313	0.998014713936483\\
-0.24831391963208	-0.709165041380065\\
0.0546917262391453	-1.46942635265211\\
0.134153900726691	0.813385976758316\\
1.60602926882536	-0.766380577871335\\
-2.14942097930469	0.503546267568496\\
1.14430920778312	0.0109850295158027\\
-0.531331879911919	0.181218534305021\\
1.66453788852888	1.05534932339506\\
-0.995811278184456	-0.00567470603447919\\
-1.37420273441246	0.345277269069576\\
0.836877323794244	0.607992531342463\\
1.59494340295363	0.18837258617718\\
-0.173694547336952	-0.117384446334364\\
-1.89833404995201	-0.276790094586318\\
0.343701063285853	0.436042127068643\\
0.00705276690753423	-1.05041715939907\\
-0.668999240546399	-0.796745891492645\\
0.274416097593132	0.0200442648778893\\
-0.764148458338671	0.879203764193073\\
-1.43091629383174	-0.551687481015588\\
0.44705603362502	-0.694953899298509\\
1.16609301971352	-0.438995487301192\\
-0.458218438369764	0.582223285198303\\
2.06998955679327	1.09407861877543\\
-1.88812045022912	0.206476628024807\\
-0.946066748469358	-0.443941851932399\\
0.740849732994118	-0.906108012567652\\
1.5481685463253	0.709895017301535\\
0.0990519234194446	-0.725645518436125\\
0.962768519910229	0.921186338792413\\
-1.50437737442231	0.967557306805941\\
-1.20285256718906	0.630825115841393\\
-0.135745434118629	0.629982923997248\\
0.993835378340846	0.300866754593238\\
-1.49453545922264	-0.869676576539861\\
0.516958937348131	-0.18525751835277\\
0.534426992446341	0.684584357357373\\
0.855462047395984	-0.102116648824208\\
-1.23188672449604	-0.307606457588772\\
1.86917321192279	0.323031711798741\\
-0.135354371754393	-0.416154907838243\\
1.83583641737528	-0.205749699905294\\
-1.80313705518708	0.980005286820312\\
1.66544597765539	-1.05674543650432\\
0.890631850341026	-0.660354379517584\\
1.33659613923849	-0.662262842126661\\
-0.715016246955067	-0.0428874097474321\\
2.18204187706172	0.829341571616019\\
-0.2898866483692	-0.994165303743668\\
-0.0702186650445776	1.00322319558505\\
-2.02103933345307	-0.527105188100354\\
-1.1209865787416	0.2461550000816\\
1.42253217395542	-0.0221198327252994\\
-0.437846936291263	-0.520505289251253\\
0.617929069574404	0.429206189564811\\
-1.63644859499667	-0.378857079058816\\
-2.00713860011595	0.748193623774629\\
-1.63493989930345	0.408958982939993\\
0.211288402842997	-1.25709294615063\\
1.11172916151097	0.701189527547981\\
1.64086651626056	0.460105831517961\\
1.6696211417673	-0.50056944440277\\
1.3181147282597	0.219436045835266\\
0.434908749206822	-0.432006721246904\\
-1.89122427158535	0.481807044362825\\
1.89164855251204	0.905934363194474\\
0.109508602079323	0.545598332078761\\
0.0193736693340408	0.0558839795476965\\
-0.886419651755327	-0.947329077417363\\
-0.845483201683346	0.208173189683658\\
-0.427987364132963	-0.0957366057518141\\
2.19556097369856	1.31752372845906\\
-0.273531113836617	0.116835973641878\\
-0.692630531321705	-0.526806777704064\\
0.26719078474545	-0.916471100249299\\
0.357292863621305	0.935384601610082\\
-1.76210119063612	-0.0607176392688933\\
-2.14748377086558	-0.241941043276389\\
-0.992502386332593	0.767648069402561\\
-0.300512678028551	0.389945053958306\\
-2.13741112652711	0.250034696582716\\
0.176965078728065	0.245804694124718\\
-0.701196820328987	0.565326474221494\\
0.447587780814873	0.208436346976724\\
-1.5443216150019	0.170784722311979\\
1.25740503053362	-0.21480890747871\\
-1.16339056137016	-0.54247451374744\\
-0.0892977253074291	-1.26707847284844\\
1.65988056061166	-0.0420299039606838\\
-1.24691633487297	0.00835973943053085\\
-0.878529132277117	-0.216647482995339\\
0.0642662490204254	-0.17593880369357\\
-1.99840312669226	-0.0575266296970541\\
-0.536553454543302	0.837111639195422\\
0.9961631213593	-0.284429632599013\\
1.81196662036206	-0.878690562021602\\
0.664490411173283	-0.632413111315988\\
0.945058285205148	-1.00041381420167\\
-1.36546365465615	0.786324262420391\\
0.295272893190511	-0.203677225326447\\
-0.365166526925204	-0.3090354105692\\
0.31354090664529	0.683049258828778\\
1.42163469290894	-0.458560201019689\\
-0.314167928393543	0.754476361638085\\
0.755667839091663	0.831548926380276\\
-0.430246938532795	-0.825043542664846\\
-0.085577857959337	-0.84765745845897\\
0.916889939224395	0.10226723596857\\
0.527458744769212	-0.905214971819047\\
-0.609963396219638	-1.00026913499162\\
1.80416169380383	0.120551101560138\\
1.86115634831162	1.13097823560197\\
-1.81338921332294	-0.493782865532122\\
1.44916721234433	0.381293714946518\\
0.272351960238849	-0.583435709459832\\
1.03646708882362	0.504075058040612\\
-0.896720693222822	-0.724745420880361\\
0.547311590401204	0.0189303624359896\\
-1.1281084433811	-0.997593093889027\\
1.09773950973281	-0.640746002935806\\
-1.47621779450256	0.611116631840811\\
1.69708123142271	0.849945653471197\\
0.131789201157077	1.02149248593705\\
-0.512055463988174	0.383176080652311\\
-0.0707237331682788	-0.616772874258339\\
0.799687804912988	0.342707412604444\\
-1.60790451599032	-0.641635082671858\\
1.35648587939842	-0.856708646607118\\
0.932993409191876	-0.471504191173466\\
-0.0610532336148668	0.810360560245555\\
1.83948172333201	-1.30583017239302\\
-1.17140341620227	0.441448749419879\\
-1.30397861149658	-0.692741094661819\\
0.70225455531343	-0.21215473226025\\
-0.736713548715932	0.359685595857516\\
1.72014818812683	0.633670730637592\\
-1.82743636457093	0.795398469809922\\
-1.14313398925607	-0.142002733781863\\
-0.766391703591541	-0.359934410727203\\
1.41259017407937	0.586703247276712\\
2.00154799261626	1.31585417800253\\
-1.695725909371	-0.853435408667638\\
-1.33846854266658	0.165288449628939\\
1.13810524440421	0.190902174853355\\
0.184386402923084	-1.07912593683019\\
-1.48535345907042	-0.282668016415742\\
0.229503679275264	-1.51237527502213\\
-1.55667758891209	0.794096979795294\\
1.51841896501512	-0.606399936934437\\
-1.03071827593206	0.593606795771667\\
-1.72876529776709	0.131801482189187\\
2.0137443275936	0.77384300209284\\
-0.863506500697356	0.652340033495141\\
0.0905683362293229	-0.540778543640807\\
1.70701409132079	-0.331449616450813\\
0.0828843115457117	-0.895931183052629\\
-0.0527316362983834	0.472240207821945\\
-0.262133881364851	-0.530830887638059\\
1.02923948073369	-0.116952873288085\\
0.587028844477509	-0.339804113855617\\
0.714597930634036	-0.00652760286170696\\
1.80806930094483	0.48615643977742\\
-0.697205138162469	0.123705541582322\\
0.276986385990407	-0.751166281260306\\
-2.0737817720503	0.0946527458830199\\
-1.95816799892275	0.910062257182437\\
-0.685734710826647	0.73050387467447\\
-0.5341765380264	-0.653913147790595\\
0.9379241269816	0.758125269298945\\
-0.547039008380948	0.017413023351215\\
-1.06830114711333	-0.295940410182344\\
0.946681463256998	-0.833117619997244\\
-1.98676565618282	0.338816174976173\\
0.0154771455967196	-0.346122182509323\\
0.0818848025465694	0.378896037345246\\
0.485355024459164	0.524000572747422\\
-1.17061402547003	0.796684064484008\\
-0.190813843132974	-1.14039425442168\\
1.70532530449412	0.307369862544321\\
1.13804288761113	0.376641356675315\\
-0.949268128550874	0.925219438724982\\
-1.78071850298601	0.337013179209652\\
1.82301551943515	-0.0416969464713044\\
-1.34316949906855	0.52121135243009\\
-2.04181267697678	-0.365337956677348\\
-0.20801448170546	0.896196617981962\\
0.66048121264592	0.585693674401244\\
2.05569879175557	0.931693139703808\\
0.511758353894627	0.841887805763816\\
0.40820862612345	-0.0706554470445089\\
-0.72163680347194	-0.200314689002168\\
-0.112801330533682	0.151340282639035\\
-1.60395404004547	0.0245326120476436\\
0.633427889283667	-0.790869444792847\\
-1.62619693870867	-0.216783360386377\\
-1.30988351470265	-0.144100257105435\\
0.576327471211939	-0.495140529053247\\
1.38717585698732	-0.307439961193753\\
-1.83930663298862	0.635082799083205\\
1.78192412381802	-1.16291859893129\\
-0.205037328398553	-0.26793349556613\\
-1.65103217586615	0.920482676630952\\
1.29001008987124	0.0574377740951031\\
0.0693070150218895	-1.1893478671804\\
0.0287816612346973	0.687038077523902\\
-0.754194447452552	-0.665844851224898\\
0.474694442930396	0.359525029608813\\
-1.3541640556344	0.951777405053027\\
-2.0179431998148	0.594182729458978\\
0.843260659890439	-0.265808265340193\\
1.44212203622377	0.128256982225677\\
-0.575346108997061	-0.144020231137025\\
0.7902360057645	-0.548759845315713\\
-1.23805504629833	-0.829755207755548\\
1.82898749242354	0.768702412430457\\
-1.05014798044206	-0.65088014691552\\
-1.45226825166242	-0.703107187397554\\
-0.979745936122458	0.142605941346671\\
-0.288043755511746	0.608475037124529\\
1.89056353882849	-1.00431208564896\\
-1.12400905353967	0.0976244677429509\\
1.53455007011833	-0.121197853832178\\
0.883677948683155	0.463375877605862\\
1.6381659137968	-0.910285997316342\\
0.138312049595827	-0.0353612417278141\\
-0.619077803699725	0.958656094351586\\
-0.865015688925271	-0.569865670856672\\
-0.403293565040032	0.0496134555030677\\
0.607689608284171	-1.02607793010774\\
-2.22332066603468	0.369435634851503\\
-1.74813753753291	0.507660291609194\\
1.28608419852061	-0.520737838494824\\
0.314544926315121	-0.352193619754711\\
-0.958333886110652	0.311780672213299\\
0.319471201770191	0.293659992544857\\
-0.22956291449082	-0.861764083348656\\
-1.36401661696759	-0.364405109016391\\
-0.432588841412965	-0.974200819099683\\
-1.85537767892362	0.0631822977500617\\
1.69021285307532	-0.182774864054985\\
0.767899808274644	-0.741833159324888\\
1.39650018237346	-0.162534359614433\\
-0.581441774596366	-0.438381148564014\\
0.256288540130855	0.553098027404926\\
1.21768946532803	-0.741081806424892\\
-0.284127390010696	-0.0271638164033417\\
-2.10499716127036	0.850718280405334\\
-0.385691972976506	-0.676004637013669\\
-0.141480689951822	-0.976532693786661\\
0.389180423861751	-0.845392569272709\\
0.276481773873075	0.819197363587869\\
-0.860639455419801	0.0321799100296613\\
1.56036167435639	-0.412471154241697\\
0.173602318963017	0.674836734099392\\
0.416748641220133	0.0694044672603975\\
-0.221856569731116	0.27494003629311\\
-0.729316805090169	-0.927998833582037\\
-0.189277163753789	0.498146601123272\\
0.586446637284665	0.276931649334774\\
0.154411501564761	0.10227630672485\\
-0.541469095715904	0.693149557204\\
-1.48136989909863	0.43282597165506\\
1.14486598103317	-0.295189984961585\\
-0.0339424422168115	-0.0793863775402578\\
-1.92105655338848	-0.627237171463625\\
0.747213898065845	0.476164356836863\\
1.41389676700925	0.739598005738009\\
1.46529685409122	-0.771992367544687\\
0.100629597407505	-1.34132767058262\\
-0.0619177326714222	-0.233920070726076\\
-0.153326541443843	0.0210318340727465\\
1.2601925773374	-0.0762507815584611\\
-1.88232012697382	-0.129926227164884\\
1.54624576441182	0.0353426081163006\\
0.335594790009281	-1.19761905985071\\
0.307424575853642	0.158117760075523\\
-1.98423150891603	1.05113130576521\\
0.819729978398172	0.207920281342154\\
0.0340770872257237	0.209682412444532\\
1.79160417921255	1.00033082585137\\
0.812605995333331	-1.02877006438974\\
-2.012967694774	-0.205704402099442\\
-1.24312346615884	0.320468540201159\\
1.95542657812157	1.02630912742642\\
1.59467870652942	0.941341484305862\\
1.54855251608856	0.575367689704004\\
-0.423804202077682	0.25966345868217\\
-1.51974772885899	-0.442950541526595\\
0.433389332177788	-0.292954815667772\\
0.412615733415427	-0.97547822500686\\
1.26679663565976	0.344837865698933\\
0.617037452295363	-0.0953672522427321\\
-1.91677080871198	-0.410649630139796\\
0.640197658135541	0.762669847632911\\
-0.818216060771888	-0.830768946362365\\
-1.60265979009577	0.538349992620691\\
-2.13662017987857	-0.0880898009476025\\
-2.22238162171074	0.147383661577165\\
0.216189914853637	0.406528647472611\\
-0.330678414793086	-0.182991865553655\\
0.417695861181495	-0.568019391546664\\
-1.78064404324583	-0.365768913007231\\
-0.477771125513835	0.969188931388329\\
1.01385659870754	0.0145459882167761\\
-1.10675012691602	-0.424971681870626\\
1.2627415173459	-0.35175707921341\\
-0.368488820948849	-1.15027094421136\\
-1.7540891743415	-0.1919736100803\\
0.966037183216458	0.617563074253481\\
-2.11784335869638	0.677862734657823\\
-1.01494491726352	-0.156100971663285\\
1.14505976548835	0.575738454027648\\
0.313568018688277	-1.06559307555747\\
0.173069346322923	-0.24396409545858\\
-1.17560656532	-0.678344295626216\\
-0.176197844092048	0.75347395784143\\
1.48248998659528	0.251092255757736\\
-0.592435644451248	0.497819276775224\\
1.68044471433487	0.0886580302930695\\
-0.972257141058134	-0.838641519386803\\
-0.0315749830588336	-0.496163285701919\\
2.14994951075612	1.19267813108573\\
1.05321245082344	-0.511597810720965\\
-0.263082826491777	-0.383683563542606\\
-1.42032729808677	0.0226573845950707\\
-0.410071028756196	0.839233565752795\\
0.840160435454264	0.95280108908159\\
0.0158965930806451	0.910879450452979\\
-0.797968951742406	0.471144363047825\\
1.57033899163279	0.347832797479209\\
-0.643222514416044	0.276947992791258\\
1.14870282048418	-0.153712828940611\\
1.93751323063927	0.514356837741877\\
1.94227480214177	-0.0780783664854883\\
-0.840925403221695	-0.0977426554237812\\
0.419849922850522	0.758665847161343\\
1.89925211856488	0.20105078863171\\
-1.43852816976843	0.2375293545048\\
-1.00852513700495	-0.966483325850314\\
-1.35302699628027	0.644874955169054\\
1.63755881320556	-0.647010688242696\\
-1.06041271125438	0.872240567482179\\
-1.30889998052887	-0.562650893704651\\
0.252021008150883	0.998604768131844\\
-1.60124512299271	-0.776595149984375\\
-1.37620191095741	-0.841145111713651\\
-0.420027203603536	0.462490566542163\\
-2.03902112955548	0.453835103520688\\
1.02189885641765	-0.735134848117472\\
0.425287223864953	0.633559608411777\\
0.555021447165674	0.13927951580183\\
-0.937493011292725	-0.322060590452007\\
-0.483079305467345	-0.236296004710829\\
-0.550632770893434	-0.831422276807899\\
0.798724883217456	0.0823652436736935\\
0.454205757582622	1.00568708845706\\
1.72176476233153	-0.797167621442747\\
2.08437038540208	1.40184468948193\\
1.04911116636586	-0.391620297109203\\
0.315447370646535	-0.471198469083772\\
0.537982678695092	-0.607783927267667\\
0.181379369602684	-0.828695640931149\\
-0.0719690923935233	-1.13823887186943\\
-1.10499194097752	0.698146827950465\\
1.02040454134026	0.184060730317993\\
1.99082085336651	1.18532140769115\\
-1.21450816056758	0.173285481076496\\
1.7705308518726	-1.0013748873477\\
0.23871270923442	-0.101249023252062\\
-0.424289823442971	0.6939381065913\\
1.22678687403156	-0.62116471280627\\
-0.0959923906929133	-0.732504847581934\\
-1.68040101606049	0.789116993375049\\
-0.982858850189152	-0.557141094012411\\
0.652008958010141	0.883125977228307\\
-0.157761325577811	0.370147263376166\\
1.66414671962899	0.735530852018098\\
0.828255022260448	0.727636932640391\\
1.382828431672	0.476679472378431\\
0.520261018083063	-0.783293528631644\\
-1.53679331151625	0.293416663960415\\
1.58772424533867	0.823037738961607\\
0.6922816537011	-0.493281890667871\\
-1.26284491256757	0.730761634840888\\
0.19131998557837	-0.660750011664774\\
0.894700885166902	-0.365059615542251\\
0.927882823020665	-0.19266781721173\\
-2.1108165368551	0.361112736079042\\
1.40041804903741	-0.570166402090296\\
-1.22383192218198	-0.940282128843115\\
1.71845468747784	0.196101027273301\\
1.52683467625389	0.466066613597935\\
0.690063011182526	0.329895517131436\\
0.00800266881665835	-0.788878296195289\\
0.9854015869869	-0.603797502880841\\
-2.02992448386859	0.228286699251469\\
-0.808437026862311	0.778185797230069\\
-0.641468743993349	-0.675518127847965\\
0.159798646900122	-0.973105723933235\\
-0.0380019084778173	0.580140899042438\\
0.978703726369311	0.408797335362718\\
0.875241222159167	0.849812428779824\\
0.198015200844868	-1.38897464808507\\
-1.1052104975632	0.35380214355816\\
1.90491709430881	0.0818452702092387\\
0.0376070165159773	-0.637848887730081\\
0.717132926770384	0.687078304706255\\
0.186240595093216	0.907225131835863\\
0.857600938745594	-0.893320006493181\\
0.188664528195075	-0.498473247001826\\
0.375711874243681	0.539360464239098\\
0.907640019095551	-0.00947175629298142\\
-0.00505740080404853	-1.35703283542755\\
0.405173382148558	-0.176435495126912\\
-1.45174651824548	0.847532048406315\\
-1.56135444494512	-0.0764333779640009\\
-0.331283348998725	-0.773965023597527\\
-0.688856009785592	0.456454053828644\\
0.635908159820222	-0.913579897928506\\
-1.60458507740994	-0.53598900410856\\
-0.193204355320882	-0.609333978262513\\
0.752256773881528	-0.117961017683906\\
-1.97913213298288	0.0512445934107715\\
1.37721274812138	0.306061754324372\\
-1.68690350241849	-0.709552733294781\\
1.08728493134887	0.100365793536628\\
1.54536523086549	-0.851426093387503\\
-0.436576691320237	-0.417103463107288\\
-1.93617503085252	0.670661269240503\\
0.922798463920392	0.218023264323577\\
-0.313753802480668	0.877653735004982\\
-0.308288295321736	0.218534040354059\\
-0.346136490911324	-0.90781198361621\\
1.74043590435876	0.408601227683209\\
-0.293407321176627	0.492605861586322\\
-0.785046176197321	-0.460870755989136\\
-1.88593316962976	0.321757137646205\\
-1.2477584856302	0.891604485242698\\
1.56821927215111	-0.515516071341282\\
-1.11689046954585	-0.895776501855198\\
-0.880333640517843	0.550874033367286\\
-1.14206887381648	0.548403662083089\\
-1.74726485966392	0.884047321744833\\
0.637306235998875	0.066868826404121\\
-1.10878593049128	-0.0036061087637366\\
-1.51185995598077	0.0733611640846124\\
1.03839299425622	0.77386666594671\\
0.687257998096136	-0.320786725878659\\
-1.54241231694646	0.688376494399401\\
-0.0996000079178789	0.904469355442606\\
-0.647020645755943	0.0322515166742632\\
1.22067049036369	0.249212915550897\\
1.79492502503526	0.877392023704244\\
-0.127625403743454	-0.527054777527959\\
0.506407810145583	-1.03244321492012\\
-0.964313539834528	0.67051801632001\\
1.16752458742746	-0.539984718413802\\
1.07472212848496	-0.221801996214328\\
-0.636847326035396	0.832660818422982\\
0.864296390453269	-0.768092205241686\\
-0.565379439354215	-0.536794089035926\\
0.0801722019150368	-0.425618925334138\\
-1.71783676506784	-0.285983326759385\\
-0.0792124935300113	0.712084926039452\\
1.47830622810156	-0.346550148584729\\
-0.286018222931314	-1.09493179424788\\
0.348683468116587	-0.682788642416246\\
-0.410239232177305	0.161587511420152\\
1.90670741547371	0.415237688431688\\
0.895230405323237	0.318663802750366\\
1.80814518851686	0.588101160145255\\
-0.492647647064528	-0.334074289333155\\
-0.609196900138767	0.396411235433362\\
-0.249681346599871	0.987828444857299\\
-0.568315958833861	0.593093900603001\\
1.80569040043367	0.239216718393758\\
};
\addlegendentry{Groundtruth};

\addplot [color=blue,mark size=0.8pt,only marks,mark=*,mark options={solid,fill=blue}]
  table[row sep=crcr]{%
1.8949375629589	-0.64635872558644\\
-1.80341932925391	0.717063753506471\\
0.436652883320164	1.06703102323344\\
-0.348768311588314	-0.942933108251067\\
1.93868118956365	1.08136121001542\\
-1.68517942598923	-0.627982091457132\\
0.684511830767592	-0.175808284576975\\
-0.586592774097794	0.294043988460692\\
1.53680076386728	0.238999128816291\\
-0.489724138405532	1.15996301126752\\
1.88316804860879	-1.72315405111748\\
-2.2151723620993	0.019392194357673\\
0.600248378228528	-0.971251716872199\\
-0.920811392888485	-0.426428958482503\\
0.175896178957936	0.401811783472737\\
-0.0670687843241088	-0.29200184554971\\
1.10798074065361	0.80514231015715\\
-1.08694422842019	0.786877679818708\\
-1.85647929161329	0.173478478171323\\
1.25929963264326	-0.486363311008015\\
0.751119464977481	0.375222321400844\\
-1.16959440496383	-0.916552454356359\\
1.99938068978907	-0.0727491055726253\\
-2.10656924744965	-0.938982236304327\\
-0.246372914326217	0.692331481451296\\
0.0573245009386413	1.42636136264486\\
0.131237895067159	-0.792311109843303\\
1.60162061127065	0.720916699200202\\
-2.14367141694437	-0.458089463316222\\
1.33006178196003	-0.291064748695933\\
-0.530461358114606	-0.168455318535266\\
1.65570850482275	-1.04987368324008\\
-0.99289063493286	0.0198413658496864\\
-1.37077855562033	-0.315580768376626\\
0.82896430803898	-0.603005623374089\\
1.58836881815824	-0.206465559119349\\
-0.173379912226236	0.116411760468642\\
-1.89164871780483	0.296247950273764\\
0.340928966104139	-0.42876810266308\\
0.00888878932853477	1.02008697013152\\
-0.665390004161345	0.783495582402211\\
0.263345833140874	-0.00100411731395425\\
-0.764085947052173	-0.843141162366468\\
-1.58494948655774	0.670842311600575\\
0.446537161570704	0.668426353947675\\
1.1624698538982	0.409306464253198\\
-0.458532099564712	-0.559081556271555\\
2.05964889436176	-1.09348760526932\\
-1.88258897763287	-0.173306346504271\\
-0.942306334682584	0.444829817737375\\
0.739790574079478	0.869259117631585\\
1.54054909938973	-0.712493115660408\\
0.0998189759922863	0.70329715728924\\
0.956707323913801	-0.909190832971909\\
-1.50194537371752	-0.918202221590499\\
-1.20068658781904	-0.595459154234994\\
-0.13729411382304	-0.61018390825751\\
0.989104381769541	-0.30695014611557\\
-1.48788497213067	0.866261206169281\\
0.515019560715734	0.172286016981174\\
0.530412331061699	-0.673028294673888\\
0.848383408432856	0.0847126899023994\\
-1.22744653834406	0.316543706136457\\
1.86132588961183	-0.34132573187263\\
-0.13448325853291	0.406077343785382\\
1.82932913750437	0.172911551812274\\
-2.08510973467617	-2.14253391799309\\
1.66149755990984	1.00211341855701\\
0.88848283939843	0.628358675810698\\
1.33289111723897	0.623707897834946\\
-0.713761610976154	0.0459623951999407\\
2.17192324096906	-0.837891572834534\\
-0.287144190438438	0.969754192638189\\
-0.0728626496322744	-0.973762808471407\\
-2.01334969197125	0.541140109177324\\
-1.13681718287434	-0.0877447606185991\\
1.41704838901305	0.000565586174331576\\
-0.435680202216417	0.511830566248705\\
0.614214898148688	-0.426136060143647\\
-1.63043717812167	0.391600921302487\\
-2.0024508058543	-0.697801942534134\\
-1.63075715200927	-0.37366011052195\\
0.212886762191012	1.21786511571634\\
1.10565768743115	-0.697623570014113\\
1.63350165716392	-0.471153558893054\\
1.66437693516574	0.461763812271729\\
1.30602596131597	-0.227490784823626\\
0.433825841612608	0.413180073607453\\
-1.88632038647334	-0.440710658349478\\
1.8823704195651	-0.908034594684023\\
0.107300040955431	-0.531783299600841\\
0.0186140430004833	-0.0547173132534854\\
-0.881706257007477	0.932896969703668\\
-0.843580894332963	-0.190072639614268\\
-0.426836152800965	0.0990807051610769\\
2.1842600949294	-1.31247654135113\\
-0.273410132575118	-0.109663134857245\\
-0.689561428643626	0.521645954820959\\
0.267810407144084	0.886209957470606\\
0.40547359330148	-0.900938332044725\\
-1.75638871743841	0.0844071237304507\\
-2.14001407705291	0.265996294950906\\
-0.991385874718935	-0.731438441987846\\
-0.300930181914729	-0.37458426908777\\
-2.13111529049771	-0.212010752505731\\
0.175215844825839	-0.241516858453544\\
-0.700624809568396	-0.539127015599982\\
0.4449801224374	-0.209164175381725\\
-1.53990176207085	-0.143614395675207\\
1.25039082569793	0.189347238247141\\
-1.15864634746941	0.543680726679547\\
-0.0866272568141172	1.23191869625367\\
1.6536115014212	0.0164311489516328\\
-1.24315447574362	0.0098501624746462\\
-0.875528889042515	0.223071921623377\\
0.0716055937779622	0.168203212624903\\
-1.97435070305669	0.0926538422022476\\
-0.537185849210504	-0.805566134198302\\
0.992777650007922	0.261634005131965\\
1.80709499711102	0.827009608480241\\
0.663067601405542	0.604511025308384\\
0.943502116125848	0.957891903558611\\
-1.36309329700852	-0.744157411330004\\
0.294150376728339	0.193410878286298\\
-0.36374135669553	0.305363321587935\\
0.310301261385174	-0.668304631923219\\
1.41716216496873	0.424579279068944\\
-0.315383428324034	-0.728528266738807\\
0.750538915983549	-0.819058846304543\\
-0.359779511945045	0.888306105342344\\
-0.0838853903791807	0.824490439723884\\
0.912887803786298	-0.112878799613055\\
0.527143331454361	0.871494976429727\\
-0.606091122283246	0.980316598954672\\
1.79701099920848	-0.143642289801033\\
1.85146211681282	-1.12626198222513\\
-1.80649761997747	0.505780254435622\\
1.46987525292851	-0.766800707019049\\
0.27218614061754	0.562642069246565\\
1.03111609592907	-0.505004288882803\\
-0.892484267014104	0.71685910433679\\
0.544794101937042	-0.0265174999052824\\
-1.12243795766693	0.985207172185142\\
1.49333676425131	1.945844536586\\
-1.47305561890057	-0.572342477861347\\
1.68861502215731	-0.850765231023245\\
0.128397968383463	-0.994468402606341\\
-0.511719967557445	-0.364927120726049\\
-0.069615213142275	0.600010306447923\\
0.79553878792116	-0.34475828094474\\
-1.60138568444363	0.646415926455164\\
1.35315919192452	0.812305399686017\\
0.93026072088094	0.444288987565795\\
-0.0632811251420566	-0.78651820566063\\
1.83549595976535	1.24153076275688\\
-1.16890747841035	-0.411947490640821\\
-1.2983986575643	0.691663242060162\\
0.699729809173126	0.1957123626156\\
-0.73554101470633	-0.338837876270011\\
1.71210310339126	-0.640959530120491\\
-1.8234820500013	-0.746264294858619\\
-1.13938534782296	0.154401620091321\\
-0.76345090471394	0.36062714291116\\
1.4057312943355	-0.590804147733364\\
1.99093150039328	-1.3079862858316\\
-1.68841351749176	0.853389359139072\\
-1.33475158054911	-0.141258972561252\\
1.13312416612915	-0.202227279927624\\
0.185669480089038	1.04539958510222\\
-1.48008945925431	0.295988464772957\\
0.231624740883883	1.46554349546641\\
-1.52274089375191	-0.78205429274432\\
1.51394848943147	0.56678485942349\\
-1.02025433876974	-0.571116121490695\\
-1.72361428562804	-0.103076548151488\\
2.00434482603621	-0.78148243367191\\
-0.862571253003431	-0.621296020062694\\
0.0909387363994441	0.523849318282703\\
1.70124857414843	0.296918409748066\\
0.0841000814034985	0.868934858168463\\
-0.0542040145655076	-0.458146341250627\\
-0.260555943600414	0.519310184501368\\
1.02535136923374	0.0984511479397526\\
0.58520162200977	0.321396653519526\\
0.71155472243732	-0.00422823306356466\\
1.80005817077228	-0.498922449434483\\
-0.695623601982833	-0.110174097676565\\
0.277191051476531	0.725501375714828\\
-2.06734675110067	-0.0620021446088247\\
-1.95402635727573	-0.855757704675846\\
-0.685599893422977	-0.699820397638344\\
-0.531366333458498	0.64280965913575\\
0.932328453939328	-0.750392785809957\\
-0.545734616473072	-0.00910285990985121\\
-1.06445709233227	0.302843160221703\\
0.944734490504836	0.795362466103338\\
-1.98119845044675	-0.300428506764561\\
0.0156603350962099	0.335856157430633\\
0.0801590981174691	-0.369426714736046\\
0.481884281359347	-0.516293685511458\\
-1.16894529221948	-0.757054871847525\\
-0.315064836737951	1.32705087419727\\
1.69808848188678	-0.323701505050173\\
1.13263188087959	-0.382681965153707\\
-0.948668144367723	-0.885148778591928\\
-1.80881160957348	-0.880849822050545\\
2.16207861355261	-0.0920216250244281\\
-1.34026120798202	-0.486936986432106\\
-2.03442454152591	0.384323163998778\\
-0.209929213636491	-0.867765332233265\\
0.65625552618952	-0.578794680534583\\
2.04578561467219	-0.935483373799249\\
0.507457723776428	-0.825529511870175\\
0.406384242766389	0.0625417144440361\\
-0.706497525576919	0.228229231056659\\
-0.113320751317949	-0.145522864579006\\
-1.59898831479078	-0.000687612531225502\\
0.63247882386222	0.758884017625638\\
-1.6205956923453	0.234031045214063\\
-1.30554997242157	0.158854755597227\\
0.574896169862425	0.472448872379374\\
1.3824751638673	0.278273535582479\\
-1.83493874938972	-0.590356328355959\\
1.77781168893604	1.10354943993319\\
-0.204265456460311	0.263110902552812\\
-1.90907201914117	-1.71946890451332\\
1.2848062459974	-0.0747862474193466\\
0.0588868639298616	1.2113567159223\\
0.0265266581558558	-0.668017346189494\\
-0.750590175244974	0.657586588772817\\
0.471642165795541	-0.356344322581592\\
-1.3522174639442	-0.905056396177819\\
-2.01286024145397	-0.548036793051512\\
0.840366909867555	0.245776492458775\\
1.43622180383377	-0.145818575242017\\
-0.573569730780836	0.148124013949579\\
0.78818072765801	0.521418315470394\\
-1.23238857518446	0.823785674590481\\
1.82024764805568	-0.773765711778793\\
-1.03247587438599	0.805750549523446\\
-1.44614868298359	0.703873401153586\\
-0.940428468947884	-0.130078767031379\\
-0.289011474150982	-0.587066422014456\\
1.88570553518421	0.947893037854419\\
-1.12088136863676	-0.0786416557283838\\
1.5289030506897	0.0951817650794922\\
0.878955654426973	-0.463223480616298\\
1.63397606008205	0.860240412375477\\
0.137348413182328	0.0321895516586755\\
-0.619705127341744	-0.922446716467828\\
-0.861246849835834	0.565966969536548\\
-0.402564636262663	-0.0424729363580686\\
0.607372011950932	0.987727072455643\\
-2.21700360522914	-0.326749123590277\\
-1.74379051360462	-0.467897988773896\\
1.13534424930287	0.926635039477646\\
0.313698155435998	0.337401785846484\\
-0.956278754810115	-0.289079523733172\\
0.314801846188518	-0.445653839513015\\
-0.227335689365388	0.840280422264584\\
-1.32340868386271	0.433396646779745\\
-0.462761322061756	0.92476169058481\\
-1.8496280129998	-0.03459162388871\\
1.68416282236175	0.152724973224845\\
0.766367718963312	0.709294213809128\\
1.39143212117027	0.137361921352685\\
-0.578964137691985	0.434143345953113\\
0.253550252948236	-0.541213957389715\\
1.21458229869021	0.70200931720477\\
-0.283636277629946	0.0303766176555476\\
-2.2800908263581	-1.01386778973926\\
-0.383348393902059	0.662114708961621\\
-0.139296444331588	0.950477397925974\\
0.389210331406004	0.815396957516919\\
0.27305547107979	-0.800039290285881\\
-0.858276947746577	-0.0188918215224124\\
1.55529695295615	0.377776476696986\\
0.170870250633685	-0.658279565236671\\
0.414570484487252	-0.0736462850869914\\
-0.371255283812467	-0.51259455551809\\
-0.725195088678887	0.911850450651757\\
-0.193129690856471	-0.502218822244355\\
0.583195262508897	-0.277736632141522\\
0.153073258194637	-0.101753626577639\\
-0.541750087681191	-0.665633009675031\\
-1.46112453725893	-0.533564271285595\\
1.14098512462775	0.269915115292298\\
-0.034203163520093	0.0774658932165745\\
-1.91348297574472	0.636950100788815\\
0.742939045747604	-0.473650066218814\\
1.4066785911217	-0.739379895850076\\
1.46139404877117	0.728423183451542\\
0.300885421466627	1.61682581392131\\
-0.0617236688186061	0.227989208487797\\
-0.153403055982352	-0.018345352514068\\
1.25540225865806	0.0555314365539415\\
-1.87603000005354	0.15336840589237\\
1.54019584353932	-0.0570739376653423\\
0.336622348387765	1.15829688014024\\
0.30542290410627	-0.158234021453528\\
-1.98032749994507	-0.992422775365064\\
0.815823040644311	-0.214101613209628\\
0.0329101740047999	-0.20434073079761\\
1.78245740952334	-0.998284779895964\\
0.81157826966973	0.987362733720198\\
-2.0060486879997	0.228858726116502\\
-1.24009760157539	-0.293383437203109\\
1.94564517460441	-1.02594368513527\\
1.58635897395037	-0.938064677171524\\
1.54124380023753	-0.58178764524042\\
-0.441106435448664	-0.171654186819343\\
-1.5139938981722	0.45216734638673\\
0.431990694086325	0.278125155779321\\
0.412863284035535	0.941412719281573\\
1.26100873855008	-0.353670026591451\\
0.614540629763971	0.0835016266651433\\
-1.90971214278851	0.426528348127236\\
0.635632208504913	-0.750443665597423\\
-0.81400866072664	0.818700904576113\\
-1.59888934670082	-0.499819942843999\\
-2.12954404747093	0.116405881248514\\
-2.2155531116523	-0.11107387120173\\
0.213931412831478	-0.398232577424769\\
-0.329664707594295	0.182425730136237\\
0.416986884512286	0.545552530244131\\
-1.77416185751623	0.38097171710497\\
-0.478915204089217	-0.934741875562283\\
1.00971825606297	-0.0290748169196034\\
-1.10247424109904	0.42873065423567\\
1.25857875015952	0.323145836862164\\
-0.365113107174986	1.12251153757145\\
-1.74810093092533	0.211782131557526\\
0.960669353529734	-0.614234975869929\\
-2.11260804634872	-0.627877165421972\\
-1.01160976141407	0.166237862374056\\
1.13916269832709	-0.576223894880239\\
0.314368880734823	1.03038060594359\\
0.172466560905094	0.234326238833779\\
-1.17050640784713	0.675824734097582\\
-0.177892061849678	-0.729568454087752\\
1.47616406210603	-0.265752561018351\\
-0.592085886025634	-0.475129029907926\\
1.67380134599664	-0.11084054466673\\
-0.967495227419583	0.828575194421368\\
-0.0308812720624635	0.482286824393598\\
2.13909910615644	-1.1904819693356\\
1.05015174876643	0.481483214446571\\
-0.261841200638529	0.376391433610486\\
-1.41599549461655	-0.00152518752753061\\
-0.41114907997017	-0.809472967436606\\
0.834454514951389	-0.938109028893334\\
0.0131667870683524	-0.885303269219148\\
-0.796841507584787	-0.446223679325825\\
1.56348134307036	-0.361033041448231\\
-0.642183890349567	-0.259822867731765\\
1.14448171170442	0.132416650374775\\
1.92898297622348	-0.528226977929558\\
1.93509935825776	0.047312298874178\\
-0.838330985082393	0.107026549590022\\
0.416063540693398	-0.743326631234191\\
1.89158180585612	-0.223250897896988\\
-1.43463065921915	-0.209981945572442\\
-1.00334250642314	0.953265125993381\\
-1.35037141225675	-0.606925793994966\\
1.63276462414187	0.604495045834784\\
-1.0593028691904	-0.832060960059887\\
-1.30360300268067	0.565382033218332\\
0.248263321965068	-0.97399095456286\\
-1.59443820335011	0.777398008340873\\
-1.3700286549873	0.836842897749613\\
-0.420196274423173	-0.443319249491248\\
-2.03353931140715	-0.411398794307219\\
1.0194630647017	0.699087225224762\\
0.421772182101491	-0.621857239829108\\
0.552198563574406	-0.143547611468261\\
-0.934043913554704	0.326319189186533\\
-0.481411175972262	0.236418762986291\\
-0.547356079820797	0.815462135878205\\
1.15139975247736	0.426339454314142\\
0.449725627809264	-0.983833965697038\\
1.74865002126611	0.891988485400882\\
2.07326327781203	-1.39277333961357\\
1.04578796310532	0.364991923096719\\
0.31487214123307	0.45298993276312\\
0.536945176211927	0.582428436358094\\
0.182096468838446	0.802197590534137\\
-0.0696552999422593	1.10653143661684\\
-1.10332264908629	-0.662282655302373\\
1.0158510679008	-0.193857462347196\\
1.98054565882491	-1.18098266032585\\
-1.21124083488509	-0.150824970949851\\
1.76608681879053	0.946792692399346\\
0.237550938810431	0.0947327039523613\\
-0.424980958682255	-0.668107583284979\\
1.22337148553813	0.58538681592878\\
-0.0945289044968751	0.712791754701827\\
-1.67694273833334	-0.742295929813527\\
-0.978709090607568	0.555313782575662\\
0.658915687625056	-0.85263910833645\\
-0.158630716631422	-0.357431799182201\\
1.65606150952506	-0.73910791346668\\
0.823113579018958	-0.719162013995959\\
1.37632885164455	-0.483467377571361\\
0.519689957921583	0.753171346364392\\
-1.53268374978107	-0.262845684798945\\
1.57970362601598	-0.823010198601556\\
0.690440823237028	0.468953978785677\\
-1.26070230829836	-0.691671687017381\\
0.191615362438105	0.638920467182239\\
0.908845843447768	0.230381239125717\\
0.924524195667572	0.173487663696327\\
-2.10487050262885	-0.32029174024869\\
1.39627725076706	0.533309863172903\\
-1.21796031411128	0.930927644453931\\
1.71142949430807	-0.215786831808748\\
1.51985543335209	-0.475270118312502\\
0.686326865378503	-0.33070729648138\\
0.00923319772322184	0.766039248971335\\
0.982790734334996	0.572037372313021\\
-2.02395126576371	-0.192440192885288\\
-0.807985665269601	-0.744355892177921\\
-0.63823485814606	0.665349455115495\\
0.160923602920788	0.942779000502964\\
-0.0397758958672697	-0.563188179747845\\
0.976817242025161	-0.344228788569791\\
0.869651867363586	-0.838557623850476\\
0.199962898515656	1.34614836542473\\
-1.10274163842509	-0.327766583423452\\
1.89750278388091	-0.10751579649094\\
0.0383861286147788	0.618908953781099\\
0.712474045552371	-0.678127114916891\\
0.182924849988544	-0.884244599751183\\
0.856104130697852	0.855138370442351\\
0.188594906953843	0.481328767255903\\
0.372588460467614	-0.529613100645234\\
0.903928711418195	-0.00418858856615353\\
-0.0024741981072846	1.31806634175856\\
0.403604112069168	0.165345746335716\\
-1.44921844262579	-0.802365031677881\\
-1.55630312704842	0.0967680831251575\\
-0.328903672077471	0.756475791997376\\
-0.68807447275271	-0.433540335862559\\
0.63523302179452	0.878043367819645\\
-1.59832156560612	0.543758726419114\\
-0.191685729787385	0.594562921129315\\
0.76875880124129	0.0468288948733875\\
-1.97292513471752	-0.0212066874649994\\
1.37112815365509	-0.317615327067225\\
-1.67995346788541	0.713520295507479\\
1.08269118995655	-0.113524306248235\\
1.5413649495603	0.804417771216899\\
-0.434653037495919	0.411373381249781\\
-1.93155345748534	-0.623513765423835\\
0.918507744825108	-0.225424723698207\\
-0.264166235334892	-0.978635513543212\\
-0.308281580252873	-0.207951271214475\\
-0.343396696589136	0.886695920585274\\
1.72799558793754	-0.419812809742473\\
-0.294087588713199	-0.474421232921453\\
-0.781807354355822	0.458940246925299\\
-1.88067646978689	-0.285317360484219\\
-1.24604199493353	-0.848146621931445\\
1.56336477755625	0.477767030179306\\
-1.11149349565129	0.886157796811254\\
-0.879104370915052	-0.522479716645989\\
-1.13992306115054	-0.516274013306791\\
-1.74379495479944	-0.833545962966746\\
0.634363384943029	-0.0744030126643376\\
-1.10547692176699	0.0194707097187282\\
-1.50732732823052	-0.0494508356566333\\
1.0324093923492	-0.767161438296961\\
0.685036582975879	0.301461177841184\\
-1.53919946001352	-0.646434925942526\\
-0.125572588288892	-0.85011135776301\\
-0.645402252763548	-0.0220640565058006\\
1.21526549405551	-0.260088331248021\\
1.78605221056661	-0.878875146252058\\
-0.126525317979411	0.513689057040371\\
0.506458779271762	0.995381506008281\\
-0.963069608508956	-0.637488482931433\\
1.49707315794729	1.48836692276121\\
1.07091718643845	0.199645560598777\\
-0.637120010242679	-0.799779508792101\\
0.86248775480044	0.733397963795093\\
-0.588114649397838	0.524443885059769\\
0.0803131514207712	0.412137334924525\\
-1.71175714052835	0.302569762760554\\
-0.0811488832224489	-0.690773809737012\\
1.47337673272885	0.314935605455872\\
-0.283057379516804	1.06756934915727\\
0.348480162739721	0.658040166180153\\
-0.40974526362643	-0.151146817202557\\
1.89851489968929	-0.431466404944326\\
0.890803031460081	-0.322797220401274\\
1.79989742202085	-0.597976645890363\\
-0.49072028669792	0.331536387178616\\
-0.608553636065869	-0.376370458865735\\
-0.251663727626637	-0.956182370121334\\
-0.568271225006254	-0.568037942478074\\
1.79825968388384	-0.258958335464052\\
};
\addlegendentry{Classical MDS};

\addplot [color=red,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.9043056662119	0.63626962115285\\
-1.81004423049652	-0.708685262039464\\
0.436894494719396	-1.10508550337884\\
-0.347456919383005	0.97326527620997\\
1.94152629643661	-1.14329787559224\\
-1.68978498424357	0.670421480602936\\
0.688744482639194	0.171121666322446\\
-0.588877680560062	-0.293406246180637\\
1.54173959176968	-0.270387964839058\\
-0.494586812209448	-1.18526740628094\\
1.98390895907212	1.49863262163858\\
-2.22278172478854	0.0121215049358879\\
0.60533137850719	0.989388699277932\\
-0.922528284877239	0.453586897974259\\
0.173340275328821	-0.39027473427212\\
-0.0659499686913685	0.302031941985391\\
1.11077640695576	-0.845372188364196\\
-1.09209198346294	-0.791614744942294\\
-1.45884890679521	-0.101033798986026\\
1.2661083112434	0.481184958742321\\
0.753887983052837	-0.397426923910671\\
-1.17089018147475	0.959177009582262\\
2.00667090178695	0.0433186539348682\\
-2.11245792008723	0.995043633332909\\
-0.249181982769362	-0.708732182141242\\
0.0550752707391619	-1.46869346694782\\
0.134263357103906	0.812368264008328\\
1.60558794959448	-0.765640598083868\\
-2.15085945115743	0.503003527212246\\
1.14484321998151	0.0100280166633388\\
-0.531988332264508	0.181704037522741\\
1.66497673045975	1.05542709079324\\
-0.996451523530807	-0.00580634333415479\\
-1.37490273285705	0.345024157557113\\
0.836822403632059	0.609135798872171\\
1.59539173988769	0.187528619619972\\
-0.173747018416999	-0.117369862242465\\
-1.89809738178366	-0.278450020014651\\
0.344144482231906	0.436462267518376\\
0.00692323053016864	-1.04959801927504\\
-0.669776641220841	-0.795120854988539\\
0.27501418030621	0.0203750080887071\\
-0.764111119940056	0.877834870432977\\
-1.43055387390383	-0.550231698247231\\
0.448032335621285	-0.694800395813434\\
1.16624733797097	-0.438369477291473\\
-0.458029536408107	0.582162828916394\\
2.0709404244382	1.09421536649346\\
-1.88906110998668	0.206012533895082\\
-0.946003051997707	-0.442858026112304\\
0.74171486015944	-0.905888581447029\\
1.54871491470919	0.7099289081743\\
0.0991366094937593	-0.725815500383429\\
0.962580283009318	0.921405138492045\\
-1.50472450253072	0.965595493425692\\
-1.20298493994876	0.630932429499057\\
-0.135751649552149	0.629532921037795\\
0.994643867493427	0.300977911955762\\
-1.49398545540291	-0.866524511393275\\
0.51724581837817	-0.185496488824283\\
0.534186058768269	0.685101541384584\\
0.855845225846128	-0.101878598035647\\
-1.23183011285172	-0.30744701628627\\
1.86955669642722	0.322053459619437\\
-0.135187647508166	-0.416651599230005\\
1.83513362117389	-0.207491152536683\\
-1.80404040985417	0.977357617150989\\
1.66445159374501	-1.05684810726205\\
0.891269366775908	-0.659939273767811\\
1.33656158927594	-0.661646692020508\\
-0.715437506411543	-0.0422977765803577\\
2.18299913648887	0.829112761751874\\
-0.290833339278997	-0.993095381110754\\
-0.0701008074521646	1.00077432594955\\
-2.02019330840724	-0.52603643568856\\
-1.1216810067195	0.246085779303676\\
1.42282667912538	-0.0233463692682833\\
-0.438038765520316	-0.519979481970454\\
0.618342879110394	0.430168947637935\\
-1.63601114827947	-0.379441089182849\\
-2.00827868509644	0.746874760293531\\
-1.63582331204548	0.408628452838438\\
0.21158910402288	-1.25673666980533\\
1.11174823524752	0.702031189674795\\
1.64148325774333	0.459797152818755\\
1.66880355524704	-0.501030000806406\\
1.31885180984619	0.218555009427177\\
0.435382601479706	-0.432399482390495\\
-1.89233849125066	0.481277614964266\\
1.89232751618202	0.905945373221715\\
0.109616788199718	0.545613988987036\\
0.0195862884379364	0.0564532178030091\\
-0.886961138362587	-0.944869648977014\\
-0.846312594454661	0.208378427624333\\
-0.428250933297894	-0.0953937890952088\\
2.19680651973609	1.31717334907921\\
-0.273790023345455	0.117493905245346\\
-0.692781448648305	-0.525733258219514\\
0.267766915851007	-0.916244314995084\\
0.357404398019243	0.934031027135844\\
-1.7625441811626	-0.0620434752335582\\
-2.14731977730227	-0.2427253957237\\
-0.992383283929365	0.767333299998483\\
-0.300751342825109	0.390080433959048\\
-2.13857308639795	0.249146000752817\\
0.177503133380957	0.246518556892846\\
-0.701002230845771	0.565846293210889\\
0.448385354992794	0.209304312236911\\
-1.54518326954405	0.170331074511563\\
1.25743973734732	-0.215276100410946\\
-1.16317015442835	-0.541141704214238\\
-0.0893355323758198	-1.26594118104894\\
1.65982243513371	-0.0431821885463716\\
-1.24773450649632	0.006975712357361\\
-0.878669955373524	-0.215950564933365\\
0.064532948620562	-0.176194387070799\\
-1.9988551504938	-0.0587967649651195\\
-0.536795607807459	0.835554590395827\\
0.996421555338068	-0.284042015314255\\
1.81082252238897	-0.878469798979998\\
0.665330734791199	-0.63219977473361\\
0.945701190006234	-1.00018846222166\\
-1.36578691013217	0.785488307752628\\
0.295600263318143	-0.204106932920769\\
-0.365013694615024	-0.309089333310981\\
0.313433174998747	0.683024277334897\\
1.42138746665181	-0.458423566571131\\
-0.314224079480941	0.75336617206492\\
0.755440392129829	0.831805249148605\\
-0.431141548786876	-0.824054329479204\\
-0.0862104761336367	-0.847199755646622\\
0.917650250829547	0.10218801730943\\
0.52834757545941	-0.904988382810157\\
-0.610899669503053	-0.99856364433411\\
1.80422682148265	0.119731955648189\\
1.86174680630545	1.13092338593682\\
-1.81261609672057	-0.493502628987308\\
1.44992681323644	0.380707388162058\\
0.272763976435449	-0.583799065445318\\
1.03684537100744	0.504925556684815\\
-0.897179415037984	-0.722757085863902\\
0.547902829692528	0.0195899665944969\\
-1.128347501344	-0.994436485471775\\
1.0980156083078	-0.640295926038932\\
-1.47684497905056	0.610362143829545\\
1.69768600729068	0.850089598101753\\
0.131974540741223	1.01906438194927\\
-0.512419335737764	0.383371458563185\\
-0.0711927631228882	-0.616997682392616\\
0.800416600862151	0.343467087193759\\
-1.60732449699037	-0.639766563400871\\
1.35640730215879	-0.85627847430148\\
0.933410802920966	-0.471017044783572\\
-0.0609722787904013	0.80910575794981\\
1.83869102525444	-1.30595421591481\\
-1.17179459408364	0.441767169181431\\
-1.30374714807128	-0.690410381077059\\
0.702531358297621	-0.212246257163005\\
-0.737122044628886	0.360178736277219\\
1.72084060158147	0.633634338040519\\
-1.82842960599693	0.793646036777585\\
-1.14343831685725	-0.142309295639561\\
-0.766456487730816	-0.358987873607166\\
1.41322782455734	0.586499199650731\\
2.00214298555633	1.31588780676743\\
-1.69508718640395	-0.849719720005316\\
-1.33928125401969	0.164743436179158\\
1.13895713424807	0.190066971543027\\
0.184643862375694	-1.0787505406545\\
-1.48522312889598	-0.28329274430306\\
0.229742516572351	-1.51229104951087\\
-1.55721691181344	0.792857243966694\\
1.51806620797397	-0.605856991222438\\
-1.03061023280104	0.594318234598724\\
-1.72961331450475	0.131061504972975\\
2.01455540203599	0.773824841369141\\
-0.863289038191258	0.652755600449848\\
0.0905990824336661	-0.541272151721167\\
1.7063028789325	-0.332635543059409\\
0.0829390708142638	-0.89560897924195\\
-0.0526983703889329	0.472350426648197\\
-0.26247371527242	-0.530592854741714\\
1.02956564430053	-0.117076639583661\\
0.587350142070898	-0.340010224598432\\
0.715156187198196	-0.00605700917023451\\
1.80861548698499	0.486004217146653\\
-0.69795320534071	0.124154746664848\\
0.277828562508984	-0.751113239035779\\
-2.07448568416874	0.094310002453507\\
-1.95938618584283	0.907544209009081\\
-0.685466351279564	0.730204016821163\\
-0.534841249204837	-0.652945045784558\\
0.937675816243123	0.75912869289484\\
-0.547502728414914	0.0181143651190673\\
-1.06828955333012	-0.295447629828562\\
0.947111582834059	-0.832851366809956\\
-1.98788651887018	0.338398261234855\\
0.0157420041666886	-0.34677202814229\\
0.0822246910928098	0.379352892327029\\
0.485330413345375	0.524787758302266\\
-1.1705711340309	0.796278419338623\\
-0.191301678807671	-1.13935919871733\\
1.70587192958576	0.306733937195452\\
1.13885013139483	0.376370762369622\\
-0.949367116620191	0.923545007664499\\
-1.78168071341655	0.336821944651431\\
1.82271678061833	-0.0430465952426892\\
-1.34366763053841	0.520917007678431\\
-2.04132856024322	-0.366078993490803\\
-0.208015842571823	0.894434070862726\\
0.660364433822282	0.586789785465769\\
2.05654083705992	0.931694650236799\\
0.51157654648535	0.841625230843802\\
0.408757603171425	-0.0705114304109187\\
-0.721797239692611	-0.199626982318151\\
-0.112809293303153	0.152150848952835\\
-1.60461588544111	0.0232211667081658\\
0.634330270095474	-0.790748834140444\\
-1.6262832291485	-0.218136087967637\\
-1.31022108852328	-0.145202972742169\\
0.577076258948013	-0.494983736694147\\
1.38698205127775	-0.307702734403999\\
-1.84028021549413	0.634246885136889\\
1.7807497104946	-1.16320220575943\\
-0.204855033196693	-0.268224132505809\\
-1.65160240263266	0.918505444139332\\
1.29057076718603	0.0562929525176683\\
0.0694295536163058	-1.18852211893986\\
0.0286679193790349	0.6864547519165\\
-0.754669829187522	-0.664409792197808\\
0.47539796161435	0.360149502655049\\
-1.35425114310356	0.950272055087735\\
-2.01923641510438	0.59326563971974\\
0.843589876240104	-0.265455739593555\\
1.44265839581858	0.127399095939204\\
-0.575508816722544	-0.143690191619566\\
0.790908165831556	-0.548400116777216\\
-1.23790656965297	-0.827116989944927\\
1.82973752168174	0.768562806951709\\
-1.05022772179789	-0.6489228052801\\
-1.45193724527824	-0.700637254754885\\
-0.980652288034865	0.142337647030667\\
-0.287919947396068	0.608131042238306\\
1.88925901912826	-1.0042298938591\\
-1.12494576241743	0.0969479359953538\\
1.53449660974689	-0.122346128735331\\
0.884042584787362	0.464453967204115\\
1.63741331170875	-0.910034051117874\\
0.138722930120123	-0.0351819208609539\\
-0.619492469936779	0.9562214963312\\
-0.865078522568931	-0.568501337318447\\
-0.40367721919949	0.0501768682698346\\
0.608585272167997	-1.02590930362101\\
-2.22461163383376	0.368917087756592\\
-1.74914306527129	0.50692616190678\\
1.28607873826765	-0.52019428974618\\
0.314785343192992	-0.352992361929087\\
-0.957784258203135	0.312409402791266\\
0.320149295616085	0.294382008368389\\
-0.230548119797178	-0.861011470084775\\
-1.36379976895197	-0.364374689108574\\
-0.433533584678684	-0.972969872938603\\
-1.85608383200181	0.0620290050872779\\
1.68974475538284	-0.184241928360629\\
0.768660190428866	-0.741594961141648\\
1.39648544429649	-0.163472539688679\\
-0.581589152115074	-0.437628097639104\\
0.256323802505069	0.553279551128279\\
1.21778508698662	-0.740634969707186\\
-0.28435447855447	-0.0268620992887349\\
-2.10633917537662	0.848553132384188\\
-0.386463092517093	-0.675256469893662\\
-0.142080047327142	-0.975642805303865\\
0.390148856973224	-0.845247809266138\\
0.276487350192907	0.818364614879268\\
-0.8612937171383	0.0323886583661258\\
1.55985458121315	-0.412862397574338\\
0.173485215061504	0.674534267884689\\
0.41744926535487	0.07002718276228\\
-0.222093972231409	0.275466910454997\\
-0.729994879517007	-0.926077819371523\\
-0.189396464280941	0.498099168669226\\
0.58731609151593	0.27760118221759\\
0.154832207244556	0.103035287095608\\
-0.541236675900733	0.692732009038018\\
-1.48210541787906	0.432513286385235\\
1.14497954305662	-0.29481311120741\\
-0.0338531419106438	-0.0793408655409425\\
-1.9201844956121	-0.625133407454839\\
0.747446678599472	0.477378859207112\\
1.41432059286652	0.73985277454721\\
1.46497216643006	-0.771376370274924\\
0.100817714533793	-1.34081143078223\\
-0.0617208286240254	-0.234270315393692\\
-0.153375130404052	0.0214317906548299\\
1.26046560546938	-0.0772570126919904\\
-1.88252756178038	-0.131331023323191\\
1.54644483397923	0.0340960385064173\\
0.336023934889593	-1.19743951655175\\
0.308069581413871	0.158888565861965\\
-1.98534626149728	1.04800808609868\\
0.820694798822858	0.208089512482011\\
0.0343495080735351	0.210481720421276\\
1.79236901055668	1.00027438946115\\
0.813421093615446	-1.0285985672496\\
-2.01297393137809	-0.206735580701376\\
-1.24379400764331	0.320244088216491\\
1.95629551283867	1.02640920574782\\
1.59517650081503	0.941422674679465\\
1.54931544664555	0.574919881904733\\
-0.424322823953073	0.260001666036303\\
-1.51927909265714	-0.44272925697183\\
0.433549071321537	-0.293626604931082\\
0.413463210979364	-0.975342587737977\\
1.26763488723506	0.344159616796092\\
0.617468324096989	-0.0950739539078815\\
-1.9161568508601	-0.411001457062041\\
0.639910697232401	0.763094331168844\\
-0.818804123736024	-0.828748692560678\\
-1.60349836220084	0.537715646839212\\
-2.1369338572845	-0.0891886583528209\\
-2.22331215821098	0.146699754932311\\
0.216639624773535	0.407025859700431\\
-0.330736002577183	-0.182953308040718\\
0.41845967375972	-0.56802556723511\\
-1.78020280515902	-0.366456990854349\\
-0.478148258841725	0.966707562714935\\
1.01440588031978	0.0142525124709476\\
-1.10656525396901	-0.424082770848784\\
1.2626880855531	-0.351530214296007\\
-0.369403429154407	-1.14874295442919\\
-1.75420088563934	-0.193622893378625\\
0.966071260430067	0.618661874335717\\
-2.11918712109989	0.67697186290978\\
-1.01519914895087	-0.155845677936577\\
1.14539123496442	0.576400200369427\\
0.314126246702158	-1.06531928426241\\
0.173353906215087	-0.244519587178723\\
-1.17546055006133	-0.676421174041576\\
-0.176271625170252	0.752430014404248\\
1.48310052764589	0.250292004112696\\
-0.592403223179096	0.498143362946959\\
1.68060795803441	0.0876435482998146\\
-0.972617305461832	-0.836205311695879\\
-0.0315696465147807	-0.49670397193848\\
2.15079538081512	1.1931509290588\\
1.05359363555532	-0.510978906861605\\
-0.262900186314773	-0.383905203433771\\
-1.42105669017358	0.0213314981912183\\
-0.410263142793763	0.837675259667648\\
0.839836030899253	0.952692412963646\\
0.0161662770764363	0.909029174713447\\
-0.79798269426527	0.472029476065946\\
1.57102161567742	0.347074376596145\\
-0.643893460810735	0.277303610288296\\
1.1489325006059	-0.153850323766482\\
1.93794393310433	0.514458881263645\\
1.94165784499321	-0.079858306398258\\
-0.841243621955147	-0.0971904699554271\\
0.419734398609983	0.758587629130545\\
1.89933708982245	0.200484593428887\\
-1.43936621140831	0.237289161995128\\
-1.00895317817325	-0.963711058520035\\
-1.35331909382519	0.644579640847861\\
1.63684858127157	-0.646863777037348\\
-1.06036869450721	0.871192910585848\\
-1.30866005747847	-0.561024528649833\\
0.252096786856957	0.996524484191288\\
-1.60080443585136	-0.773379891622064\\
-1.37596158075061	-0.838065140743667\\
-0.420181652557886	0.462482944622435\\
-2.04018208266522	0.453813284429957\\
1.02230578418245	-0.73469932323136\\
0.425123762869533	0.633946561907352\\
0.555806908555717	0.140153381579888\\
-0.937490619973523	-0.321341971370098\\
-0.483032880907996	-0.236147578984999\\
-0.55151472684688	-0.830054606739147\\
0.799438853954594	0.0828297833816719\\
0.454264574898553	1.004124805034\\
1.72115493113257	-0.796436179589686\\
2.08513601144544	1.40174101536165\\
1.04938350769885	-0.391010014779293\\
0.315829302586762	-0.471710979295982\\
0.538847956734155	-0.607579321137825\\
0.181866696710956	-0.828536920844007\\
-0.0721882492102186	-1.13724414755585\\
-1.10486852314844	0.698354809639789\\
1.02127928603989	0.183637962341446\\
1.99164197555938	1.18518936323985\\
-1.21533612894865	0.172730109682589\\
1.76943071677637	-1.00130879878934\\
0.239159978008976	-0.101299732827097\\
-0.424094998438736	0.693302814463469\\
1.22700881140872	-0.620498204283285\\
-0.0966768408135708	-0.732353093501988\\
-1.68120724552664	0.78755907116436\\
-0.982909375001524	-0.555545248204256\\
0.651777152079411	0.882890691886359\\
-0.15777633691223	0.370459541857641\\
1.66482170666096	0.735244007552051\\
0.828091134875734	0.728435473030677\\
1.38358231270184	0.476147810585756\\
0.52120010667285	-0.783181913361647\\
-1.53766892774299	0.293082836102887\\
1.5882086624421	0.823260892486172\\
0.69299530700852	-0.493009257108429\\
-1.2629503915637	0.730533671838264\\
0.191617059001286	-0.66106805945292\\
0.895073163549532	-0.364618186825339\\
0.928178494839646	-0.192451597499181\\
-2.1120322301519	0.360815530060741\\
1.4003284888903	-0.5694116931565\\
-1.22412797800687	-0.936710462786262\\
1.71873678755627	0.195307189316984\\
1.52750486624628	0.465595694708786\\
0.690851646112785	0.330549802799528\\
0.00773140174606095	-0.78871817477396\\
0.985861117707521	-0.603415889045817\\
-2.03099033146862	0.227592065209041\\
-0.808284313658568	0.777678379013134\\
-0.642093420677331	-0.674265039614975\\
0.160061436190863	-0.972777246281806\\
-0.0379616903401516	0.5799038442867\\
0.979331665236992	0.409388794125191\\
0.87500482494814	0.850241887168173\\
0.198247363135738	-1.38870424726678\\
-1.10566293141076	0.354276847797428\\
1.90475917373437	0.0810837736647569\\
0.0373697764518173	-0.638188415516769\\
0.716918503798903	0.687943615136457\\
0.186396448705231	0.905668671944779\\
0.858395119528089	-0.893003597855042\\
0.188939588555914	-0.49905864926491\\
0.375708725042761	0.539814022879914\\
0.908150062989507	-0.00934962420687556\\
-0.00481152288235044	-1.35596888694959\\
0.40549930348071	-0.176701513564992\\
-1.45226194456638	0.845978861107893\\
-1.56184637235139	-0.0780519771851679\\
-0.332255227069251	-0.773192635548842\\
-0.688864272354212	0.457085558539967\\
0.636750592592064	-0.913429626326864\\
-1.6039240739321	-0.535046175476338\\
-0.19384836263942	-0.609223514782816\\
0.752623877463669	-0.117903759929708\\
-1.97980596380072	0.0500663825430551\\
1.37796759173414	0.305218757732296\\
-1.68620515800359	-0.706770243453911\\
1.08808695904593	0.0995365565634258\\
1.5448492966869	-0.850985024681155\\
-0.436681429894608	-0.416628504866156\\
-1.93722965699767	0.66972751739599\\
0.923706088844044	0.218019466353654\\
-0.3139039312286	0.875910946139627\\
-0.308666713042179	0.219071899318767\\
-0.347074655441678	-0.906844631813486\\
1.74108670461986	0.408055234181865\\
-0.293504268261852	0.492449877071308\\
-0.785067939263963	-0.45987368193191\\
-1.88703843093298	0.321076669248612\\
-1.24777735813741	0.890530497635713\\
1.5675884797594	-0.515721824657302\\
-1.11730189464774	-0.892693808404671\\
-0.880192468437045	0.551644061486789\\
-1.14222211493851	0.548915155579294\\
-1.74801648214044	0.881970025729915\\
0.637965879105496	0.0676828565408649\\
-1.10948723039509	-0.00427737577238978\\
-1.51262063649366	0.07238203207119\\
1.0381738444885	0.774847590563151\\
0.687650177109857	-0.320595248684247\\
-1.54298221521602	0.687469254874183\\
-0.0995787254871277	0.902674140521993\\
-0.647576497242237	0.0328858723260577\\
1.2214804167483	0.248539194818528\\
1.79559009399976	0.877368105581232\\
-0.127838918140155	-0.527264788030465\\
0.507289398071423	-1.03240165807004\\
-0.964130218786063	0.670875187969594\\
1.16775196496395	-0.539292675578918\\
1.07493436737245	-0.221510748643801\\
-0.636843505475542	0.831404342881311\\
0.864867942284131	-0.767807624304549\\
-0.565637621297986	-0.53595730915208\\
0.0803780093403466	-0.426363833513789\\
-1.71767452737809	-0.287296905150277\\
-0.0793087739203063	0.711360192746728\\
1.47795008599002	-0.346854930956241\\
-0.286772239936268	-1.09365481488169\\
0.349563031652821	-0.682724934536462\\
-0.410755301678613	0.162096974455895\\
1.90724276105939	0.414826265070493\\
0.896024264861946	0.319104604582404\\
1.80879789609964	0.588059229695212\\
-0.492684482681642	-0.333610665261831\\
-0.609487723666493	0.396710505026642\\
-0.249679706919353	0.985461527125509\\
-0.568067135413278	0.593219229634417\\
1.80593925546685	0.238669108441229\\
};
\addlegendentry{MADMM};

\end{axis}
\end{tikzpicture}%

==> mds-cities-500.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=9.417841in,
%height=8.600532in,
%at={(5.309028in,1.160808in)},
compat=newest,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-2.2800908263581,
xmax=2.19680651973609,
xlabel={Miles},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-2.14253391799309,
ymax=1.945844536586,
ylabel={Miles},
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0,1.05)},anchor=north west,legend cell align=left,align=left,draw=black}
]
%\addplot [color=black!50!green,only marks,mark size=1.5pt,mark=+,mark options={solid}]
\addplot [color=green,mark size=0.8pt,only marks,mark=*,mark options={solid,fill=green}]
  table[row sep=crcr]{%
1.90363217292501	0.636448728907495\\
-1.81080402072838	-0.711361112526745\\
0.436189313908507	-1.10515899843082\\
-0.347154005932191	0.975656982681912\\
1.94340662206999	-1.14250314966037\\
-1.68894038295283	0.671570302115317\\
0.687871190386889	0.170488572263221\\
-0.588762593243466	-0.294040211645181\\
1.54213206195946	-0.269346763157516\\
-0.493620478023786	-1.18696743886\\
1.98270317321686	1.50006429251826\\
-2.22231170445971	0.0130640090682187\\
0.605220666517102	0.990458799818927\\
-0.922415004023693	0.452631127623248\\
0.173092654337596	-0.389493384705789\\
-0.0660387008292729	0.301419997164597\\
1.11047185655898	-0.845642158311903\\
-1.09201997840483	-0.793927298001763\\
-1.45838059890839	-0.0991986114429963\\
1.26539916961423	0.481433594712334\\
0.753394470137853	-0.397709766561523\\
-1.17088255554761	0.960865689889612\\
2.00706679977398	0.0445176335322221\\
-2.11103680916313	0.998014713936483\\
-0.24831391963208	-0.709165041380065\\
0.0546917262391453	-1.46942635265211\\
0.134153900726691	0.813385976758316\\
1.60602926882536	-0.766380577871335\\
-2.14942097930469	0.503546267568496\\
1.14430920778312	0.0109850295158027\\
-0.531331879911919	0.181218534305021\\
1.66453788852888	1.05534932339506\\
-0.995811278184456	-0.00567470603447919\\
-1.37420273441246	0.345277269069576\\
0.836877323794244	0.607992531342463\\
1.59494340295363	0.18837258617718\\
-0.173694547336952	-0.117384446334364\\
-1.89833404995201	-0.276790094586318\\
0.343701063285853	0.436042127068643\\
0.00705276690753423	-1.05041715939907\\
-0.668999240546399	-0.796745891492645\\
0.274416097593132	0.0200442648778893\\
-0.764148458338671	0.879203764193073\\
-1.43091629383174	-0.551687481015588\\
0.44705603362502	-0.694953899298509\\
1.16609301971352	-0.438995487301192\\
-0.458218438369764	0.582223285198303\\
2.06998955679327	1.09407861877543\\
-1.88812045022912	0.206476628024807\\
-0.946066748469358	-0.443941851932399\\
0.740849732994118	-0.906108012567652\\
1.5481685463253	0.709895017301535\\
0.0990519234194446	-0.725645518436125\\
0.962768519910229	0.921186338792413\\
-1.50437737442231	0.967557306805941\\
-1.20285256718906	0.630825115841393\\
-0.135745434118629	0.629982923997248\\
0.993835378340846	0.300866754593238\\
-1.49453545922264	-0.869676576539861\\
0.516958937348131	-0.18525751835277\\
0.534426992446341	0.684584357357373\\
0.855462047395984	-0.102116648824208\\
-1.23188672449604	-0.307606457588772\\
1.86917321192279	0.323031711798741\\
-0.135354371754393	-0.416154907838243\\
1.83583641737528	-0.205749699905294\\
-1.80313705518708	0.980005286820312\\
1.66544597765539	-1.05674543650432\\
0.890631850341026	-0.660354379517584\\
1.33659613923849	-0.662262842126661\\
-0.715016246955067	-0.0428874097474321\\
2.18204187706172	0.829341571616019\\
-0.2898866483692	-0.994165303743668\\
-0.0702186650445776	1.00322319558505\\
-2.02103933345307	-0.527105188100354\\
-1.1209865787416	0.2461550000816\\
1.42253217395542	-0.0221198327252994\\
-0.437846936291263	-0.520505289251253\\
0.617929069574404	0.429206189564811\\
-1.63644859499667	-0.378857079058816\\
-2.00713860011595	0.748193623774629\\
-1.63493989930345	0.408958982939993\\
0.211288402842997	-1.25709294615063\\
1.11172916151097	0.701189527547981\\
1.64086651626056	0.460105831517961\\
1.6696211417673	-0.50056944440277\\
1.3181147282597	0.219436045835266\\
0.434908749206822	-0.432006721246904\\
-1.89122427158535	0.481807044362825\\
1.89164855251204	0.905934363194474\\
0.109508602079323	0.545598332078761\\
0.0193736693340408	0.0558839795476965\\
-0.886419651755327	-0.947329077417363\\
-0.845483201683346	0.208173189683658\\
-0.427987364132963	-0.0957366057518141\\
2.19556097369856	1.31752372845906\\
-0.273531113836617	0.116835973641878\\
-0.692630531321705	-0.526806777704064\\
0.26719078474545	-0.916471100249299\\
0.357292863621305	0.935384601610082\\
-1.76210119063612	-0.0607176392688933\\
-2.14748377086558	-0.241941043276389\\
-0.992502386332593	0.767648069402561\\
-0.300512678028551	0.389945053958306\\
-2.13741112652711	0.250034696582716\\
0.176965078728065	0.245804694124718\\
-0.701196820328987	0.565326474221494\\
0.447587780814873	0.208436346976724\\
-1.5443216150019	0.170784722311979\\
1.25740503053362	-0.21480890747871\\
-1.16339056137016	-0.54247451374744\\
-0.0892977253074291	-1.26707847284844\\
1.65988056061166	-0.0420299039606838\\
-1.24691633487297	0.00835973943053085\\
-0.878529132277117	-0.216647482995339\\
0.0642662490204254	-0.17593880369357\\
-1.99840312669226	-0.0575266296970541\\
-0.536553454543302	0.837111639195422\\
0.9961631213593	-0.284429632599013\\
1.81196662036206	-0.878690562021602\\
0.664490411173283	-0.632413111315988\\
0.945058285205148	-1.00041381420167\\
-1.36546365465615	0.786324262420391\\
0.295272893190511	-0.203677225326447\\
-0.365166526925204	-0.3090354105692\\
0.31354090664529	0.683049258828778\\
1.42163469290894	-0.458560201019689\\
-0.314167928393543	0.754476361638085\\
0.755667839091663	0.831548926380276\\
-0.430246938532795	-0.825043542664846\\
-0.085577857959337	-0.84765745845897\\
0.916889939224395	0.10226723596857\\
0.527458744769212	-0.905214971819047\\
-0.609963396219638	-1.00026913499162\\
1.80416169380383	0.120551101560138\\
1.86115634831162	1.13097823560197\\
-1.81338921332294	-0.493782865532122\\
1.44916721234433	0.381293714946518\\
0.272351960238849	-0.583435709459832\\
1.03646708882362	0.504075058040612\\
-0.896720693222822	-0.724745420880361\\
0.547311590401204	0.0189303624359896\\
-1.1281084433811	-0.997593093889027\\
1.09773950973281	-0.640746002935806\\
-1.47621779450256	0.611116631840811\\
1.69708123142271	0.849945653471197\\
0.131789201157077	1.02149248593705\\
-0.512055463988174	0.383176080652311\\
-0.0707237331682788	-0.616772874258339\\
0.799687804912988	0.342707412604444\\
-1.60790451599032	-0.641635082671858\\
1.35648587939842	-0.856708646607118\\
0.932993409191876	-0.471504191173466\\
-0.0610532336148668	0.810360560245555\\
1.83948172333201	-1.30583017239302\\
-1.17140341620227	0.441448749419879\\
-1.30397861149658	-0.692741094661819\\
0.70225455531343	-0.21215473226025\\
-0.736713548715932	0.359685595857516\\
1.72014818812683	0.633670730637592\\
-1.82743636457093	0.795398469809922\\
-1.14313398925607	-0.142002733781863\\
-0.766391703591541	-0.359934410727203\\
1.41259017407937	0.586703247276712\\
2.00154799261626	1.31585417800253\\
-1.695725909371	-0.853435408667638\\
-1.33846854266658	0.165288449628939\\
1.13810524440421	0.190902174853355\\
0.184386402923084	-1.07912593683019\\
-1.48535345907042	-0.282668016415742\\
0.229503679275264	-1.51237527502213\\
-1.55667758891209	0.794096979795294\\
1.51841896501512	-0.606399936934437\\
-1.03071827593206	0.593606795771667\\
-1.72876529776709	0.131801482189187\\
2.0137443275936	0.77384300209284\\
-0.863506500697356	0.652340033495141\\
0.0905683362293229	-0.540778543640807\\
1.70701409132079	-0.331449616450813\\
0.0828843115457117	-0.895931183052629\\
-0.0527316362983834	0.472240207821945\\
-0.262133881364851	-0.530830887638059\\
1.02923948073369	-0.116952873288085\\
0.587028844477509	-0.339804113855617\\
0.714597930634036	-0.00652760286170696\\
1.80806930094483	0.48615643977742\\
-0.697205138162469	0.123705541582322\\
0.276986385990407	-0.751166281260306\\
-2.0737817720503	0.0946527458830199\\
-1.95816799892275	0.910062257182437\\
-0.685734710826647	0.73050387467447\\
-0.5341765380264	-0.653913147790595\\
0.9379241269816	0.758125269298945\\
-0.547039008380948	0.017413023351215\\
-1.06830114711333	-0.295940410182344\\
0.946681463256998	-0.833117619997244\\
-1.98676565618282	0.338816174976173\\
0.0154771455967196	-0.346122182509323\\
0.0818848025465694	0.378896037345246\\
0.485355024459164	0.524000572747422\\
-1.17061402547003	0.796684064484008\\
-0.190813843132974	-1.14039425442168\\
1.70532530449412	0.307369862544321\\
1.13804288761113	0.376641356675315\\
-0.949268128550874	0.925219438724982\\
-1.78071850298601	0.337013179209652\\
1.82301551943515	-0.0416969464713044\\
-1.34316949906855	0.52121135243009\\
-2.04181267697678	-0.365337956677348\\
-0.20801448170546	0.896196617981962\\
0.66048121264592	0.585693674401244\\
2.05569879175557	0.931693139703808\\
0.511758353894627	0.841887805763816\\
0.40820862612345	-0.0706554470445089\\
-0.72163680347194	-0.200314689002168\\
-0.112801330533682	0.151340282639035\\
-1.60395404004547	0.0245326120476436\\
0.633427889283667	-0.790869444792847\\
-1.62619693870867	-0.216783360386377\\
-1.30988351470265	-0.144100257105435\\
0.576327471211939	-0.495140529053247\\
1.38717585698732	-0.307439961193753\\
-1.83930663298862	0.635082799083205\\
1.78192412381802	-1.16291859893129\\
-0.205037328398553	-0.26793349556613\\
-1.65103217586615	0.920482676630952\\
1.29001008987124	0.0574377740951031\\
0.0693070150218895	-1.1893478671804\\
0.0287816612346973	0.687038077523902\\
-0.754194447452552	-0.665844851224898\\
0.474694442930396	0.359525029608813\\
-1.3541640556344	0.951777405053027\\
-2.0179431998148	0.594182729458978\\
0.843260659890439	-0.265808265340193\\
1.44212203622377	0.128256982225677\\
-0.575346108997061	-0.144020231137025\\
0.7902360057645	-0.548759845315713\\
-1.23805504629833	-0.829755207755548\\
1.82898749242354	0.768702412430457\\
-1.05014798044206	-0.65088014691552\\
-1.45226825166242	-0.703107187397554\\
-0.979745936122458	0.142605941346671\\
-0.288043755511746	0.608475037124529\\
1.89056353882849	-1.00431208564896\\
-1.12400905353967	0.0976244677429509\\
1.53455007011833	-0.121197853832178\\
0.883677948683155	0.463375877605862\\
1.6381659137968	-0.910285997316342\\
0.138312049595827	-0.0353612417278141\\
-0.619077803699725	0.958656094351586\\
-0.865015688925271	-0.569865670856672\\
-0.403293565040032	0.0496134555030677\\
0.607689608284171	-1.02607793010774\\
-2.22332066603468	0.369435634851503\\
-1.74813753753291	0.507660291609194\\
1.28608419852061	-0.520737838494824\\
0.314544926315121	-0.352193619754711\\
-0.958333886110652	0.311780672213299\\
0.319471201770191	0.293659992544857\\
-0.22956291449082	-0.861764083348656\\
-1.36401661696759	-0.364405109016391\\
-0.432588841412965	-0.974200819099683\\
-1.85537767892362	0.0631822977500617\\
1.69021285307532	-0.182774864054985\\
0.767899808274644	-0.741833159324888\\
1.39650018237346	-0.162534359614433\\
-0.581441774596366	-0.438381148564014\\
0.256288540130855	0.553098027404926\\
1.21768946532803	-0.741081806424892\\
-0.284127390010696	-0.0271638164033417\\
-2.10499716127036	0.850718280405334\\
-0.385691972976506	-0.676004637013669\\
-0.141480689951822	-0.976532693786661\\
0.389180423861751	-0.845392569272709\\
0.276481773873075	0.819197363587869\\
-0.860639455419801	0.0321799100296613\\
1.56036167435639	-0.412471154241697\\
0.173602318963017	0.674836734099392\\
0.416748641220133	0.0694044672603975\\
-0.221856569731116	0.27494003629311\\
-0.729316805090169	-0.927998833582037\\
-0.189277163753789	0.498146601123272\\
0.586446637284665	0.276931649334774\\
0.154411501564761	0.10227630672485\\
-0.541469095715904	0.693149557204\\
-1.48136989909863	0.43282597165506\\
1.14486598103317	-0.295189984961585\\
-0.0339424422168115	-0.0793863775402578\\
-1.92105655338848	-0.627237171463625\\
0.747213898065845	0.476164356836863\\
1.41389676700925	0.739598005738009\\
1.46529685409122	-0.771992367544687\\
0.100629597407505	-1.34132767058262\\
-0.0619177326714222	-0.233920070726076\\
-0.153326541443843	0.0210318340727465\\
1.2601925773374	-0.0762507815584611\\
-1.88232012697382	-0.129926227164884\\
1.54624576441182	0.0353426081163006\\
0.335594790009281	-1.19761905985071\\
0.307424575853642	0.158117760075523\\
-1.98423150891603	1.05113130576521\\
0.819729978398172	0.207920281342154\\
0.0340770872257237	0.209682412444532\\
1.79160417921255	1.00033082585137\\
0.812605995333331	-1.02877006438974\\
-2.012967694774	-0.205704402099442\\
-1.24312346615884	0.320468540201159\\
1.95542657812157	1.02630912742642\\
1.59467870652942	0.941341484305862\\
1.54855251608856	0.575367689704004\\
-0.423804202077682	0.25966345868217\\
-1.51974772885899	-0.442950541526595\\
0.433389332177788	-0.292954815667772\\
0.412615733415427	-0.97547822500686\\
1.26679663565976	0.344837865698933\\
0.617037452295363	-0.0953672522427321\\
-1.91677080871198	-0.410649630139796\\
0.640197658135541	0.762669847632911\\
-0.818216060771888	-0.830768946362365\\
-1.60265979009577	0.538349992620691\\
-2.13662017987857	-0.0880898009476025\\
-2.22238162171074	0.147383661577165\\
0.216189914853637	0.406528647472611\\
-0.330678414793086	-0.182991865553655\\
0.417695861181495	-0.568019391546664\\
-1.78064404324583	-0.365768913007231\\
-0.477771125513835	0.969188931388329\\
1.01385659870754	0.0145459882167761\\
-1.10675012691602	-0.424971681870626\\
1.2627415173459	-0.35175707921341\\
-0.368488820948849	-1.15027094421136\\
-1.7540891743415	-0.1919736100803\\
0.966037183216458	0.617563074253481\\
-2.11784335869638	0.677862734657823\\
-1.01494491726352	-0.156100971663285\\
1.14505976548835	0.575738454027648\\
0.313568018688277	-1.06559307555747\\
0.173069346322923	-0.24396409545858\\
-1.17560656532	-0.678344295626216\\
-0.176197844092048	0.75347395784143\\
1.48248998659528	0.251092255757736\\
-0.592435644451248	0.497819276775224\\
1.68044471433487	0.0886580302930695\\
-0.972257141058134	-0.838641519386803\\
-0.0315749830588336	-0.496163285701919\\
2.14994951075612	1.19267813108573\\
1.05321245082344	-0.511597810720965\\
-0.263082826491777	-0.383683563542606\\
-1.42032729808677	0.0226573845950707\\
-0.410071028756196	0.839233565752795\\
0.840160435454264	0.95280108908159\\
0.0158965930806451	0.910879450452979\\
-0.797968951742406	0.471144363047825\\
1.57033899163279	0.347832797479209\\
-0.643222514416044	0.276947992791258\\
1.14870282048418	-0.153712828940611\\
1.93751323063927	0.514356837741877\\
1.94227480214177	-0.0780783664854883\\
-0.840925403221695	-0.0977426554237812\\
0.419849922850522	0.758665847161343\\
1.89925211856488	0.20105078863171\\
-1.43852816976843	0.2375293545048\\
-1.00852513700495	-0.966483325850314\\
-1.35302699628027	0.644874955169054\\
1.63755881320556	-0.647010688242696\\
-1.06041271125438	0.872240567482179\\
-1.30889998052887	-0.562650893704651\\
0.252021008150883	0.998604768131844\\
-1.60124512299271	-0.776595149984375\\
-1.37620191095741	-0.841145111713651\\
-0.420027203603536	0.462490566542163\\
-2.03902112955548	0.453835103520688\\
1.02189885641765	-0.735134848117472\\
0.425287223864953	0.633559608411777\\
0.555021447165674	0.13927951580183\\
-0.937493011292725	-0.322060590452007\\
-0.483079305467345	-0.236296004710829\\
-0.550632770893434	-0.831422276807899\\
0.798724883217456	0.0823652436736935\\
0.454205757582622	1.00568708845706\\
1.72176476233153	-0.797167621442747\\
2.08437038540208	1.40184468948193\\
1.04911116636586	-0.391620297109203\\
0.315447370646535	-0.471198469083772\\
0.537982678695092	-0.607783927267667\\
0.181379369602684	-0.828695640931149\\
-0.0719690923935233	-1.13823887186943\\
-1.10499194097752	0.698146827950465\\
1.02040454134026	0.184060730317993\\
1.99082085336651	1.18532140769115\\
-1.21450816056758	0.173285481076496\\
1.7705308518726	-1.0013748873477\\
0.23871270923442	-0.101249023252062\\
-0.424289823442971	0.6939381065913\\
1.22678687403156	-0.62116471280627\\
-0.0959923906929133	-0.732504847581934\\
-1.68040101606049	0.789116993375049\\
-0.982858850189152	-0.557141094012411\\
0.652008958010141	0.883125977228307\\
-0.157761325577811	0.370147263376166\\
1.66414671962899	0.735530852018098\\
0.828255022260448	0.727636932640391\\
1.382828431672	0.476679472378431\\
0.520261018083063	-0.783293528631644\\
-1.53679331151625	0.293416663960415\\
1.58772424533867	0.823037738961607\\
0.6922816537011	-0.493281890667871\\
-1.26284491256757	0.730761634840888\\
0.19131998557837	-0.660750011664774\\
0.894700885166902	-0.365059615542251\\
0.927882823020665	-0.19266781721173\\
-2.1108165368551	0.361112736079042\\
1.40041804903741	-0.570166402090296\\
-1.22383192218198	-0.940282128843115\\
1.71845468747784	0.196101027273301\\
1.52683467625389	0.466066613597935\\
0.690063011182526	0.329895517131436\\
0.00800266881665835	-0.788878296195289\\
0.9854015869869	-0.603797502880841\\
-2.02992448386859	0.228286699251469\\
-0.808437026862311	0.778185797230069\\
-0.641468743993349	-0.675518127847965\\
0.159798646900122	-0.973105723933235\\
-0.0380019084778173	0.580140899042438\\
0.978703726369311	0.408797335362718\\
0.875241222159167	0.849812428779824\\
0.198015200844868	-1.38897464808507\\
-1.1052104975632	0.35380214355816\\
1.90491709430881	0.0818452702092387\\
0.0376070165159773	-0.637848887730081\\
0.717132926770384	0.687078304706255\\
0.186240595093216	0.907225131835863\\
0.857600938745594	-0.893320006493181\\
0.188664528195075	-0.498473247001826\\
0.375711874243681	0.539360464239098\\
0.907640019095551	-0.00947175629298142\\
-0.00505740080404853	-1.35703283542755\\
0.405173382148558	-0.176435495126912\\
-1.45174651824548	0.847532048406315\\
-1.56135444494512	-0.0764333779640009\\
-0.331283348998725	-0.773965023597527\\
-0.688856009785592	0.456454053828644\\
0.635908159820222	-0.913579897928506\\
-1.60458507740994	-0.53598900410856\\
-0.193204355320882	-0.609333978262513\\
0.752256773881528	-0.117961017683906\\
-1.97913213298288	0.0512445934107715\\
1.37721274812138	0.306061754324372\\
-1.68690350241849	-0.709552733294781\\
1.08728493134887	0.100365793536628\\
1.54536523086549	-0.851426093387503\\
-0.436576691320237	-0.417103463107288\\
-1.93617503085252	0.670661269240503\\
0.922798463920392	0.218023264323577\\
-0.313753802480668	0.877653735004982\\
-0.308288295321736	0.218534040354059\\
-0.346136490911324	-0.90781198361621\\
1.74043590435876	0.408601227683209\\
-0.293407321176627	0.492605861586322\\
-0.785046176197321	-0.460870755989136\\
-1.88593316962976	0.321757137646205\\
-1.2477584856302	0.891604485242698\\
1.56821927215111	-0.515516071341282\\
-1.11689046954585	-0.895776501855198\\
-0.880333640517843	0.550874033367286\\
-1.14206887381648	0.548403662083089\\
-1.74726485966392	0.884047321744833\\
0.637306235998875	0.066868826404121\\
-1.10878593049128	-0.0036061087637366\\
-1.51185995598077	0.0733611640846124\\
1.03839299425622	0.77386666594671\\
0.687257998096136	-0.320786725878659\\
-1.54241231694646	0.688376494399401\\
-0.0996000079178789	0.904469355442606\\
-0.647020645755943	0.0322515166742632\\
1.22067049036369	0.249212915550897\\
1.79492502503526	0.877392023704244\\
-0.127625403743454	-0.527054777527959\\
0.506407810145583	-1.03244321492012\\
-0.964313539834528	0.67051801632001\\
1.16752458742746	-0.539984718413802\\
1.07472212848496	-0.221801996214328\\
-0.636847326035396	0.832660818422982\\
0.864296390453269	-0.768092205241686\\
-0.565379439354215	-0.536794089035926\\
0.0801722019150368	-0.425618925334138\\
-1.71783676506784	-0.285983326759385\\
-0.0792124935300113	0.712084926039452\\
1.47830622810156	-0.346550148584729\\
-0.286018222931314	-1.09493179424788\\
0.348683468116587	-0.682788642416246\\
-0.410239232177305	0.161587511420152\\
1.90670741547371	0.415237688431688\\
0.895230405323237	0.318663802750366\\
1.80814518851686	0.588101160145255\\
-0.492647647064528	-0.334074289333155\\
-0.609196900138767	0.396411235433362\\
-0.249681346599871	0.987828444857299\\
-0.568315958833861	0.593093900603001\\
1.80569040043367	0.239216718393758\\
};
\addlegendentry{\footnotesize Groundtruth};

\addplot [color=blue,mark size=0.8pt,only marks,mark=*,mark options={solid,fill=blue}]
  table[row sep=crcr]{%
1.88055240181496	0.630488660230307\\
-1.79025713576285	-0.701006252590121\\
0.427036193001159	-1.05930753122842\\
-0.340617295013655	0.935915594979672\\
1.91493254267622	-1.08128801329534\\
-1.66615301996919	0.630838333585809\\
0.67901653485909	0.170615318999838\\
-0.582626684553082	-0.28825191411975\\
1.52117899760517	-0.244726928433661\\
-0.491152368540052	-1.1465687135203\\
1.87447364054245	1.69726710732019\\
-2.19454076214921	-0.00773034555388751\\
0.599664181492293	0.959050790971024\\
-0.909983381603861	0.427210149459962\\
0.172167512325561	-0.398962771601843\\
-0.0649277493031848	0.289616550979643\\
1.09343826556034	-0.80334909499139\\
-1.08084944139272	-0.773879985396518\\
-1.84000331704151	-0.16223347778544\\
1.2500343016668	0.475284922482382\\
0.74214500729093	-0.375603316755152\\
-1.15389788480605	0.914035855411679\\
1.98104524128063	0.0617062442649226\\
-2.08198720661978	0.941111680751189\\
-0.247655154288744	-0.684575003637238\\
0.0493957311845052	-1.41330894103902\\
0.13411585399268	0.784215607845555\\
1.58289460066286	-0.722470101588231\\
-2.12123440720895	0.464911934924254\\
1.31912202378981	0.281447454212029\\
-0.524623660799317	0.169627891693275\\
1.64565357828606	1.03146689481806\\
-0.983700865184895	-0.0145099117439172\\
-1.35631372189067	0.319731403056033\\
0.824331054957612	0.593065819751737\\
1.57457308516013	0.19630133773827\\
-0.17236054155932	-0.114423687921908\\
-1.87547985294401	-0.283671664455233\\
0.339960299167187	0.422988304367206\\
0.00351889413341646	-1.01058590331783\\
-0.663223072874991	-0.772714288856474\\
0.260886347308994	-0.000370096747548228\\
-0.752565097607652	0.839210041214742\\
-1.5735924349954	-0.656349645533382\\
0.438893771911178	-0.664484683983544\\
1.14946886698901	-0.411500326394957\\
-0.451343138097968	0.556225424244133\\
2.04603946787516	1.07257916628455\\
-1.86407139153407	0.181441056239094\\
-0.935792535933064	-0.43578299666879\\
0.728361749420587	-0.864957641729009\\
1.52982345664121	0.697840743498345\\
0.0952398479235893	-0.697232224663313\\
0.952465342213389	0.895723358890908\\
-1.48312978517449	0.917392624725732\\
-1.18636317013002	0.596108849904739\\
-0.132846819621185	0.605184653988589\\
0.981438018348659	0.29895122419675\\
-1.47844913883872	-0.850442634519153\\
0.509306532318441	-0.173342709431707\\
0.528936166449884	0.6639804150546\\
0.840004239678936	-0.0883166849574049\\
-1.21759921758438	-0.307219764464047\\
1.84567444041695	0.328484708034572\\
-0.135329148137333	-0.40157983715362\\
1.81131206361753	-0.180773931981698\\
-2.05449100816723	2.13328794108569\\
1.64075382231598	-1.00134538061785\\
0.876910874316016	-0.62708243287312\\
1.31718397725863	-0.624778372971139\\
-0.707319622921073	-0.0418330851689233\\
2.15593837120906	0.818793419027389\\
-0.289482617668588	-0.95918997636232\\
-0.0671340939528925	0.965026846835454\\
-1.99731098935989	-0.525641116459852\\
-1.12572280885269	0.0928152152885364\\
1.40378310757881	-0.00790428923644628\\
-0.434255225075691	-0.504782317108555\\
0.610674869865141	0.418964563537906\\
-1.6172072042942	-0.379485969148389\\
-1.98009316504194	0.701649022085112\\
-1.61355814087962	0.378614538017535\\
0.204582616764876	-1.20757025621922\\
1.09892519013149	0.685364232654937\\
1.62065529203944	0.458278180720493\\
1.64640666553775	-0.466067903062151\\
1.29498167919622	0.218593055856201\\
0.427624258579019	-0.411561410889005\\
-1.86638202774161	0.446362032857502\\
1.86945903767226	0.889780599469569\\
0.109051825839333	0.526250173459321\\
0.0187234096238575	0.0541087372553507\\
-0.878289080027925	-0.919596327245272\\
-0.834700634381786	0.192665666934784\\
-0.423354830470616	-0.0959412737609092\\
2.17061934741457	1.28887274474016\\
-0.270282909367802	0.11005375817597\\
-0.685811211526987	-0.513190077003736\\
0.260711060161296	-0.879303751427062\\
0.4063479142699	0.890404918759679\\
-1.74038788298361	-0.0745144838815202\\
-2.12136394447009	-0.252415959953478\\
-0.978316604711551	0.729730766759118\\
-0.296172414244242	0.372638084612663\\
-2.11007112305545	0.221071235124903\\
0.174827661225378	0.238348395229886\\
-0.691273485648048	0.53771231078723\\
0.441899506914428	0.204900424729381\\
-1.52474531415882	0.150250985328978\\
1.23770693526935	-0.194055388273659\\
-1.15062009769221	-0.532587542420179\\
-0.0922010435579831	-1.21994004570113\\
1.63804996849013	-0.0248473762690924\\
-1.23157067196376	-0.00331519976886719\\
-0.868490786861562	-0.216446643979032\\
0.0700636970593942	-0.167000078913279\\
-1.95635267193588	-0.0815544101697901\\
-0.52798332528218	0.800810750204749\\
0.982130163149778	-0.264330507079432\\
1.78589608632207	-0.828634964545872\\
0.65372892131052	-0.602289738554842\\
0.929707378836173	-0.953816656906737\\
-1.34647924891095	0.744257108797668\\
0.290395011588833	-0.193125183398933\\
-0.361919627718951	-0.300620258044311\\
0.310860665604089	0.660441709571047\\
1.40169832488213	-0.427950169479437\\
-0.308656040206239	0.723344377254756\\
0.747759374561569	0.807503418454969\\
-0.36101602229671	-0.878127732993322\\
-0.0873733005193094	-0.816339176104503\\
0.904928967409127	0.107091218160477\\
0.517693113940493	-0.866070508996311\\
-0.605499222171394	-0.968000552967362\\
1.78093696748063	0.132984730828581\\
1.8399709954512	1.10612575236202\\
-1.79221161825839	-0.491684231212751\\
1.46009251098191	0.752006337011426\\
0.266722763820428	-0.558786857128435\\
1.02408297472042	0.494934021124216\\
-0.887846579093997	-0.705524531764922\\
0.539832728838981	0.0234458685050697\\
-1.11703884259358	-0.970169335003936\\
1.46927588473013	-1.93537247936144\\
-1.45630286660424	0.574620105700732\\
1.67722021933924	0.834051384562959\\
0.132350207168907	0.984495600985923\\
-0.505039438519634	0.364163758190172\\
-0.072073288855241	-0.594033939819687\\
0.789879975920464	0.337408680755329\\
-1.58974821204182	-0.632066688020398\\
1.33628493464331	-0.8117158062805\\
0.919251710634242	-0.444951996178609\\
-0.0586126583385865	0.779485034724917\\
1.81188294270458	-1.23942374934508\\
-1.15583255350429	0.41414999869391\\
-1.28983138108807	-0.678460788674703\\
0.692166642823408	-0.197507084210865\\
-0.726900923935845	0.33947866174393\\
1.69940113315484	0.62608755463633\\
-1.8025482412835	0.748730284946405\\
-1.12952188607886	-0.147051574458612\\
-0.758174649593763	-0.353295322563145\\
1.39563676454304	0.57798938620953\\
1.97907687050757	1.28542645911382\\
-1.6770342003926	-0.836651997422131\\
-1.32152736854141	0.146854395398014\\
1.12356716495788	0.194462076591806\\
0.178513884978118	-1.03657779784583\\
-1.46777108913147	-0.285547554957964\\
0.221861605915632	-1.45302769151106\\
-1.5044362774829	0.782626697902715\\
1.49684181807034	-0.569326433209602\\
-1.0077457714735	0.571058538580296\\
-1.70694853850203	0.111044645796599\\
1.9896359995821	0.763780712803161\\
-0.851278400939023	0.619951588074224\\
0.0873727262688864	-0.519417839855054\\
1.68378754574937	-0.302956402264623\\
0.0788096345036199	-0.86123823482261\\
-0.0513223220522892	0.454139404588714\\
-0.260808742292449	-0.513099531753713\\
1.01524473211583	-0.102843717220151\\
0.578058969134433	-0.321421524695716\\
0.704917097442487	0.000500956202838123\\
1.78579689547416	0.48492398244537\\
-0.68854217689059	0.112748102791644\\
0.270836798220473	-0.720147879466887\\
-2.04767683693268	0.0721360914647245\\
-1.93130330582139	0.857875489986891\\
-0.675556380064002	0.696823873277236\\
-0.529724629075309	-0.634039655657255\\
0.927491650501617	0.738537870389134\\
-0.540579834856497	0.011845989788693\\
-1.05606420768892	-0.294492153110703\\
0.931770544486605	-0.792814741652927\\
-1.96109914132668	0.307884516322965\\
0.0137731593999383	-0.332793994858221\\
0.081323469401616	0.365553766818839\\
0.480050004471397	0.508964208117176\\
-1.15408145953457	0.756027668560902\\
-0.318993676964919	-1.31299796770333\\
1.68387345464315	0.311871423127922\\
1.12401471171359	0.37323041298681\\
-0.935202056106607	0.881781118286995\\
-1.78731760042598	0.881980176690507\\
2.14232033464042	0.0799551911342724\\
-1.32519391937985	0.489325715526788\\
-2.01737587684323	-0.370182620042005\\
-0.203467175816398	0.860731776833156\\
0.653113202627551	0.569976551160065\\
2.03148706362659	0.916125565935531\\
0.506986747450009	0.815173317014671\\
0.402256708146493	-0.0640625053616427\\
-0.701068139387236	-0.222431707566794\\
-0.111505979914027	0.144748192374475\\
-1.58401960022346	0.00896809558126129\\
0.622626374700409	-0.755059403433674\\
-1.60664120452865	-0.223441815636089\\
-1.29415443199042	-0.150601867501585\\
0.567067123739966	-0.471006616074766\\
1.36809420848045	-0.28283395262456\\
-1.81470572464101	0.594340857987872\\
1.75545364902535	-1.10243485808416\\
-0.20371730687579	-0.259589785161125\\
-1.88229343093688	1.71327011784381\\
1.27316915540866	0.0674276744803079\\
0.0520577551128354	-1.20032464939797\\
0.0297404589198939	0.661627803138943\\
-0.746973307790029	-0.647542136271759\\
0.469074792536548	0.350564914011495\\
-1.33487132901304	0.903593852874544\\
-1.99118135032623	0.553339493129208\\
0.831228039191879	-0.247831522981261\\
1.42353572648834	0.137010474576349\\
-0.568969280672408	-0.143765117901501\\
0.778101733019394	-0.520623116203498\\
-1.22512383397958	-0.809688773159715\\
1.80722181964903	0.757090314995472\\
-1.02698867470872	-0.792858509073696\\
-1.43626187413822	-0.689790941778468\\
-0.930952723569544	0.133735207575138\\
-0.283264045073507	0.583069818020012\\
1.86314440700036	-0.948794436381591\\
-1.10998331784713	0.0837147186380076\\
1.51410054822791	-0.102214640432651\\
0.873130090399214	0.454332832035712\\
1.61422517116975	-0.860657550405881\\
0.135896124941418	-0.0326001072593624\\
-0.609124548743808	0.917025095571183\\
-0.856119503452049	-0.556206508220636\\
-0.398576858334176	0.0441617582256415\\
0.596568538630364	-0.981630566137136\\
-2.19456095406758	0.335180878927251\\
-1.72504521041458	0.472556237859654\\
1.11991602703329	-0.923846571343452\\
0.309013592526621	-0.335869768644667\\
-0.945830626944736	0.291330000095418\\
0.31416521858773	0.439851411728974\\
-0.229562861662515	-0.831237932363615\\
-1.31326884239373	-0.422481728893421\\
-0.463222946282311	-0.91370841177682\\
-1.83213781615602	0.0438537602080535\\
1.66760899891174	-0.160023943255488\\
0.755519189437887	-0.706627610120095\\
1.3776976250706	-0.143287569855218\\
-0.575795524678136	-0.427079598689205\\
0.253982137376188	0.534834611927096\\
1.19957662215142	-0.701733811211163\\
-0.281139116696118	-0.028622345055992\\
-2.25349667132459	1.01619566313672\\
-0.383192060087831	-0.653931144802156\\
-0.142918694959068	-0.940859831699075\\
0.381341781409062	-0.809782667426489\\
0.274646191936583	0.791136475269879\\
-0.850146307302482	0.0231631173793656\\
1.53878285069548	-0.382301298450548\\
0.172682652884676	0.651233084160523\\
0.411072141776902	0.070808465978143\\
-0.36512408161337	0.509721180790142\\
-0.723133645478251	-0.899557920396205\\
-0.1887193637986	0.498519401543124\\
0.579176456219238	0.2721147885321\\
0.152167973027932	0.100007982802804\\
-0.5332300639763	0.662210933613355\\
-1.44468442156598	0.536142995642737\\
1.12890762599722	-0.273302213406721\\
-0.0342845262406852	-0.0765636179462205\\
-1.89887548439023	-0.621071978566923\\
0.73844051664914	0.465366753611706\\
1.39734520427604	0.725169684060535\\
1.44394153468133	-0.729179593294673\\
0.289690030387812	-1.60325308847406\\
-0.0623275656464729	-0.225535537065434\\
-0.151872259098461	0.0189686826818786\\
1.24336497945466	-0.0615179592795814\\
-1.85926682523841	-0.142210294909145\\
1.52607673084444	0.0485575542676881\\
0.327468863039476	-1.14920080010814\\
0.303384473061568	0.155170202482535\\
-1.95665001195111	0.99339780186482\\
0.809297244157665	0.2078697215043\\
0.0336611796573448	0.202257717569746\\
1.77094885789908	0.979703930090109\\
0.798865490197761	-0.982327956862389\\
-1.98845988666392	-0.216320255884569\\
-1.22697086872978	0.297064552500523\\
1.93275267137607	1.00625823476003\\
1.57637363771308	0.921063735523482\\
1.52983426138101	0.568354963145467\\
-0.436088444651888	0.172333730414823\\
-1.50216762459034	-0.440089023817601\\
0.426506222208303	-0.277760979722673\\
0.404120273392317	-0.934741614210209\\
1.25103971546264	0.34382467510004\\
0.608356304105702	-0.085905042398162\\
-1.89404941118177	-0.412639134671522\\
0.633572489610963	0.740125932257112\\
-0.8106332421893	-0.806819888386883\\
-1.58133475465311	0.503428465044476\\
-2.11021663789672	-0.104279845436107\\
-2.19424179464732	0.121516643477023\\
0.21399307996885	0.393396742949883\\
-0.327524770160568	-0.179009862049619\\
0.410256865955731	-0.542607705951945\\
-1.75953165777711	-0.368211377457276\\
-0.469588576788552	0.928475524582068\\
1.00041884759403	0.0235697348320237\\
-1.09437797340411	-0.41900442108731\\
1.24512480306599	-0.326644182199085\\
-0.367513492995016	-1.11011356256376\\
-1.73283779684979	-0.200740323831378\\
0.954861652117705	0.60350750049112\\
-2.08958182103693	0.632949581582032\\
-1.00300351142973	-0.159439249613989\\
1.13148745695198	0.564927110626644\\
0.306086607658683	-1.02236638102125\\
0.169638003297009	-0.233026972804384\\
-1.16305400780904	-0.6634333299874\\
-0.172446083412177	0.723662266448167\\
1.46372572968711	0.255614976940935\\
-0.584082068804758	0.473750777082353\\
1.65871045195331	0.101128528203283\\
-0.962734481558117	-0.815806303758351\\
-0.0330917502014826	-0.477612990543654\\
2.12524877733323	1.16825398804375\\
1.03782789910714	-0.482419464554986\\
-0.261341279566052	-0.371511716079841\\
-1.4027350941344	0.00884945281736862\\
-0.403105903893604	0.804027820563055\\
0.831506585529909	0.925004492985851\\
0.0176317309498599	0.876949356295161\\
-0.787071159318781	0.446177122338951\\
1.55071959696035	0.349551183654856\\
-0.634827044976011	0.260719332777641\\
1.13308408772373	-0.137108736896672\\
1.91366694966856	0.513286080007658\\
1.9167432971875	-0.0568983445348299\\
-0.831039606320163	-0.101680138394542\\
0.416021910326511	0.734213444001706\\
1.87503525263353	0.21135814828143\\
-1.42011550146367	0.215451814096573\\
-0.998892479130458	-0.93914346301345\\
-1.33458764674673	0.608243928537945\\
1.61435049942839	-0.607299461437995\\
-1.04507646834943	0.829763531570206\\
-1.29433255289988	-0.553334490941972\\
0.250987598022706	0.963588589880602\\
-1.5835445812511	-0.761858896659783\\
-1.36154339177603	-0.821910458355128\\
-0.413966053053851	0.441347873482844\\
-2.01237502226249	0.418087479525156\\
1.00629867987214	-0.697827842344946\\
0.421047596381959	0.613851315679883\\
0.547774411482727	0.139342304832159\\
-0.926993250630459	-0.318424346177137\\
-0.478130846876771	-0.231711125294383\\
-0.546459514114607	-0.804993385713691\\
1.13841409697361	-0.428316530446592\\
0.450615402914911	0.972295380166915\\
1.72766134542667	-0.892702798252448\\
2.0610775110028	1.36899328647493\\
1.03410868260274	-0.36699581541801\\
0.309577543578685	-0.450382194540941\\
0.528901338441051	-0.579760181370739\\
0.176234732940893	-0.795633446609218\\
-0.074738097415529	-1.09581426150603\\
-1.08956415430731	0.661802342209961\\
1.007348264315	0.186778372963412\\
1.96813002233273	1.1596653036316\\
-1.19912300013283	0.15569075737622\\
1.74465092123112	-0.947084453126052\\
0.234836705182593	-0.0950772193266428\\
-0.417540968543252	0.664057179539599\\
1.20888795769105	-0.586248346768804\\
-0.097338310806935	-0.705630733308115\\
-1.65740097758473	0.74403960558437\\
-0.972427187784106	-0.545044265965958\\
0.657167693664856	0.84124424484782\\
-0.155293643581918	0.354908665668094\\
1.64439270416599	0.723607795024226\\
0.819137075944276	0.708165408776784\\
1.36595321968877	0.471809576731344\\
0.510922721721609	-0.748815658151871\\
-1.51697692803252	0.268328964386719\\
1.56918429663202	0.807120559611797\\
0.681548491495404	-0.468143253510791\\
-1.24531856407709	0.691731953932504\\
0.186510738099789	-0.633933788876804\\
0.899145856496551	-0.232935254928353\\
0.914972329571012	-0.17665540891918\\
-2.08351078659568	0.32820278998738\\
1.3804453682182	-0.535554890955772\\
-1.21138588306559	-0.915902762553159\\
1.69653032800117	0.204897596969395\\
1.50809403330845	0.462945195733936\\
0.681617362092992	0.324055203206528\\
0.00517670714768211	-0.758917634554967\\
0.97062801957548	-0.571777008374357\\
-2.00401148752965	0.201128450669633\\
-0.796565916985696	0.74157683064417\\
-0.635709771353048	-0.655814641667354\\
0.154531449417193	-0.934789405363818\\
-0.0364848481539347	0.558123366929488\\
0.969459075961691	0.335944650066595\\
0.865858585877685	0.826202389361304\\
0.191114868398316	-1.33458590616965\\
-1.09072224474803	0.33041404098154\\
1.88030100655549	0.0966755414960879\\
0.0348193093820795	-0.613315439987019\\
0.709320365535247	0.668087961507982\\
0.185795518214681	0.875020806745782\\
0.84365989370882	-0.851571859309431\\
0.184335286381279	-0.477801357468676\\
0.371846127372538	0.522725401653392\\
0.895490426413999	-0.000535314892468708\\
-0.00928205374707881	-1.30571755530617\\
0.398969804790735	-0.165889971910601\\
-1.43149667060397	0.802366308312912\\
-1.5422389829977	-0.0877967191515963\\
-0.329745929729595	-0.747691254791956\\
-0.679387822792619	0.433048787878425\\
0.624737240343761	-0.873117798835104\\
-1.58618073940067	-0.530386150904826\\
-0.192973099167759	-0.588004894540366\\
0.761321186702595	-0.0503747869896052\\
-1.95435035198637	0.0312330950319019\\
1.35994165073496	0.307536711457992\\
-1.66792844399561	-0.698135832602603\\
1.07314648580234	0.106850660204036\\
1.52277012721173	-0.804877394564108\\
-0.432717044218811	-0.405270648067102\\
-1.91024436066449	0.627688685541621\\
0.911079591272651	0.218554683593687\\
-0.256621989872458	0.970845397755218\\
-0.304318602185855	0.207602727185564\\
-0.344778191011484	-0.87661752377221\\
1.71399876253457	0.406928212338499\\
-0.288876446657952	0.471505198178108\\
-0.776868816301315	-0.450593166597689\\
-1.86159627471331	0.292393832011276\\
-1.22998451143468	0.846666439914178\\
1.54625695627171	-0.481397838944913\\
-1.10568347790277	-0.872103697099469\\
-0.868168908609804	0.522145804548409\\
-1.12657872263564	0.517349900454282\\
-1.72315460247076	0.834782085528863\\
0.628811892148953	0.0704190123228774\\
-1.09523152055603	-0.0135592348268075\\
-1.492963761077	0.0567998946886966\\
1.02672282291829	0.754630903181707\\
0.677062878625156	-0.302190032641439\\
-1.52144366683752	0.648361909538262\\
-0.119991549201807	0.842805841596664\\
-0.639247495358094	0.0252024183639398\\
1.20523959167516	0.251355892665127\\
1.77389116221432	0.861393237165355\\
-0.12800339561843	-0.508225640455893\\
0.496560096861176	-0.988690367771254\\
-0.950752259476639	0.636513346344304\\
1.4753482329642	-1.48219582550723\\
1.05985964231907	-0.203327186943702\\
-0.627012178565751	0.795596201506709\\
0.850614704556513	-0.731003921602119\\
-0.585328387158177	-0.516487579213752\\
0.0774255462389817	-0.408696316103073\\
-1.69730466904412	-0.290866616508146\\
-0.076809394626766	0.684729325196168\\
1.45795501220989	-0.319624003723365\\
-0.285940992703214	-1.05611084772634\\
0.341808329448742	-0.653687511667306\\
-0.405127067853243	0.151855759641115\\
1.88298255659487	0.417589006381366\\
0.884138812922919	0.315159440221491\\
1.78615100957433	0.583051950187578\\
-0.487845789056833	-0.325890285189154\\
-0.600907521187162	0.376001846830242\\
-0.24435286053316	0.948537600872661\\
-0.560008782636827	0.565666720509852\\
1.78277160260352	0.247215046369671\\
};
\addlegendentry{\footnotesize Classical MDS};

\addplot [color=red,only marks,mark size=1.5pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.9043056662119	0.63626962115285\\
-1.81004423049652	-0.708685262039464\\
0.436894494719396	-1.10508550337884\\
-0.347456919383005	0.97326527620997\\
1.94152629643661	-1.14329787559224\\
-1.68978498424357	0.670421480602936\\
0.688744482639194	0.171121666322446\\
-0.588877680560062	-0.293406246180637\\
1.54173959176968	-0.270387964839058\\
-0.494586812209448	-1.18526740628094\\
1.98390895907212	1.49863262163858\\
-2.22278172478854	0.0121215049358879\\
0.60533137850719	0.989388699277932\\
-0.922528284877239	0.453586897974259\\
0.173340275328821	-0.39027473427212\\
-0.0659499686913685	0.302031941985391\\
1.11077640695576	-0.845372188364196\\
-1.09209198346294	-0.791614744942294\\
-1.45884890679521	-0.101033798986026\\
1.2661083112434	0.481184958742321\\
0.753887983052837	-0.397426923910671\\
-1.17089018147475	0.959177009582262\\
2.00667090178695	0.0433186539348682\\
-2.11245792008723	0.995043633332909\\
-0.249181982769362	-0.708732182141242\\
0.0550752707391619	-1.46869346694782\\
0.134263357103906	0.812368264008328\\
1.60558794959448	-0.765640598083868\\
-2.15085945115743	0.503003527212246\\
1.14484321998151	0.0100280166633388\\
-0.531988332264508	0.181704037522741\\
1.66497673045975	1.05542709079324\\
-0.996451523530807	-0.00580634333415479\\
-1.37490273285705	0.345024157557113\\
0.836822403632059	0.609135798872171\\
1.59539173988769	0.187528619619972\\
-0.173747018416999	-0.117369862242465\\
-1.89809738178366	-0.278450020014651\\
0.344144482231906	0.436462267518376\\
0.00692323053016864	-1.04959801927504\\
-0.669776641220841	-0.795120854988539\\
0.27501418030621	0.0203750080887071\\
-0.764111119940056	0.877834870432977\\
-1.43055387390383	-0.550231698247231\\
0.448032335621285	-0.694800395813434\\
1.16624733797097	-0.438369477291473\\
-0.458029536408107	0.582162828916394\\
2.0709404244382	1.09421536649346\\
-1.88906110998668	0.206012533895082\\
-0.946003051997707	-0.442858026112304\\
0.74171486015944	-0.905888581447029\\
1.54871491470919	0.7099289081743\\
0.0991366094937593	-0.725815500383429\\
0.962580283009318	0.921405138492045\\
-1.50472450253072	0.965595493425692\\
-1.20298493994876	0.630932429499057\\
-0.135751649552149	0.629532921037795\\
0.994643867493427	0.300977911955762\\
-1.49398545540291	-0.866524511393275\\
0.51724581837817	-0.185496488824283\\
0.534186058768269	0.685101541384584\\
0.855845225846128	-0.101878598035647\\
-1.23183011285172	-0.30744701628627\\
1.86955669642722	0.322053459619437\\
-0.135187647508166	-0.416651599230005\\
1.83513362117389	-0.207491152536683\\
-1.80404040985417	0.977357617150989\\
1.66445159374501	-1.05684810726205\\
0.891269366775908	-0.659939273767811\\
1.33656158927594	-0.661646692020508\\
-0.715437506411543	-0.0422977765803577\\
2.18299913648887	0.829112761751874\\
-0.290833339278997	-0.993095381110754\\
-0.0701008074521646	1.00077432594955\\
-2.02019330840724	-0.52603643568856\\
-1.1216810067195	0.246085779303676\\
1.42282667912538	-0.0233463692682833\\
-0.438038765520316	-0.519979481970454\\
0.618342879110394	0.430168947637935\\
-1.63601114827947	-0.379441089182849\\
-2.00827868509644	0.746874760293531\\
-1.63582331204548	0.408628452838438\\
0.21158910402288	-1.25673666980533\\
1.11174823524752	0.702031189674795\\
1.64148325774333	0.459797152818755\\
1.66880355524704	-0.501030000806406\\
1.31885180984619	0.218555009427177\\
0.435382601479706	-0.432399482390495\\
-1.89233849125066	0.481277614964266\\
1.89232751618202	0.905945373221715\\
0.109616788199718	0.545613988987036\\
0.0195862884379364	0.0564532178030091\\
-0.886961138362587	-0.944869648977014\\
-0.846312594454661	0.208378427624333\\
-0.428250933297894	-0.0953937890952088\\
2.19680651973609	1.31717334907921\\
-0.273790023345455	0.117493905245346\\
-0.692781448648305	-0.525733258219514\\
0.267766915851007	-0.916244314995084\\
0.357404398019243	0.934031027135844\\
-1.7625441811626	-0.0620434752335582\\
-2.14731977730227	-0.2427253957237\\
-0.992383283929365	0.767333299998483\\
-0.300751342825109	0.390080433959048\\
-2.13857308639795	0.249146000752817\\
0.177503133380957	0.246518556892846\\
-0.701002230845771	0.565846293210889\\
0.448385354992794	0.209304312236911\\
-1.54518326954405	0.170331074511563\\
1.25743973734732	-0.215276100410946\\
-1.16317015442835	-0.541141704214238\\
-0.0893355323758198	-1.26594118104894\\
1.65982243513371	-0.0431821885463716\\
-1.24773450649632	0.006975712357361\\
-0.878669955373524	-0.215950564933365\\
0.064532948620562	-0.176194387070799\\
-1.9988551504938	-0.0587967649651195\\
-0.536795607807459	0.835554590395827\\
0.996421555338068	-0.284042015314255\\
1.81082252238897	-0.878469798979998\\
0.665330734791199	-0.63219977473361\\
0.945701190006234	-1.00018846222166\\
-1.36578691013217	0.785488307752628\\
0.295600263318143	-0.204106932920769\\
-0.365013694615024	-0.309089333310981\\
0.313433174998747	0.683024277334897\\
1.42138746665181	-0.458423566571131\\
-0.314224079480941	0.75336617206492\\
0.755440392129829	0.831805249148605\\
-0.431141548786876	-0.824054329479204\\
-0.0862104761336367	-0.847199755646622\\
0.917650250829547	0.10218801730943\\
0.52834757545941	-0.904988382810157\\
-0.610899669503053	-0.99856364433411\\
1.80422682148265	0.119731955648189\\
1.86174680630545	1.13092338593682\\
-1.81261609672057	-0.493502628987308\\
1.44992681323644	0.380707388162058\\
0.272763976435449	-0.583799065445318\\
1.03684537100744	0.504925556684815\\
-0.897179415037984	-0.722757085863902\\
0.547902829692528	0.0195899665944969\\
-1.128347501344	-0.994436485471775\\
1.0980156083078	-0.640295926038932\\
-1.47684497905056	0.610362143829545\\
1.69768600729068	0.850089598101753\\
0.131974540741223	1.01906438194927\\
-0.512419335737764	0.383371458563185\\
-0.0711927631228882	-0.616997682392616\\
0.800416600862151	0.343467087193759\\
-1.60732449699037	-0.639766563400871\\
1.35640730215879	-0.85627847430148\\
0.933410802920966	-0.471017044783572\\
-0.0609722787904013	0.80910575794981\\
1.83869102525444	-1.30595421591481\\
-1.17179459408364	0.441767169181431\\
-1.30374714807128	-0.690410381077059\\
0.702531358297621	-0.212246257163005\\
-0.737122044628886	0.360178736277219\\
1.72084060158147	0.633634338040519\\
-1.82842960599693	0.793646036777585\\
-1.14343831685725	-0.142309295639561\\
-0.766456487730816	-0.358987873607166\\
1.41322782455734	0.586499199650731\\
2.00214298555633	1.31588780676743\\
-1.69508718640395	-0.849719720005316\\
-1.33928125401969	0.164743436179158\\
1.13895713424807	0.190066971543027\\
0.184643862375694	-1.0787505406545\\
-1.48522312889598	-0.28329274430306\\
0.229742516572351	-1.51229104951087\\
-1.55721691181344	0.792857243966694\\
1.51806620797397	-0.605856991222438\\
-1.03061023280104	0.594318234598724\\
-1.72961331450475	0.131061504972975\\
2.01455540203599	0.773824841369141\\
-0.863289038191258	0.652755600449848\\
0.0905990824336661	-0.541272151721167\\
1.7063028789325	-0.332635543059409\\
0.0829390708142638	-0.89560897924195\\
-0.0526983703889329	0.472350426648197\\
-0.26247371527242	-0.530592854741714\\
1.02956564430053	-0.117076639583661\\
0.587350142070898	-0.340010224598432\\
0.715156187198196	-0.00605700917023451\\
1.80861548698499	0.486004217146653\\
-0.69795320534071	0.124154746664848\\
0.277828562508984	-0.751113239035779\\
-2.07448568416874	0.094310002453507\\
-1.95938618584283	0.907544209009081\\
-0.685466351279564	0.730204016821163\\
-0.534841249204837	-0.652945045784558\\
0.937675816243123	0.75912869289484\\
-0.547502728414914	0.0181143651190673\\
-1.06828955333012	-0.295447629828562\\
0.947111582834059	-0.832851366809956\\
-1.98788651887018	0.338398261234855\\
0.0157420041666886	-0.34677202814229\\
0.0822246910928098	0.379352892327029\\
0.485330413345375	0.524787758302266\\
-1.1705711340309	0.796278419338623\\
-0.191301678807671	-1.13935919871733\\
1.70587192958576	0.306733937195452\\
1.13885013139483	0.376370762369622\\
-0.949367116620191	0.923545007664499\\
-1.78168071341655	0.336821944651431\\
1.82271678061833	-0.0430465952426892\\
-1.34366763053841	0.520917007678431\\
-2.04132856024322	-0.366078993490803\\
-0.208015842571823	0.894434070862726\\
0.660364433822282	0.586789785465769\\
2.05654083705992	0.931694650236799\\
0.51157654648535	0.841625230843802\\
0.408757603171425	-0.0705114304109187\\
-0.721797239692611	-0.199626982318151\\
-0.112809293303153	0.152150848952835\\
-1.60461588544111	0.0232211667081658\\
0.634330270095474	-0.790748834140444\\
-1.6262832291485	-0.218136087967637\\
-1.31022108852328	-0.145202972742169\\
0.577076258948013	-0.494983736694147\\
1.38698205127775	-0.307702734403999\\
-1.84028021549413	0.634246885136889\\
1.7807497104946	-1.16320220575943\\
-0.204855033196693	-0.268224132505809\\
-1.65160240263266	0.918505444139332\\
1.29057076718603	0.0562929525176683\\
0.0694295536163058	-1.18852211893986\\
0.0286679193790349	0.6864547519165\\
-0.754669829187522	-0.664409792197808\\
0.47539796161435	0.360149502655049\\
-1.35425114310356	0.950272055087735\\
-2.01923641510438	0.59326563971974\\
0.843589876240104	-0.265455739593555\\
1.44265839581858	0.127399095939204\\
-0.575508816722544	-0.143690191619566\\
0.790908165831556	-0.548400116777216\\
-1.23790656965297	-0.827116989944927\\
1.82973752168174	0.768562806951709\\
-1.05022772179789	-0.6489228052801\\
-1.45193724527824	-0.700637254754885\\
-0.980652288034865	0.142337647030667\\
-0.287919947396068	0.608131042238306\\
1.88925901912826	-1.0042298938591\\
-1.12494576241743	0.0969479359953538\\
1.53449660974689	-0.122346128735331\\
0.884042584787362	0.464453967204115\\
1.63741331170875	-0.910034051117874\\
0.138722930120123	-0.0351819208609539\\
-0.619492469936779	0.9562214963312\\
-0.865078522568931	-0.568501337318447\\
-0.40367721919949	0.0501768682698346\\
0.608585272167997	-1.02590930362101\\
-2.22461163383376	0.368917087756592\\
-1.74914306527129	0.50692616190678\\
1.28607873826765	-0.52019428974618\\
0.314785343192992	-0.352992361929087\\
-0.957784258203135	0.312409402791266\\
0.320149295616085	0.294382008368389\\
-0.230548119797178	-0.861011470084775\\
-1.36379976895197	-0.364374689108574\\
-0.433533584678684	-0.972969872938603\\
-1.85608383200181	0.0620290050872779\\
1.68974475538284	-0.184241928360629\\
0.768660190428866	-0.741594961141648\\
1.39648544429649	-0.163472539688679\\
-0.581589152115074	-0.437628097639104\\
0.256323802505069	0.553279551128279\\
1.21778508698662	-0.740634969707186\\
-0.28435447855447	-0.0268620992887349\\
-2.10633917537662	0.848553132384188\\
-0.386463092517093	-0.675256469893662\\
-0.142080047327142	-0.975642805303865\\
0.390148856973224	-0.845247809266138\\
0.276487350192907	0.818364614879268\\
-0.8612937171383	0.0323886583661258\\
1.55985458121315	-0.412862397574338\\
0.173485215061504	0.674534267884689\\
0.41744926535487	0.07002718276228\\
-0.222093972231409	0.275466910454997\\
-0.729994879517007	-0.926077819371523\\
-0.189396464280941	0.498099168669226\\
0.58731609151593	0.27760118221759\\
0.154832207244556	0.103035287095608\\
-0.541236675900733	0.692732009038018\\
-1.48210541787906	0.432513286385235\\
1.14497954305662	-0.29481311120741\\
-0.0338531419106438	-0.0793408655409425\\
-1.9201844956121	-0.625133407454839\\
0.747446678599472	0.477378859207112\\
1.41432059286652	0.73985277454721\\
1.46497216643006	-0.771376370274924\\
0.100817714533793	-1.34081143078223\\
-0.0617208286240254	-0.234270315393692\\
-0.153375130404052	0.0214317906548299\\
1.26046560546938	-0.0772570126919904\\
-1.88252756178038	-0.131331023323191\\
1.54644483397923	0.0340960385064173\\
0.336023934889593	-1.19743951655175\\
0.308069581413871	0.158888565861965\\
-1.98534626149728	1.04800808609868\\
0.820694798822858	0.208089512482011\\
0.0343495080735351	0.210481720421276\\
1.79236901055668	1.00027438946115\\
0.813421093615446	-1.0285985672496\\
-2.01297393137809	-0.206735580701376\\
-1.24379400764331	0.320244088216491\\
1.95629551283867	1.02640920574782\\
1.59517650081503	0.941422674679465\\
1.54931544664555	0.574919881904733\\
-0.424322823953073	0.260001666036303\\
-1.51927909265714	-0.44272925697183\\
0.433549071321537	-0.293626604931082\\
0.413463210979364	-0.975342587737977\\
1.26763488723506	0.344159616796092\\
0.617468324096989	-0.0950739539078815\\
-1.9161568508601	-0.411001457062041\\
0.639910697232401	0.763094331168844\\
-0.818804123736024	-0.828748692560678\\
-1.60349836220084	0.537715646839212\\
-2.1369338572845	-0.0891886583528209\\
-2.22331215821098	0.146699754932311\\
0.216639624773535	0.407025859700431\\
-0.330736002577183	-0.182953308040718\\
0.41845967375972	-0.56802556723511\\
-1.78020280515902	-0.366456990854349\\
-0.478148258841725	0.966707562714935\\
1.01440588031978	0.0142525124709476\\
-1.10656525396901	-0.424082770848784\\
1.2626880855531	-0.351530214296007\\
-0.369403429154407	-1.14874295442919\\
-1.75420088563934	-0.193622893378625\\
0.966071260430067	0.618661874335717\\
-2.11918712109989	0.67697186290978\\
-1.01519914895087	-0.155845677936577\\
1.14539123496442	0.576400200369427\\
0.314126246702158	-1.06531928426241\\
0.173353906215087	-0.244519587178723\\
-1.17546055006133	-0.676421174041576\\
-0.176271625170252	0.752430014404248\\
1.48310052764589	0.250292004112696\\
-0.592403223179096	0.498143362946959\\
1.68060795803441	0.0876435482998146\\
-0.972617305461832	-0.836205311695879\\
-0.0315696465147807	-0.49670397193848\\
2.15079538081512	1.1931509290588\\
1.05359363555532	-0.510978906861605\\
-0.262900186314773	-0.383905203433771\\
-1.42105669017358	0.0213314981912183\\
-0.410263142793763	0.837675259667648\\
0.839836030899253	0.952692412963646\\
0.0161662770764363	0.909029174713447\\
-0.79798269426527	0.472029476065946\\
1.57102161567742	0.347074376596145\\
-0.643893460810735	0.277303610288296\\
1.1489325006059	-0.153850323766482\\
1.93794393310433	0.514458881263645\\
1.94165784499321	-0.079858306398258\\
-0.841243621955147	-0.0971904699554271\\
0.419734398609983	0.758587629130545\\
1.89933708982245	0.200484593428887\\
-1.43936621140831	0.237289161995128\\
-1.00895317817325	-0.963711058520035\\
-1.35331909382519	0.644579640847861\\
1.63684858127157	-0.646863777037348\\
-1.06036869450721	0.871192910585848\\
-1.30866005747847	-0.561024528649833\\
0.252096786856957	0.996524484191288\\
-1.60080443585136	-0.773379891622064\\
-1.37596158075061	-0.838065140743667\\
-0.420181652557886	0.462482944622435\\
-2.04018208266522	0.453813284429957\\
1.02230578418245	-0.73469932323136\\
0.425123762869533	0.633946561907352\\
0.555806908555717	0.140153381579888\\
-0.937490619973523	-0.321341971370098\\
-0.483032880907996	-0.236147578984999\\
-0.55151472684688	-0.830054606739147\\
0.799438853954594	0.0828297833816719\\
0.454264574898553	1.004124805034\\
1.72115493113257	-0.796436179589686\\
2.08513601144544	1.40174101536165\\
1.04938350769885	-0.391010014779293\\
0.315829302586762	-0.471710979295982\\
0.538847956734155	-0.607579321137825\\
0.181866696710956	-0.828536920844007\\
-0.0721882492102186	-1.13724414755585\\
-1.10486852314844	0.698354809639789\\
1.02127928603989	0.183637962341446\\
1.99164197555938	1.18518936323985\\
-1.21533612894865	0.172730109682589\\
1.76943071677637	-1.00130879878934\\
0.239159978008976	-0.101299732827097\\
-0.424094998438736	0.693302814463469\\
1.22700881140872	-0.620498204283285\\
-0.0966768408135708	-0.732353093501988\\
-1.68120724552664	0.78755907116436\\
-0.982909375001524	-0.555545248204256\\
0.651777152079411	0.882890691886359\\
-0.15777633691223	0.370459541857641\\
1.66482170666096	0.735244007552051\\
0.828091134875734	0.728435473030677\\
1.38358231270184	0.476147810585756\\
0.52120010667285	-0.783181913361647\\
-1.53766892774299	0.293082836102887\\
1.5882086624421	0.823260892486172\\
0.69299530700852	-0.493009257108429\\
-1.2629503915637	0.730533671838264\\
0.191617059001286	-0.66106805945292\\
0.895073163549532	-0.364618186825339\\
0.928178494839646	-0.192451597499181\\
-2.1120322301519	0.360815530060741\\
1.4003284888903	-0.5694116931565\\
-1.22412797800687	-0.936710462786262\\
1.71873678755627	0.195307189316984\\
1.52750486624628	0.465595694708786\\
0.690851646112785	0.330549802799528\\
0.00773140174606095	-0.78871817477396\\
0.985861117707521	-0.603415889045817\\
-2.03099033146862	0.227592065209041\\
-0.808284313658568	0.777678379013134\\
-0.642093420677331	-0.674265039614975\\
0.160061436190863	-0.972777246281806\\
-0.0379616903401516	0.5799038442867\\
0.979331665236992	0.409388794125191\\
0.87500482494814	0.850241887168173\\
0.198247363135738	-1.38870424726678\\
-1.10566293141076	0.354276847797428\\
1.90475917373437	0.0810837736647569\\
0.0373697764518173	-0.638188415516769\\
0.716918503798903	0.687943615136457\\
0.186396448705231	0.905668671944779\\
0.858395119528089	-0.893003597855042\\
0.188939588555914	-0.49905864926491\\
0.375708725042761	0.539814022879914\\
0.908150062989507	-0.00934962420687556\\
-0.00481152288235044	-1.35596888694959\\
0.40549930348071	-0.176701513564992\\
-1.45226194456638	0.845978861107893\\
-1.56184637235139	-0.0780519771851679\\
-0.332255227069251	-0.773192635548842\\
-0.688864272354212	0.457085558539967\\
0.636750592592064	-0.913429626326864\\
-1.6039240739321	-0.535046175476338\\
-0.19384836263942	-0.609223514782816\\
0.752623877463669	-0.117903759929708\\
-1.97980596380072	0.0500663825430551\\
1.37796759173414	0.305218757732296\\
-1.68620515800359	-0.706770243453911\\
1.08808695904593	0.0995365565634258\\
1.5448492966869	-0.850985024681155\\
-0.436681429894608	-0.416628504866156\\
-1.93722965699767	0.66972751739599\\
0.923706088844044	0.218019466353654\\
-0.3139039312286	0.875910946139627\\
-0.308666713042179	0.219071899318767\\
-0.347074655441678	-0.906844631813486\\
1.74108670461986	0.408055234181865\\
-0.293504268261852	0.492449877071308\\
-0.785067939263963	-0.45987368193191\\
-1.88703843093298	0.321076669248612\\
-1.24777735813741	0.890530497635713\\
1.5675884797594	-0.515721824657302\\
-1.11730189464774	-0.892693808404671\\
-0.880192468437045	0.551644061486789\\
-1.14222211493851	0.548915155579294\\
-1.74801648214044	0.881970025729915\\
0.637965879105496	0.0676828565408649\\
-1.10948723039509	-0.00427737577238978\\
-1.51262063649366	0.07238203207119\\
1.0381738444885	0.774847590563151\\
0.687650177109857	-0.320595248684247\\
-1.54298221521602	0.687469254874183\\
-0.0995787254871277	0.902674140521993\\
-0.647576497242237	0.0328858723260577\\
1.2214804167483	0.248539194818528\\
1.79559009399976	0.877368105581232\\
-0.127838918140155	-0.527264788030465\\
0.507289398071423	-1.03240165807004\\
-0.964130218786063	0.670875187969594\\
1.16775196496395	-0.539292675578918\\
1.07493436737245	-0.221510748643801\\
-0.636843505475542	0.831404342881311\\
0.864867942284131	-0.767807624304549\\
-0.565637621297986	-0.53595730915208\\
0.0803780093403466	-0.426363833513789\\
-1.71767452737809	-0.287296905150277\\
-0.0793087739203063	0.711360192746728\\
1.47795008599002	-0.346854930956241\\
-0.286772239936268	-1.09365481488169\\
0.349563031652821	-0.682724934536462\\
-0.410755301678613	0.162096974455895\\
1.90724276105939	0.414826265070493\\
0.896024264861946	0.319104604582404\\
1.80879789609964	0.588059229695212\\
-0.492684482681642	-0.333610665261831\\
-0.609487723666493	0.396710505026642\\
-0.249679706919353	0.985461527125509\\
-0.568067135413278	0.593219229634417\\
1.80593925546685	0.238669108441229\\
};
\addlegendentry{\footnotesize MADMM};

\end{axis}
\end{tikzpicture}%

==> mds-time-iter.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
%width=15.024219in,
%height=9.097803in,
%at={(2.520192in,1.227924in)},
compat=newest,
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=500,
xlabel={Problem size n},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.01,
ymax=1000,
yminorticks=true,
ylabel={Time/iter (sec)},
legend style={legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
40	0.794529231034489\\
50	5.49279521000002\\
60	12.4717924468749\\
70	29.4770575257143\\
80	61.056261654054\\
90	121.54817915\\
150	nan\\
200	nan\\
250	nan\\
300	nan\\
350	nan\\
400	nan\\
450	nan\\
500	nan\\
};
\addlegendentry{\footnotesize SDP};

\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
40	0.0980043565912047\\
50	0.0965087411451397\\
60	0.11937919400799\\
70	0.157642022503321\\
80	0.15558555126499\\
90	0.162502772703058\\
150	0.25338218348868\\
200	0.347232052729697\\
250	0.597290646338211\\
300	0.876949962317001\\
350	1.32960213155778\\
400	1.53211261744339\\
450	2.2528954002663\\
500	2.74624077310239\\
};
\addlegendentry{\footnotesize MADMM};

\end{axis}
\end{tikzpicture}%

==> mds_convergence.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
clip=false,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick label/.append style={font=\scriptsize},
xmin=0,
xmax=100,
xlabel={Time (sec)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick label/.append style={font=\scriptsize},
ymode=log,
ymin=1900,
ymax=10621,%2700,
yminorticks=true,
y label style={at={(axis description cs:0.05,0.45)},anchor=north},
ylabel={Stress},
legend style={legend cell align=left,align=left,draw=black}
]

\addplot [color=blue,solid]
  table[row sep=crcr]{%
0	2618.96016731413\\
1.46640939998906	2609.99106874207\\
3.13562010001624	2603.75681550606\\
4.88283130002674	2598.73343207833\\
6.24004000000423	2594.43301929368\\
8.7516560999793	2590.62428437997\\
10.5456675999449	2587.17525501944\\
12.3396790999686	2584.00632372257\\
14.5548932999372	2581.05918809645\\
16.3801049999311	2578.29980100447\\
19.0321219998878	2575.7004707371\\
20.9665343998931	2573.23858743047\\
22.7449457999319	2570.89452131263\\
25.272161999892	2568.65580397149\\
27.2065743998974	2566.51294456608\\
29.7181904999306	2564.45511622213\\
31.8554041999159	2562.47467011874\\
35.365426699922	2560.56226699552\\
36.816235999926	2558.71336774483\\
38.6414476999198	2556.92314419494\\
40.326258499932	2555.18778864119\\
42.2606708999374	2553.50175909459\\
45.505491699907	2551.86087088375\\
48.3447098999168	2550.26399329745\\
50.1699215999106	2548.70815420517\\
52.2759350999258	2547.19081807993\\
54.974752399954	2545.70895663164\\
56.8467643999611	2544.2614576108\\
58.2195731999236	2542.84811584026\\
61.2147923999	2541.46763625579\\
63.2116051999037	2540.11741154676\\
64.4128128999146	2538.79465314279\\
66.6748273999547	2537.4976912108\\
68.4844389999635	2536.22627735658\\
70.6060525999637	2534.98000904859\\
72.7120660999208	2533.75758627867\\
74.4904774999595	2532.55838326954\\
76.892892899923	2531.38101655507\\
79.7633112999611	2530.22467915436\\
82.2749273999361	2529.08853697979\\
84.3341405999381	2527.97086290138\\
86.6117551999632	2526.87113581767\\
88.1093647999805	2525.78843678145\\
89.8097756999778	2524.72441915064\\
92.3993922999944	2523.67715461194\\
96.1590163999936	2522.6453661478\\
98.9046339999768	2521.6287052509\\
101.213448799972	2520.62693141292\\
};
\addlegendentry{Subgradient};

\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	2618.96016731413\\
2.18401399999857	2533.64994859633\\
5.28843389998656	2485.59743460201\\
7.72204949997831	2452.68521467554\\
10.6860684999847	2427.90480160712\\
12.4800800000085	2408.10233249813\\
15.0228963000118	2391.71218498936\\
17.2069103000104	2377.86799644519\\
18.8605208999943	2365.96815059045\\
19.812127000012	2355.55439240348\\
21.6373387000058	2346.34237034752\\
23.1037480999948	2338.08666798479\\
24.5077570999856	2330.65233597079\\
28.2517810999998	2323.9410587238\\
30.1237931000069	2317.83730616278\\
31.4810018000426	2312.2620670873\\
34.6322220000438	2307.16384600031\\
36.2702325000428	2302.48007185844\\
38.8910493000294	2298.15624492043\\
41.6366669000126	2294.14449290011\\
43.2746774000116	2290.42845016002\\
45.9890948000248	2286.9724832769\\
49.3743165000342	2283.73647252544\\
51.2151283000712	2280.69641090599\\
53.3367419000715	2277.84606089498\\
56.4255617000745	2275.18537140815\\
58.4067744000931	2272.68559934911\\
61.7919961001026	2270.33754168643\\
64.5376137000858	2268.11622257364\\
66.3784255001228	2266.01734325578\\
68.5156392001081	2264.02563934786\\
70.4656517000985	2262.12931121828\\
71.807260300091	2260.32567599894\\
73.24246950011	2258.605673644\\
74.896080100094	2256.96843830569\\
76.1128879000898	2255.40670517736\\
77.6572978001204	2253.91352644347\\
79.3733088001609	2252.48274654072\\
81.7445240001543	2251.1101562531\\
83.9285380001529	2249.79032170358\\
85.2545465001604	2248.52272530869\\
86.9081571001443	2247.30239905563\\
89.8877762001357	2246.12653685994\\
92.9297957001836	2244.99320891455\\
94.1934038001928	2243.90323623326\\
96.8766210001777	2242.85593294475\\
100.027841200179	2241.84843898421\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	2618.96016731413\\
1.71601099998225	2287.35123048519\\
3.44762210000772	2218.18631137904\\
10.6704683999997	2196.26480572738\\
12.7764819000149	2187.29241782287\\
14.5704933999805	2180.96680531143\\
17.5813126999419	2175.88712398853\\
19.1725228999276	2171.50612397666\\
20.6077320998884	2167.59044530107\\
23.6029512998648	2164.05965841355\\
26.4733696998446	2160.85405725899\\
28.5481829998316	2157.9355919816\\
31.5590022997931	2155.22053529526\\
34.647822099796	2152.69747001891\\
36.7694356997963	2150.31827647808\\
39.6242539997911	2148.05927026793\\
41.636666899838	2145.93096519726\\
44.3822844998213	2143.89498552128\\
47.1435021998477	2141.95797107441\\
48.8127128998167	2140.10682594346\\
52.1355341998278	2138.3414298515\\
54.3663484998397	2136.64200904323\\
56.5659625998233	2135.00720912484\\
59.5767818998429	2133.43740445342\\
61.5423944998183	2131.93170123156\\
63.6016076998203	2130.47183980547\\
65.3020185998757	2129.04661563253\\
66.4564259998733	2127.66073202841\\
69.2800440998399	2126.31252711078\\
71.9944614998531	2125.00311024296\\
73.8976736998884	2123.7410887978\\
76.5652907998883	2122.51566817667\\
79.4981095999246	2121.32099205756\\
81.9473252999014	2120.14598814758\\
85.0049448998761	2118.99292465354\\
86.7833562998567	2117.86338310926\\
88.9673702998552	2116.76541732212\\
90.4961800998426	2115.70012478461\\
93.1013967998442	2114.65280762835\\
96.5334187998669	2113.63148852764\\
98.4522310998873	2112.62281421271\\
100.823446299939	2111.62856242012\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	2618.96016731413\\
1.49760960007552	10620.6392174649\\
3.91562510002404	7401.9498105102\\
6.0216386000393	6021.83639768997\\
7.50364810007159	5226.27813648095\\
10.3740665001096	4701.60479698563\\
12.1524779001484	4327.55106759418\\
13.4004859001143	4046.51413475417\\
14.8200950000901	3827.24488501899\\
16.5985064001288	3651.11243915917\\
19.1881230002036	3506.47879409923\\
21.7933397002053	3385.68824062322\\
23.5873512001708	3283.2702484714\\
26.0833672002191	3195.32760801892\\
28.6417836002074	3119.0832427944\\
30.6229963002261	3052.31976719718\\
31.8866044002352	2993.38911085011\\
34.1954192002304	2941.03515265207\\
36.1922320001759	2894.31146778907\\
37.455840100185	2852.35060670295\\
39.8426554002799	2814.45207925376\\
41.995469200192	2780.03476130831\\
44.5538856001804	2748.66593329372\\
47.4243040002184	2719.97712891885\\
49.218315500184	2693.69448433337\\
50.7471253001131	2669.5761491505\\
52.6503375001485	2647.36780168905\\
54.3975487001007	2626.86474463309\\
57.1587664001854	2607.84383717507\\
59.5143815001938	2432.59333333588\\
61.5111943001393	2440.53976236031\\
62.7748024001485	2427.39811687232\\
65.0056167001603	2387.57145216609\\
67.0804300002055	2389.14958006668\\
69.9664485001704	2377.59161711574\\
72.8368669002084	2339.2774939643\\
74.5840781001607	2336.70688581095\\
77.3608959001722	2302.97192194851\\
79.170507500181	2296.72755119583\\
81.229720700183	2269.43288223966\\
82.4621286002221	2258.99714247849\\
84.6149424001342	2236.90298672253\\
86.3777537001297	2226.11109157815\\
87.8129629001487	2207.06618638159\\
89.6069744001143	2193.69963468895\\
91.4633863000199	2177.23827272307\\
92.7269944000291	2165.80732545039\\
95.2854108000174	2152.52533058227\\
97.1262226001127	2138.77403016528\\
98.4522311000619	2128.94296191835\\
100.63624510006	2113.61378531867\\
};
%\node[fill=white, right, align=left, inner sep=0mm, text=blue]
%at (axis cs:31.036866359447,2163.80586769058,17.3205080756888) {$\text{\footnotesize 10}^{\text{\tiny -3}}$};
%\node[fill=white, right, align=left, inner sep=0mm, text=blue]
%at (axis cs:30.8064516129032,2310.12768684324,17.3205080756888) {$\text{\footnotesize 10}^{\text{\tiny -4}}$};
%\node[fill=white, right, align=left, inner sep=0mm, text=blue]
%at (axis cs:30.8064516129032,2562.49082361235,17.3205080756888) {$\text{\footnotesize 10}^{\text{\tiny -5}}$};

\node[fill=white, right, align=left, inner sep=0mm, text=blue]
at (axis cs:50.036866359447,2123.80586769058,17.3205080756888) {$\text{\footnotesize 10}^{\text{\tiny -3}}$};
\node[fill=white, right, align=left, inner sep=0mm, text=blue]
at (axis cs:37.8064516129032,2340.12768684324,17.3205080756888) {$\text{\footnotesize 10}^{\text{\tiny -4}}$};
\node[fill=white, right, align=left, inner sep=0mm, text=blue]
at (axis cs:23.8064516129032,2592.49082361235,17.3205080756888) {$\text{\footnotesize 10}^{\text{\tiny -5}}$};
\node[fill=white, right, align=left, inner sep=0mm, text=blue]
at (axis cs:13.8064516129032,3592.49082361235,17.3205080756888) {$\text{\footnotesize 10}^{\text{\tiny -2}}$};

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	2618.96016731413\\
4.35242790001212	2269.47169224056\\
7.1916461000219	2149.92284769474\\
10.6392682000296	2027.8518403837\\
14.3208917999873	2005.49532390871\\
17.9713151999749	1970.14769570818\\
21.2473361999728	1974.75975456771\\
24.382956299989	1959.98478971924\\
27.5809767999453	1944.39871283676\\
31.2782004999463	1936.03144373094\\
35.1002249999437	1932.92129478192\\
38.9690497999545	1929.06954629116\\
44.1794831999578	1927.15488556595\\
47.9859075999702	1925.46244770615\\
52.5411367999623	1924.71154598252\\
54.7719510999741	1924.71154598252\\
58.1415726999403	1922.86550490321\\
63.5392072999384	1922.12100580324\\
65.7700215999503	1922.12100580324\\
71.3080570999882	1921.14705283044\\
74.0224744999432	1921.14705283044\\
77.6416976999026	1921.02873375354\\
82.5401290999143	1919.67312265764\\
84.7709433999262	1919.67312265764\\
88.4681670999271	1920.98681592127\\
93.0857966999174	1918.92151201724\\
95.2230103999027	1918.92151201724\\
97.4850248999428	1918.92151201724\\
102.243055399915	1919.90420705236\\
};
\addlegendentry{MADMM};

\end{axis}
\end{tikzpicture}%

==> mds_scale.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\tikzstyle{every node}=[font=\footnotesize]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every tick label/.append style={font=\scriptsize},
xmin=0,
xmax=1000,
xlabel={Problem size n},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick label/.append style={font=\scriptsize},
ymode=log,
ymin=0.001,
ymax=1000,
yminorticks=true,
y label style={at={(axis description cs:0.025,0.45)},anchor=north},
ylabel={Time/iter (sec)},
%legend style={legend cell align=left,align=left,draw=black}
legend style={at={(0.975,0.025)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=black!50!green,solid]
  table[row sep=crcr]{%
40	0.794529231034489\\
50	5.49279521000002\\
60	12.4717924468749\\
70	29.4770575257143\\
80	61.056261654054\\
90	121.54817915\\
};
\addlegendentry{SDP};

\addplot [color=blue,solid]
  table[row sep=crcr]{%
30	0.00756368484827831\\
40	0.00882429899024598\\
50	0.0266304737370875\\
60	0.0255274363638212\\
70	0.0434911878787762\\
80	0.0354547727273335\\
90	0.0592488646460227\\
100	0.0657095121210347\\
150	0.106737526314407\\
200	0.256991121054039\\
250	0.407335944441406\\
300	0.587603766665173\\
400	1.32600850000098\\
500	5.30750068888948\\
600	8.10685196666357\\
700	10.1781985777779\\
800	12.7712818666672\\
900	18.8691876222211\\
1000	24.1142879111123\\
};
\addlegendentry{Subgradient};

\addplot [color=red,solid,line width=1.5pt]
  table[row sep=crcr]{%
30	0.181795224752554\\
40	0.169129797029839\\
50	0.193225000990154\\
60	0.241260952474711\\
70	0.243423342575102\\
80	0.297637551484657\\
90	0.262575940594381\\
100	0.283118646534847\\
150	0.309030552380829\\
200	0.434574214284242\\
250	0.60840390000323\\
300	1.3174993545452\\
400	2.10317711817333\\
500	3.06471055454511\\
600	4.44744669090935\\
700	6.23720361817819\\
800	7.71354035453194\\
900	9.72028049091618\\
1000	12.034768054537\\
};
\addlegendentry{MADMM};


\end{axis}
\end{tikzpicture}%
